Optical Coordinates of Southern Planetary Nebulae

A homogeneous set of new measurements of nearly all (995 out of 1007) objects from the Strasbourg-ESO Catalogue of Galactic Planetary Nebulae or in the first supplement of this catalogue in the area covered by the DENIS survey (delta < +2) is given here. 24 new and 27 wrong crossidentifications with sources in the IRAS PSC catalogue and some confusion in the literature is listed as well.

==> TAB1_COMPLETE.tex <==
\onecolumn
%\renewcommand{\baselinestretch}{0.4}
\begin{longtable}{l l l l r r r r l}
\caption{Coordinates and crossidentifications for southern PNe}\\
\hline\hline
\tt\tiny
GPN & \tt\tiny PN G & \tt\tiny usual name & \tt\tiny IRAS & \tt\tiny $\alpha$(J2000.0) & \tt\tiny $\delta$(J2000.0) & \tt\tiny $\ell$\phantom{XXX} & \tt\tiny
$b$\phantom{XXX} & \tt\tiny
remark(s) and other \vspace{-2.5mm} \\
& \tt\tiny (this work) & \tt\tiny (Acker et al.1992a, 1996) & \tt\tiny \phantom{17255$-$2448B} & & & \tt\tiny \phantom{359.999} & \tt\tiny \phantom{-99.999} & \tt\tiny sources associated \phantom{XXXXXXXXXXXXX}\\
\hline
\endfirsthead
\caption{continued}\\
\hline\hline
\tt\tiny
GPN & \tt\tiny PN G & \tt\tiny usual name & \tt\tiny IRAS & \tt\tiny $\alpha$(J2000.0) & \tt\tiny $\delta$(J2000.0) & \tt\tiny $\ell$\phantom{XXX} & \tt\tiny
$b$\phantom{XXX} & \tt\tiny
remark(s) and other \vspace{-2.5mm} \\
& \tt\tiny (this work) & \tt\tiny (Acker et al.1992a, 1996) & \tt\tiny \phantom{17255$-$2448B} & & & \tt\tiny \phantom{359.999} & \tt\tiny \phantom{-99.999} & \tt\tiny sources associated \phantom{XXXXXXXXXXXXX} \\
\hline \vspace{-2.5mm}
\endhead
\hline\hline \vspace{-2.5mm}
\endfoot
\tt\tiny 000.00$-$06.85 & \tt\tiny  000.0$-$06.8 & \tt\tiny  H 1$-$62             & \tt\tiny   18100$-$3220 & \tt\tiny  18 13 18.1 & \tt\tiny  $-$32 19 43 & \tt\tiny    0.000 & \tt\tiny   $-$6.851 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.03$+$02.06 & \tt\tiny  000.0$+$02.0 & \tt\tiny  K 6$-$4              & \tt\tiny   17345$-$2747 & \tt\tiny  17 37 43.0 & \tt\tiny  $-$27 49 06 & \tt\tiny    0.031 & \tt\tiny    2.066 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.10$-$01.91 & \tt\tiny  000.1$-$01.9 & \tt\tiny  JaSt 90            & \tt\tiny              & \tt\tiny  17 53 24.4 & \tt\tiny  $-$29 49 48 & \tt\tiny    0.105 & \tt\tiny   $-$1.915 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.12$-$01.14 & \tt\tiny  000.1$-$01.1 & \tt\tiny  M 3$-$43             & \tt\tiny   17472$-$2924 & \tt\tiny  17 50 24.2 & \tt\tiny  $-$29 25 20 & \tt\tiny    0.123 & \tt\tiny   $-$1.145 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.12$-$08.09 & \tt\tiny  000.1$-$08.0 & \tt\tiny  SB 1               & \tt\tiny              & \tt\tiny  18 18 48.9 & \tt\tiny  $-$32 47 57 & \tt\tiny    0.120 & \tt\tiny   $-$8.099 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.13$+$02.68 & \tt\tiny  000.1$+$02.6 & \tt\tiny  Al 2$-$J             & \tt\tiny              & \tt\tiny  17 35 35.1 & \tt\tiny  $-$27 24 02 & \tt\tiny    0.131 & \tt\tiny    2.689 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.15$-$05.61 & \tt\tiny  000.1$-$05.6 & \tt\tiny  H 2$-$40             & \tt\tiny              & \tt\tiny  18 08 30.8 & \tt\tiny  $-$31 36 31 & \tt\tiny    0.156 & \tt\tiny   $-$5.616 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.16$+$17.24 & \tt\tiny  000.1$+$17.2 & \tt\tiny  PC 12              & \tt\tiny   16409$-$1851 & \tt\tiny  16 43 53.8 & \tt\tiny  $-$18 57 13 & \tt\tiny    0.166 & \tt\tiny   17.248 & \tt\tiny  IRAS 1640$-$188P04 \vspace{-2.5mm} \\
\tt\tiny 000.18$-$01.04 & \tt\tiny  000.1$-$01.0 & \tt\tiny  JaSt 66            & \tt\tiny              & \tt\tiny  17 50 09.9 & \tt\tiny  $-$29 19 01 & \tt\tiny    0.187 & \tt\tiny   $-$1.047 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.19$+$04.37 & \tt\tiny  000.1$+$04.3 & \tt\tiny  H 1$-$16             & \tt\tiny   17262$-$2623 & \tt\tiny  17 29 23.4 & \tt\tiny  $-$26 26 04 & \tt\tiny    0.191 & \tt\tiny    4.373 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.20$-$02.34 & \tt\tiny  000.1$-$02.3 & \tt\tiny  Bl 3$-$10            & \tt\tiny              & \tt\tiny  17 55 20.7 & \tt\tiny  $-$29 57 37 & \tt\tiny    0.205 & \tt\tiny   $-$2.343 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.21$-$01.46 & \tt\tiny  000.2$-$01.4 & \tt\tiny  JaSt 76            & \tt\tiny   17486$-$2930 & \tt\tiny  17 51 53.6 & \tt\tiny  $-$29 30 44 & \tt\tiny    0.212 & \tt\tiny   $-$1.470 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.23$-$01.93 & \tt\tiny  000.2$-$01.9 & \tt\tiny  M 2$-$19             & \tt\tiny   17505$-$2943 & \tt\tiny  17 53 45.8 & \tt\tiny  $-$29 43 45 & \tt\tiny    0.231 & \tt\tiny   $-$1.930 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.26$-$04.63 & \tt\tiny  000.2$-$04.6 & \tt\tiny  Wray 16$-$363        & \tt\tiny              & \tt\tiny  18 04 44.0 & \tt\tiny  $-$31 02 15 & \tt\tiny    0.268 & \tt\tiny   $-$4.633 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.28$+$01.71 & \tt\tiny  000.2$+$01.7 & \tt\tiny  K 6$-$8              & \tt\tiny              & \tt\tiny  17 39 39.3 & \tt\tiny  $-$27 47 24 & \tt\tiny    0.284 & \tt\tiny    1.719 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.35$-$04.65 & \tt\tiny  000.3$-$04.6 & \tt\tiny  M 2$-$28             & \tt\tiny   18018$-$3058 & \tt\tiny  18 05 02.7 & \tt\tiny  $-$30 58 17 & \tt\tiny    0.359 & \tt\tiny   $-$4.660 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.36$+$06.93 & \tt\tiny  000.3$+$06.9 & \tt\tiny  Terz N 41          & \tt\tiny              & \tt\tiny  17 20 21.9 & \tt\tiny  $-$24 51 48 & \tt\tiny    0.367 & \tt\tiny    6.937 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.36$+$12.21 & \tt\tiny  000.3$+$12.2 & \tt\tiny  IC 4634            & \tt\tiny   16585$-$2145 & \tt\tiny  17 01 33.6 & \tt\tiny  $-$21 49 34 & \tt\tiny    0.362 & \tt\tiny   12.214 & \tt\tiny  [1]  \vspace{-2.5mm} \\
\tt\tiny 000.39$-$02.82 & \tt\tiny  000.3$-$02.8 & \tt\tiny  M 3$-$47             & \tt\tiny              & \tt\tiny  17 57 43.3 & \tt\tiny  $-$30 02 28 & \tt\tiny    0.393 & \tt\tiny   $-$2.829 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.41$-$01.98 & \tt\tiny  000.4$-$01.9 & \tt\tiny  M 2$-$20             & \tt\tiny   17512$-$2935 & \tt\tiny  17 54 25.4 & \tt\tiny  $-$29 36 08 & \tt\tiny    0.413 & \tt\tiny   $-$1.990 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.48$-$02.92 & \tt\tiny  000.4$-$02.9 & \tt\tiny  M 3$-$19             & \tt\tiny   17551$-$3000 & \tt\tiny  17 58 19.3 & \tt\tiny  $-$30 00 38 & \tt\tiny    0.484 & \tt\tiny   $-$2.926 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.49$+$01.12 & \tt\tiny  000.4$+$01.1 & \tt\tiny  JaSt 34            & \tt\tiny              & \tt\tiny  17 42 25.1 & \tt\tiny  $-$27 55 28 & \tt\tiny    0.493 & \tt\tiny    1.129 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.54$+$01.91 & \tt\tiny  000.5$+$01.9 & \tt\tiny  K 6$-$7              & \tt\tiny              & \tt\tiny  17 39 31.1 & \tt\tiny  $-$27 27 48 & \tt\tiny    0.545 & \tt\tiny    1.918 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.55$-$03.12 & \tt\tiny  000.5$-$03.1 & \tt\tiny  KFL 1              & \tt\tiny              & \tt\tiny  17 59 15.7 & \tt\tiny  $-$30 02 50 & \tt\tiny    0.554 & \tt\tiny   $-$3.121 & \tt\tiny  PK 000$-$03 \vspace{-2.5mm} \\
\tt\tiny 000.57$-$01.64 & \tt\tiny  000.5$-$01.6 & \tt\tiny  Al 2$-$Q             & \tt\tiny   17502$-$2916 & \tt\tiny  17 53 25.4 & \tt\tiny  $-$29 17 10 & \tt\tiny    0.576 & \tt\tiny   $-$1.642 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.59$-$01.76 & \tt\tiny  000.5$-$01.7 & \tt\tiny  JaSt 93            & \tt\tiny              & \tt\tiny  17 53 57.1 & \tt\tiny  $-$29 20 15 & \tt\tiny    0.590 & \tt\tiny   $-$1.767 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.59$-$05.39 & \tt\tiny  000.5$-$05.3 & \tt\tiny  SB 2               & \tt\tiny              & \tt\tiny  18 08 34.8 & \tt\tiny  $-$31 06 51 & \tt\tiny    0.599 & \tt\tiny   $-$5.392 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.60$-$02.37 & \tt\tiny  000.6$-$02.3 & \tt\tiny  H 2$-$32             & \tt\tiny              & \tt\tiny  17 56 24.4 & \tt\tiny  $-$29 38 06 & \tt\tiny    0.602 & \tt\tiny   $-$2.379 & \tt\tiny  [1] \vspace{-2.5mm} \\
\tt\tiny 000.62$-$01.04 & \tt\tiny  000.6$-$01.0 & \tt\tiny  JaSt 74            & \tt\tiny   17480$-$2855 & \tt\tiny  17 51 11.5 & \tt\tiny  $-$28 56 27 & \tt\tiny    0.625 & \tt\tiny   $-$1.047 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.63$-$01.39 & \tt\tiny  000.6$-$01.3 & \tt\tiny  Bl 3$-$15            & \tt\tiny              & \tt\tiny  17 52 36.0 & \tt\tiny  $-$29 06 49 & \tt\tiny    0.633 & \tt\tiny   $-$1.400 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.70$-$02.76 & \tt\tiny  000.7$-$02.7 & \tt\tiny  M 2$-$21             & \tt\tiny              & \tt\tiny  17 58 09.6 & \tt\tiny  $-$29 44 20 & \tt\tiny    0.703 & \tt\tiny   $-$2.760 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.71$+$04.70 & \tt\tiny  000.7$+$04.7 & \tt\tiny  H 2$-$11             & \tt\tiny   17263$-$2546 & \tt\tiny  17 29 26.0 & \tt\tiny  $-$25 49 08 & \tt\tiny    0.712 & \tt\tiny    4.703 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.71$-$03.79 & \tt\tiny  000.7$-$03.7 & \tt\tiny  M 3$-$22             & \tt\tiny   17590$-$3014 & \tt\tiny  18 02 19.2 & \tt\tiny  $-$30 14 25 & \tt\tiny    0.712 & \tt\tiny   $-$3.791 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.72$+$03.24 & \tt\tiny  000.7$+$03.2 & \tt\tiny  He 2$-$250           & \tt\tiny   17318$-$2634 & \tt\tiny  17 34 54.9 & \tt\tiny  $-$26 35 56 & \tt\tiny    0.726 & \tt\tiny    3.247 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.75$-$00.86 & \tt\tiny  000.7$-$00.8 & \tt\tiny  JaSt 71            & \tt\tiny              & \tt\tiny  17 50 46.7 & \tt\tiny  $-$28 44 28 & \tt\tiny    0.750 & \tt\tiny   $-$0.867 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.76$-$07.48 & \tt\tiny  000.7$-$07.4 & \tt\tiny  M 2$-$35             & \tt\tiny   18143$-$3158 & \tt\tiny  18 17 37.2 & \tt\tiny  $-$31 56 46 & \tt\tiny    0.769 & \tt\tiny   $-$7.484 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.77$-$06.18 & \tt\tiny  000.7$-$06.1 & \tt\tiny  SB 3               & \tt\tiny   18088$-$3120 & \tt\tiny  18 12 14.4 & \tt\tiny  $-$31 20 02 & \tt\tiny    0.778 & \tt\tiny   $-$6.185 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.82$+$01.30 & \tt\tiny  000.8$+$01.3 & \tt\tiny  JaSt 36            & \tt\tiny              & \tt\tiny  17 42 32.4 & \tt\tiny  $-$27 33 14 & \tt\tiny    0.822 & \tt\tiny    1.302 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.86$-$00.69 & \tt\tiny  000.0$-$01.2 & \tt\tiny  JaSt 68            & \tt\tiny   17472$-$2832 & \tt\tiny  17 50 24.0 & \tt\tiny  $-$28 33 11 & \tt\tiny    0.870 & \tt\tiny   $-$0.699 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.87$-$01.56 & \tt\tiny  000.8$-$01.5 & \tt\tiny  Bl O               & \tt\tiny   17506$-$2858 & \tt\tiny  17 53 49.8 & \tt\tiny  $-$28 59 12 & \tt\tiny    0.879 & \tt\tiny   $-$1.567 & \tt\tiny  PK 000$-$013 \vspace{-2.5mm} \\
\tt\tiny 000.89$-$07.65 & \tt\tiny  000.8$-$07.6 & \tt\tiny  H 2$-$46             & \tt\tiny              & \tt\tiny  18 18 37.4 & \tt\tiny  $-$31 54 45 & \tt\tiny    0.898 & \tt\tiny   $-$7.657 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.90$+$01.13 & \tt\tiny  000.9$+$01.1 & \tt\tiny  JaSt 41            & \tt\tiny              & \tt\tiny  17 43 23.3 & \tt\tiny  $-$27 34 02 & \tt\tiny    0.910 & \tt\tiny    1.135 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.92$-$04.85 & \tt\tiny  000.9$-$04.8 & \tt\tiny  M 3$-$23             & \tt\tiny   18038$-$3034 & \tt\tiny  18 07 06.1 & \tt\tiny  $-$30 34 17 & \tt\tiny    0.924 & \tt\tiny   $-$4.853 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.94$-$00.91 & \tt\tiny  000.9$-$00.9 & \tt\tiny  JaSt 75            & \tt\tiny              & \tt\tiny  17 51 24.6 & \tt\tiny  $-$28 35 41 & \tt\tiny    0.947 & \tt\tiny   $-$0.911 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 000.94$-$02.08 & \tt\tiny  000.9$-$02.0 & \tt\tiny  Bl 3$-$13            & \tt\tiny   17528$-$2910 & \tt\tiny  17 56 02.8 & \tt\tiny  $-$29 11 16 & \tt\tiny    0.950 & \tt\tiny   $-$2.086 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.03$+$01.97 & \tt\tiny  001.0$+$01.9 & \tt\tiny  K 1$-$4              & \tt\tiny              & \tt\tiny  17 40 27.4 & \tt\tiny  $-$27 01 06 & \tt\tiny    1.033 & \tt\tiny    1.978 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.07$-$02.61 & \tt\tiny  001.0$-$02.6 & \tt\tiny  Sa 3$-$104           & \tt\tiny   17552$-$2920 & \tt\tiny  17 58 26.2 & \tt\tiny  $-$29 20 46 & \tt\tiny    1.074 & \tt\tiny   $-$2.617 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.11$-$06.49 & \tt\tiny  001.1$-$06.4 & \tt\tiny  SB 4               & \tt\tiny              & \tt\tiny  18 14 14.3 & \tt\tiny  $-$31 11 07 & \tt\tiny    1.111 & \tt\tiny   $-$6.492 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.14$-$01.67 & \tt\tiny  001.1$-$01.6 & \tt\tiny  Sa 3$-$92            & \tt\tiny              & \tt\tiny  17 54 52.1 & \tt\tiny  $-$28 48 57 & \tt\tiny    1.142 & \tt\tiny   $-$1.677 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.21$-$03.90 & \tt\tiny  001.2$-$03.9 & \tt\tiny  ShWi 2$-$5           & \tt\tiny              & \tt\tiny  18 03 53.8 & \tt\tiny  $-$29 51 21 & \tt\tiny    1.215 & \tt\tiny   $-$3.901 & \tt\tiny  PK 358$-$03 8, PK 001$-$03 7, PK 001$-$03 \vspace{-2.5mm} \\
\tt\tiny 001.23$+$00.71 & \tt\tiny  001.2$+$00.7 & \tt\tiny  JaSt 53            & \tt\tiny              & \tt\tiny  17 45 46.9 & \tt\tiny  $-$27 30 35 & \tt\tiny    1.236 & \tt\tiny    0.712 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.24$+$02.17 & \tt\tiny  001.2$+$02.1 & \tt\tiny  He 2$-$262           & \tt\tiny              & \tt\tiny  17 40 12.9 & \tt\tiny  $-$26 44 21 & \tt\tiny    1.241 & \tt\tiny    2.171 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.26$+$00.88 & \tt\tiny  001.1$+$00.8 & \tt\tiny  JaSt 51            & \tt\tiny              & \tt\tiny  17 45 11.1 & \tt\tiny  $-$27 23 38 & \tt\tiny    1.266 & \tt\tiny    0.886 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.28$-$01.26 & \tt\tiny  001.2$-$01.2 & \tt\tiny  JaSt 92            & \tt\tiny              & \tt\tiny  17 53 34.9 & \tt\tiny  $-$28 28 54 & \tt\tiny    1.287 & \tt\tiny   $-$1.264 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.29$-$03.04 & \tt\tiny  001.2$-$03.0 & \tt\tiny  H 1$-$47             & \tt\tiny   17574$-$2921 & \tt\tiny  18 00 37.6 & \tt\tiny  $-$29 21 51 & \tt\tiny    1.295 & \tt\tiny   $-$3.040 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.30$-$05.66 & \tt\tiny  001.3$-$05.6 & \tt\tiny  SB 5               & \tt\tiny              & \tt\tiny  18 11 15.9 & \tt\tiny  $-$30 37 39 & \tt\tiny    1.304 & \tt\tiny   $-$5.667 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.33$-$01.28 & \tt\tiny  001.3$-$01.2 & \tt\tiny  Bl M               & \tt\tiny   17506$-$2826 & \tt\tiny  17 53 47.3 & \tt\tiny  $-$28 27 15 & \tt\tiny    1.334 & \tt\tiny   $-$1.289 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.38$-$01.08 & \tt\tiny  001.3$-$01.0 & \tt\tiny  JaSt 86            & \tt\tiny              & \tt\tiny  17 53 06.7 & \tt\tiny  $-$28 18 11 & \tt\tiny    1.389 & \tt\tiny   $-$1.084 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.42$+$05.38 & \tt\tiny  001.4$+$05.3 & \tt\tiny  H 1$-$15             & \tt\tiny  17255$-$2448B & \tt\tiny  17 28 37.7 & \tt\tiny  $-$24 51 07 & \tt\tiny    1.424 & \tt\tiny    5.385 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.44$-$03.40 & \tt\tiny  001.4$-$03.4 & \tt\tiny  ShWi 2$-$1           & \tt\tiny              & \tt\tiny  18 02 25.8 & \tt\tiny  $-$29 25 05 & \tt\tiny    1.442 & \tt\tiny   $-$3.409 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.50$-$00.76 & \tt\tiny  001.5$-$00.7 & \tt\tiny  K 6$-$17             & \tt\tiny              & \tt\tiny  17 52 08.8 & \tt\tiny  $-$28 02 15 & \tt\tiny    1.509 & \tt\tiny   $-$0.766 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.52$+$03.63 & \tt\tiny  001.5$+$03.6 & \tt\tiny  K 5$-$5              & \tt\tiny   17322$-$2540 & \tt\tiny  17 35 22.2 & \tt\tiny  $-$25 42 48 & \tt\tiny    1.529 & \tt\tiny    3.638 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.59$-$06.71 & \tt\tiny  001.5$-$06.7 & \tt\tiny  SwSt 1             & \tt\tiny   18129$-$3053 & \tt\tiny  18 16 12.2 & \tt\tiny  $-$30 52 08 & \tt\tiny    1.591 & \tt\tiny   $-$6.717 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.60$+$01.58 & \tt\tiny  001.6$+$01.5 & \tt\tiny  K 6$-$10             & \tt\tiny              & \tt\tiny  17 43 17.1 & \tt\tiny  $-$26 44 15 & \tt\tiny    1.604 & \tt\tiny    1.590 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.63$+$00.99 & \tt\tiny  001.6$+$00.9 & \tt\tiny  JaSt 52            & \tt\tiny              & \tt\tiny  17 45 37.3 & \tt\tiny  $-$27 01 20 & \tt\tiny    1.634 & \tt\tiny    0.997 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.63$-$01.31 & \tt\tiny  001.6$-$01.3 & \tt\tiny  Bl Q               & \tt\tiny   17513$-$2812 & \tt\tiny  17 54 35.0 & \tt\tiny  $-$28 12 44 & \tt\tiny    1.631 & \tt\tiny   $-$1.318 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.65$+$00.18 & \tt\tiny  001.6$+$00.1 & \tt\tiny  JaSt 60            & \tt\tiny              & \tt\tiny  17 48 46.2 & \tt\tiny  $-$27 25 36 & \tt\tiny    1.651 & \tt\tiny    0.188 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.68$-$00.60 & \tt\tiny  001.6$-$00.6 & \tt\tiny  JaSt 77            & \tt\tiny              & \tt\tiny  17 51 56.1 & \tt\tiny  $-$27 47 59 & \tt\tiny    1.690 & \tt\tiny   $-$0.605 & \tt\tiny  PK 001$-$00 3 \vspace{-2.5mm} \\
\tt\tiny 001.68$-$05.95 & \tt\tiny  001.6$-$05.9 & \tt\tiny  SB 6               & \tt\tiny              & \tt\tiny  18 13 15.9 & \tt\tiny  $-$30 26 01 & \tt\tiny    1.680 & \tt\tiny   $-$5.955 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.70$+$05.73 & \tt\tiny  001.7$+$05.7 & \tt\tiny  H 1$-$14             & \tt\tiny   17249$-$2423 & \tt\tiny  17 28 01.9 & \tt\tiny  $-$24 25 22 & \tt\tiny    1.710 & \tt\tiny    5.734 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.71$+$01.30 & \tt\tiny  001.7$+$01.3 & \tt\tiny  JaSt 49            & \tt\tiny   17414$-$2646 & \tt\tiny  17 44 37.6 & \tt\tiny  $-$26 47 25 & \tt\tiny    1.716 & \tt\tiny    1.307 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.71$-$04.45 & \tt\tiny  001.7$-$04.4 & \tt\tiny  H 1$-$55             & \tt\tiny              & \tt\tiny  18 07 14.6 & \tt\tiny  $-$29 41 25 & \tt\tiny    1.714 & \tt\tiny   $-$4.456 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.73$-$04.60 & \tt\tiny  001.7$-$04.6 & \tt\tiny  H 1$-$56             & \tt\tiny   18047$-$2945 & \tt\tiny  18 07 53.9 & \tt\tiny  $-$29 44 34 & \tt\tiny    1.736 & \tt\tiny   $-$4.606 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.77$-$01.60 & \tt\tiny  001.7$-$01.6 & \tt\tiny  H 2$-$31             & \tt\tiny              & \tt\tiny  17 56 02.5 & \tt\tiny  $-$28 14 10 & \tt\tiny    1.773 & \tt\tiny   $-$1.607 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.79$-$03.87 & \tt\tiny  001.8$-$03.8 & \tt\tiny  ShWi 2$-$7           & \tt\tiny              & \tt\tiny  18 05 05.7 & \tt\tiny  $-$29 20 12 & \tt\tiny    1.797 & \tt\tiny   $-$3.876 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 001.86$-$00.53 & \tt\tiny  001.8$-$00.5 & \tt\tiny  JaSt 78              & \tt\tiny   17489$-$2735 & \tt\tiny  17 52 04.0 & \tt\tiny  $-$27 36 41 & \tt\tiny  1.866 & \tt\tiny  $-$0.534 & \tt\tiny  \vspace{-2.5mm} \\
\tt\tiny 001.95$+$02.30 & \tt\tiny  001.9$+$02.3 & \tt\tiny  K 5$-$10             & \tt\tiny              & \tt\tiny  17 41 24.7 & \tt\tiny  $-$26 03 50 & \tt\tiny    1.957 & \tt\tiny    2.301 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.01$-$02.05 & \tt\tiny  002.0$-$02.0 & \tt\tiny  H 1$-$45             & \tt\tiny   17552$-$2814 & \tt\tiny  17 58 21.9 & \tt\tiny  $-$28 14 53 & \tt\tiny    2.019 & \tt\tiny   $-$2.056 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.02$-$06.22 & \tt\tiny  002.0$-$06.2 & \tt\tiny  M 2$-$33             & \tt\tiny   18118$-$3016 & \tt\tiny  18 15 06.5 & \tt\tiny  $-$30 15 33 & \tt\tiny    2.023 & \tt\tiny   $-$6.225 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.10$-$13.44 & \tt\tiny  002.0$-$13.4 & \tt\tiny  IC 4776            & \tt\tiny   18425$-$3323 & \tt\tiny  18 45 50.7 & \tt\tiny  $-$33 20 34 & \tt\tiny    2.100 & \tt\tiny  $-$13.444 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.11$-$04.20 & \tt\tiny  002.1$-$04.2 & \tt\tiny  H 1$-$54             & \tt\tiny   18039$-$2913 & \tt\tiny  18 07 07.3 & \tt\tiny  $-$29 13 05 & \tt\tiny    2.116 & \tt\tiny   $-$4.205 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.13$-$02.23 & \tt\tiny  002.1$-$02.2 & \tt\tiny  M 3$-$20             & \tt\tiny   17561$-$2813 & \tt\tiny  17 59 19.4 & \tt\tiny  $-$28 13 49 & \tt\tiny    2.139 & \tt\tiny   $-$2.230 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.14$+$01.74 & \tt\tiny  002.1$+$01.7 & \tt\tiny  JaFu 1             & \tt\tiny              & \tt\tiny  17 43 57.2 & \tt\tiny  $-$26 11 57 & \tt\tiny    2.141 & \tt\tiny    1.744 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.14$+$03.36 & \tt\tiny  002.1$+$03.3 & \tt\tiny  PBOZ 24            & \tt\tiny   17347$-$2519 & \tt\tiny  17 37 51.3 & \tt\tiny  $-$25 20 20 & \tt\tiny    2.146 & \tt\tiny    3.365 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.22$-$02.78 & \tt\tiny  002.2$-$02.7 & \tt\tiny  M 2$-$23             & \tt\tiny   17585$-$2825 & \tt\tiny  18 01 42.7 & \tt\tiny  $-$28 25 44 & \tt\tiny    2.227 & \tt\tiny   $-$2.785 & \tt\tiny  ESO 456$-$37 \vspace{-2.5mm} \\
\tt\tiny 002.24$+$00.55 & \tt\tiny  002.2$+$00.5 & \tt\tiny  Terz N 2337        & \tt\tiny              & \tt\tiny  17 48 44.4 & \tt\tiny  $-$26 43 30 & \tt\tiny    2.249 & \tt\tiny    0.556 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.26$-$06.39 & \tt\tiny  002.2$-$06.3 & \tt\tiny  H 1$-$63             & \tt\tiny              & \tt\tiny  18 16 19.3 & \tt\tiny  $-$30 07 26 & \tt\tiny    2.266 & \tt\tiny   $-$6.394 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.28$-$02.57 & \tt\tiny  002.2$-$02.5 & \tt\tiny  KFL 2              & \tt\tiny              & \tt\tiny  18 00 59.9 & \tt\tiny  $-$28 16 20 & \tt\tiny    2.286 & \tt\tiny   $-$2.572 & \tt\tiny  PK 002$-$02 \vspace{-2.5mm} \\
\tt\tiny 002.29$-$09.48 & \tt\tiny  002.2$-$09.4 & \tt\tiny  Cn 1$-$5             & \tt\tiny   18259$-$3132 & \tt\tiny  18 29 11.6 & \tt\tiny  $-$31 29 59 & \tt\tiny    2.291 & \tt\tiny   $-$9.481 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.34$+$02.25 & \tt\tiny  002.3$+$02.2 & \tt\tiny  Terz N 123         & \tt\tiny              & \tt\tiny  17 42 30.0 & \tt\tiny  $-$25 45 25 & \tt\tiny    2.347 & \tt\tiny    2.254 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.35$-$03.41 & \tt\tiny  002.3$-$03.4 & \tt\tiny  H 2$-$37             & \tt\tiny              & \tt\tiny  18 04 28.9 & \tt\tiny  $-$28 37 38 & \tt\tiny    2.352 & \tt\tiny   $-$3.413 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.35$-$07.86 & \tt\tiny  002.3$-$07.8 & \tt\tiny  M 2$-$41             & \tt\tiny   18194$-$3045 & \tt\tiny  18 22 34.5 & \tt\tiny  $-$30 43 29 & \tt\tiny    2.353 & \tt\tiny   $-$7.867 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.43$+$05.84 & \tt\tiny  002.4$+$05.8 & \tt\tiny  NGC 6369           & \tt\tiny   17262$-$2343 & \tt\tiny  17 29 20.5 & \tt\tiny  $-$23 45 35 & \tt\tiny    2.432 & \tt\tiny    5.847 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.45$-$03.25 & \tt\tiny  002.4$-$03.2 & \tt\tiny  M 1$-$38             & \tt\tiny              & \tt\tiny  18 04 05.8 & \tt\tiny  $-$28 27 47 & \tt\tiny    2.455 & \tt\tiny   $-$3.259 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.48$-$03.74 & \tt\tiny  002.4$-$03.7 & \tt\tiny  Wray 17$-$107        & \tt\tiny   18029$-$2840 & \tt\tiny  18 06 05.8 & \tt\tiny  $-$28 40 30 & \tt\tiny    2.483 & \tt\tiny   $-$3.746 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.51$+$05.11 & \tt\tiny  002.5$+$05.1 & \tt\tiny  GLMP 575           & \tt\tiny   17291$-$2402 & \tt\tiny  17 32 12.8 & \tt\tiny  $-$24 05 00 & \tt\tiny    2.518 & \tt\tiny    5.120 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.55$-$05.42 & \tt\tiny  002.5$-$05.4 & \tt\tiny  KFL 14             & \tt\tiny              & \tt\tiny  18 13 00.5 & \tt\tiny  $-$29 25 12 & \tt\tiny    2.552 & \tt\tiny   $-$5.429 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.58$-$01.77 & \tt\tiny  002.5$-$01.7 & \tt\tiny  Pe 2$-$11            & \tt\tiny              & \tt\tiny  17 58 31.1 & \tt\tiny  $-$27 37 06 & \tt\tiny    2.582 & \tt\tiny   $-$1.771 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.60$+$02.10 & \tt\tiny  002.6$+$02.1 & \tt\tiny  K 5$-$13             & \tt\tiny   17407$-$2535 & \tt\tiny  17 43 39.4 & \tt\tiny  $-$25 36 43 & \tt\tiny    2.607 & \tt\tiny    2.109 & \tt\tiny  Terz N 1580 \vspace{-2.5mm} \\
\tt\tiny 002.60$+$05.59 & \tt\tiny  002.6$+$05.5 & \tt\tiny  K 5$-$3              & \tt\tiny   17276$-$2342 & \tt\tiny  17 30 41.2 & \tt\tiny  $-$23 44 59 & \tt\tiny    2.609 & \tt\tiny    5.594 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.62$+$08.19 & \tt\tiny  002.6$+$08.1 & \tt\tiny  H 1$-$11             & \tt\tiny   17182$-$2215 & \tt\tiny  17 21 17.8 & \tt\tiny  $-$22 18 35 & \tt\tiny    2.622 & \tt\tiny    8.190 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.67$+$01.75 & \tt\tiny  002.6$+$01.7 & \tt\tiny  K 5$-$15             & \tt\tiny              & \tt\tiny  17 45 08.8 & \tt\tiny  $-$25 43 57 & \tt\tiny    2.680 & \tt\tiny    1.759 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.68$-$03.46 & \tt\tiny  002.6$-$03.4 & \tt\tiny  M 1$-$37             & \tt\tiny   18022$-$2822 & \tt\tiny  18 05 25.9 & \tt\tiny  $-$28 22 04 & \tt\tiny    2.681 & \tt\tiny   $-$3.469 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.69$+$04.21 & \tt\tiny  002.6$+$04.2 & \tt\tiny  Th 3$-$27            & \tt\tiny   17329$-$2423 & \tt\tiny  17 35 58.6 & \tt\tiny  $-$24 25 30 & \tt\tiny    2.692 & \tt\tiny    4.213 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.71$-$52.43 & \tt\tiny  002.7$-$52.4 & \tt\tiny  IC 5148$-$50         & \tt\tiny   21565$-$3937 & \tt\tiny  21 59 35.1 & \tt\tiny  $-$39 23 08 & \tt\tiny    2.712 & \tt\tiny  $-$52.440 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.73$-$04.85 & \tt\tiny  002.7$-$04.8 & \tt\tiny  M 1$-$42             & \tt\tiny   18079$-$2859 & \tt\tiny  18 11 05.1 & \tt\tiny  $-$28 59 00 & \tt\tiny    2.739 & \tt\tiny   $-$4.852 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.79$+$01.69 & \tt\tiny  002.8$+$01.7 & \tt\tiny  H 2$-$20             & \tt\tiny   17425$-$2538 & \tt\tiny  17 45 39.8 & \tt\tiny  $-$25 40 01 & \tt\tiny    2.796 & \tt\tiny    1.694 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.80$+$01.74 & \tt\tiny  002.8$+$01.8 & \tt\tiny  K 5$-$16             & \tt\tiny              & \tt\tiny  17 45 28.6 & \tt\tiny  $-$25 38 10 & \tt\tiny    2.801 & \tt\tiny    1.746 & \tt\tiny  Terz N 1567 \vspace{-2.5mm} \\
\tt\tiny 002.85$-$02.29 & \tt\tiny  002.8$-$02.2 & \tt\tiny  Pe 2$-$12            & \tt\tiny   17580$-$2738 & \tt\tiny  18 01 10.3 & \tt\tiny  $-$27 38 20 & \tt\tiny    2.856 & \tt\tiny   $-$2.292 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.90$-$04.01 & \tt\tiny  002.9$-$03.9 & \tt\tiny  H 2$-$39             & \tt\tiny              & \tt\tiny  18 08 05.8 & \tt\tiny  $-$28 26 11 & \tt\tiny    2.905 & \tt\tiny   $-$4.015 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 002.92$+$06.56 & \tt\tiny  002.9$+$06.5 & \tt\tiny  PM 1$-$149           & \tt\tiny   17248$-$2254 & \tt\tiny  17 27 53.7 & \tt\tiny  $-$22 57 17 & \tt\tiny    2.928 & \tt\tiny    6.565 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.00$-$02.63 & \tt\tiny  003.0$-$02.6 & \tt\tiny  KFL 4              & \tt\tiny              & \tt\tiny  18 02 51.7 & \tt\tiny  $-$27 41 00 & \tt\tiny    3.002 & \tt\tiny   $-$2.639 & \tt\tiny  PK 003$-$02 \vspace{-2.5mm} \\
\tt\tiny 003.16$+$04.14 & \tt\tiny  003.1$+$04.1 & \tt\tiny  K 5$-$7              & \tt\tiny              & \tt\tiny  17 37 20.2 & \tt\tiny  $-$24 03 30 & \tt\tiny    3.169 & \tt\tiny    4.147 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.17$+$02.92 & \tt\tiny  003.1$+$02.9 & \tt\tiny  Hb 4               & \tt\tiny   17388$-$2440 & \tt\tiny  17 41 52.9 & \tt\tiny  $-$24 42 08 & \tt\tiny    3.171 & \tt\tiny    2.928 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.19$+$03.41 & \tt\tiny  003.1$+$03.4 & \tt\tiny  H 2$-$17             & \tt\tiny   17370$-$2424 & \tt\tiny  17 40 07.4 & \tt\tiny  $-$24 25 42 & \tt\tiny    3.193 & \tt\tiny    3.412 & \tt\tiny  [1] \vspace{-2.5mm} \\
\tt\tiny 003.26$-$04.42 & \tt\tiny  003.2$-$04.4 & \tt\tiny  KFL 12             & \tt\tiny              & \tt\tiny  18 10 30.8 & \tt\tiny  $-$28 19 23 & \tt\tiny    3.261 & \tt\tiny   $-$4.427 & \tt\tiny  PK 003$-$04 \vspace{-2.5mm} \\
\tt\tiny 003.28$-$06.19 & \tt\tiny  003.2$-$06.2 & \tt\tiny  M 2$-$36             & \tt\tiny   18144$-$2909 & \tt\tiny  18 17 41.5 & \tt\tiny  $-$29 08 20 & \tt\tiny    3.283 & \tt\tiny   $-$6.199 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.30$-$07.52 & \tt\tiny  003.3$-$07.5 & \tt\tiny  KFL 19             & \tt\tiny              & \tt\tiny  18 23 08.9 & \tt\tiny  $-$29 43 25 & \tt\tiny    3.310 & \tt\tiny   $-$7.523 & \tt\tiny  PK 003$-$07 \vspace{-2.5mm} \\
\tt\tiny 003.32$-$04.65 & \tt\tiny  003.3$-$04.6 & \tt\tiny  Ap 1$-$12            & \tt\tiny   18084$-$2823 & \tt\tiny  18 11 35.1 & \tt\tiny  $-$28 22 37 & \tt\tiny    3.326 & \tt\tiny   $-$4.660 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.32$-$06.19 & \tt\tiny  003.3$-$06.1 & \tt\tiny  SB 7               & \tt\tiny              & \tt\tiny  18 17 46.5 & \tt\tiny  $-$29 06 12 & \tt\tiny    3.323 & \tt\tiny   $-$6.199 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.46$+$06.34 & \tt\tiny  003.4$+$06.3 & \tt\tiny  GLMP 572           & \tt\tiny   17269$-$2235 & \tt\tiny  17 29 58.2 & \tt\tiny  $-$22 37 33 & \tt\tiny    3.468 & \tt\tiny    6.343 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.49$-$04.87 & \tt\tiny  003.4$-$04.8 & \tt\tiny  H 2$-$43             & \tt\tiny   18095$-$2820 & \tt\tiny  18 12 48.0 & \tt\tiny  $-$28 20 00 & \tt\tiny    3.492 & \tt\tiny   $-$4.874 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.53$-$04.62 & \tt\tiny  003.5$-$04.6 & \tt\tiny  NGC 6565           & \tt\tiny   18087$-$2811 & \tt\tiny  18 11 52.5 & \tt\tiny  $-$28 10 43 & \tt\tiny    3.532 & \tt\tiny   $-$4.622 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.55$-$02.44 & \tt\tiny  003.5$-$02.4 & \tt\tiny  IC 4673            & \tt\tiny   18001$-$2706 & \tt\tiny  18 03 18.4 & \tt\tiny  $-$27 06 23 & \tt\tiny    3.553 & \tt\tiny   $-$2.442 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.61$+$03.18 & \tt\tiny  003.6$+$03.1 & \tt\tiny  M 2$-$14             & \tt\tiny   17389$-$2409 & \tt\tiny  17 41 57.3 & \tt\tiny  $-$24 11 15 & \tt\tiny    3.618 & \tt\tiny    3.185 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.65$-$02.35 & \tt\tiny  003.6$-$02.3 & \tt\tiny  M 2$-$26             & \tt\tiny              & \tt\tiny  18 03 11.8 & \tt\tiny  $-$26 58 32 & \tt\tiny    3.655 & \tt\tiny   $-$2.357 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.67$+$04.95 & \tt\tiny  003.6$+$04.9 & \tt\tiny  K 5$-$6              & \tt\tiny   17324$-$2309 & \tt\tiny  17 35 31.2 & \tt\tiny  $-$23 11 49 & \tt\tiny    3.677 & \tt\tiny    4.959 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.70$+$07.93 & \tt\tiny  003.7$+$07.9 & \tt\tiny  H 2$-$8              & \tt\tiny              & \tt\tiny  17 24 45.4 & \tt\tiny  $-$21 33 37 & \tt\tiny    3.701 & \tt\tiny    7.937 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.78$-$04.65 & \tt\tiny  003.7$-$04.6 & \tt\tiny  M 2$-$30             & \tt\tiny   18094$-$2758 & \tt\tiny  18 12 34.5 & \tt\tiny  $-$27 58 11 & \tt\tiny    3.790 & \tt\tiny   $-$4.658 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.80$+$05.33 & \tt\tiny  003.8$+$05.3 & \tt\tiny  H 2$-$15             & \tt\tiny   17314$-$2251 & \tt\tiny  17 34 26.8 & \tt\tiny  $-$22 53 20 & \tt\tiny    3.805 & \tt\tiny    5.332 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.85$-$04.35 & \tt\tiny  003.8$-$04.3 & \tt\tiny  H 1$-$59             & \tt\tiny              & \tt\tiny  18 11 29.3 & \tt\tiny  $-$27 46 16 & \tt\tiny    3.850 & \tt\tiny   $-$4.352 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.85$-$04.57 & \tt\tiny  003.8$-$04.5 & \tt\tiny  H 2$-$41             & \tt\tiny              & \tt\tiny  18 12 23.8 & \tt\tiny  $-$27 52 14 & \tt\tiny    3.858 & \tt\tiny   $-$4.576 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.89$-$17.19 & \tt\tiny  003.8$-$17.1 & \tt\tiny  Hb 8               & \tt\tiny   19022$-$3316 & \tt\tiny  19 05 35.9 & \tt\tiny  $-$33 11 37 & \tt\tiny    3.895 & \tt\tiny  $-$17.195 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.92$-$02.32 & \tt\tiny  003.9$-$02.3 & \tt\tiny  M 1$-$35             & \tt\tiny   18005$-$2643 & \tt\tiny  18 03 39.3 & \tt\tiny  $-$26 43 34 & \tt\tiny    3.923 & \tt\tiny   $-$2.323 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 003.93$-$03.12 & \tt\tiny  003.9$-$03.1 & \tt\tiny  KFL 7              & \tt\tiny              & \tt\tiny  18 06 50.0 & \tt\tiny  $-$27 06 16 & \tt\tiny    3.938 & \tt\tiny   $-$3.126 & \tt\tiny  PK 003$-$03 \vspace{-2.5mm} \\
\tt\tiny 003.96$+$01.65 & \tt\tiny  003.9$+$01.6 & \tt\tiny  K 6$-$14             & \tt\tiny              & \tt\tiny  17 48 28.5 & \tt\tiny  $-$24 41 25 & \tt\tiny    3.962 & \tt\tiny    1.656 & \tt\tiny  Terz N 2111 \vspace{-2.5mm} \\
\tt\tiny 003.96$-$14.90 & \tt\tiny  003.9$-$14.9 & \tt\tiny  Hb 7               & \tt\tiny   18523$-$3219 & \tt\tiny  18 55 37.8 & \tt\tiny  $-$32 15 48 & \tt\tiny    3.964 & \tt\tiny  $-$14.903 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.00$-$11.10 & \tt\tiny  004.0$-$11.1 & \tt\tiny  M 3$-$29             & \tt\tiny   18362$-$3043 & \tt\tiny  18 39 25.8 & \tt\tiny  $-$30 40 36 & \tt\tiny    4.008 & \tt\tiny  $-$11.102 & \tt\tiny  PK 004$-$03 B \vspace{-2.5mm} \\
\tt\tiny 004.04$-$05.80 & \tt\tiny  004.0$-$05.8 & \tt\tiny  Pe 1$-$12            & \tt\tiny              & \tt\tiny  18 17 42.4 & \tt\tiny  $-$28 17 16 & \tt\tiny    4.042 & \tt\tiny   $-$5.806 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.08$-$03.00 & \tt\tiny  004.0$-$03.0 & \tt\tiny  M 2$-$29             & \tt\tiny   18035$-$2655 & \tt\tiny  18 06 40.9 & \tt\tiny  $-$26 54 56 & \tt\tiny    4.087 & \tt\tiny   $-$3.005 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.14$-$03.86 & \tt\tiny  004.1$-$03.8 & \tt\tiny  KFL 11             & \tt\tiny              & \tt\tiny  18 10 12.3 & \tt\tiny  $-$27 16 37 & \tt\tiny    4.149 & \tt\tiny   $-$3.866 & \tt\tiny  PK 004$-$03 A \vspace{-2.5mm} \\
\tt\tiny 004.19$-$04.39 & \tt\tiny  004.2$-$04.3 & \tt\tiny  H 1$-$60             & \tt\tiny              & \tt\tiny  18 12 25.2 & \tt\tiny  $-$27 29 14 & \tt\tiny    4.199 & \tt\tiny   $-$4.399 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.24$-$03.25 & \tt\tiny  004.2$-$03.2 & \tt\tiny  KFL 10             & \tt\tiny              & \tt\tiny  18 08 01.4 & \tt\tiny  $-$26 54 02 & \tt\tiny    4.245 & \tt\tiny   $-$3.259 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.26$-$05.22 & \tt\tiny  004.2$-$05.2 & \tt\tiny  SB 8               & \tt\tiny              & \tt\tiny  18 15 49.8 & \tt\tiny  $-$27 49 03 & \tt\tiny    4.265 & \tt\tiny   $-$5.220 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.27$-$05.91 & \tt\tiny  004.2$-$05.9 & \tt\tiny  M 2$-$37             & \tt\tiny   18154$-$2809 & \tt\tiny  18 18 38.3 & \tt\tiny  $-$28 07 60 & \tt\tiny    4.275 & \tt\tiny   $-$5.916 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.33$+$01.84 & \tt\tiny  004.3$+$01.8 & \tt\tiny  H 2$-$24             & \tt\tiny              & \tt\tiny  17 48 36.6 & \tt\tiny  $-$24 16 35 & \tt\tiny    4.333 & \tt\tiny    1.843 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.37$-$02.65 & \tt\tiny  004.3$-$02.6 & \tt\tiny  H 1$-$53             & \tt\tiny              & \tt\tiny  18 05 57.5 & \tt\tiny  $-$26 29 42 & \tt\tiny    4.377 & \tt\tiny   $-$2.659 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.51$+$06.84 & \tt\tiny  004.5$+$06.8 & \tt\tiny  H 2$-$12             & \tt\tiny   17276$-$2126 & \tt\tiny  17 30 35.7 & \tt\tiny  $-$21 28 50 & \tt\tiny    4.515 & \tt\tiny    6.842 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.60$-$09.93 & \tt\tiny  004.6$-$09.9 & \tt\tiny  SB 9               & \tt\tiny              & \tt\tiny  18 35 42.4 & \tt\tiny  $-$29 38 23 & \tt\tiny    4.610 & \tt\tiny   $-$9.930 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.64$+$06.09 & \tt\tiny  004.6$+$06.0 & \tt\tiny  H 1$-$24             & \tt\tiny   17306$-$2144 & \tt\tiny  17 33 37.6 & \tt\tiny  $-$21 46 25 & \tt\tiny    4.649 & \tt\tiny    6.091 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.76$-$05.53 & \tt\tiny  004.7$-$05.5 & \tt\tiny  SB 10              & \tt\tiny              & \tt\tiny  18 18 07.1 & \tt\tiny  $-$27 31 35 & \tt\tiny    4.762 & \tt\tiny   $-$5.532 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.77$-$11.89 & \tt\tiny  004.7$-$11.8 & \tt\tiny  He 2$-$418           & \tt\tiny              & \tt\tiny  18 44 14.6 & \tt\tiny  $-$30 19 36 & \tt\tiny    4.776 & \tt\tiny  $-$11.896 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.80$-$05.02 & \tt\tiny  004.8$-$05.0 & \tt\tiny  M 3$-$26             & \tt\tiny   18130$-$2715 & \tt\tiny  18 16 11.5 & \tt\tiny  $-$27 14 58 & \tt\tiny    4.807 & \tt\tiny   $-$5.024 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.86$+$02.05 & \tt\tiny  004.8$+$02.0 & \tt\tiny  H 2$-$25             & \tt\tiny   17459$-$2342 & \tt\tiny  17 49 00.6 & \tt\tiny  $-$23 42 55 & \tt\tiny    4.861 & \tt\tiny    2.053 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.87$-$22.72 & \tt\tiny  004.8$-$22.7 & \tt\tiny  He 2$-$436           & \tt\tiny   19288$-$3419 & \tt\tiny  19 32 06.8 & \tt\tiny  $-$34 12 57 & \tt\tiny    4.871 & \tt\tiny  $-$22.727 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.93$+$04.93 & \tt\tiny  004.9$+$04.9 & \tt\tiny  M 1$-$25             & \tt\tiny   17355$-$2206 & \tt\tiny  17 38 30.3 & \tt\tiny  $-$22 08 39 & \tt\tiny    4.939 & \tt\tiny    4.936 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 004.97$-$04.96 & \tt\tiny  004.9$-$04.9 & \tt\tiny  M 1$-$44             & \tt\tiny   18131$-$2705 & \tt\tiny  18 16 17.4 & \tt\tiny  $-$27 04 32 & \tt\tiny    4.971 & \tt\tiny   $-$4.962 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.00$+$04.49 & \tt\tiny  005.0$+$04.4 & \tt\tiny  H 1$-$27             & \tt\tiny   17372$-$2217 & \tt\tiny  17 40 17.9 & \tt\tiny  $-$22 19 17 & \tt\tiny    5.008 & \tt\tiny    4.490 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.02$-$03.94 & \tt\tiny  005.0$-$03.9 & \tt\tiny  H 2$-$42             & \tt\tiny              & \tt\tiny  18 12 22.9 & \tt\tiny  $-$26 32 55 & \tt\tiny    5.023 & \tt\tiny   $-$3.944 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.03$+$03.06 & \tt\tiny  005.0$+$03.0 & \tt\tiny  Pe 1$-$9             & \tt\tiny              & \tt\tiny  17 45 36.8 & \tt\tiny  $-$23 02 25 & \tt\tiny    5.036 & \tt\tiny    3.069 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.12$-$03.08 & \tt\tiny  005.1$-$03.0 & \tt\tiny  H 1$-$58             & \tt\tiny   18061$-$2603 & \tt\tiny  18 09 13.9 & \tt\tiny  $-$26 02 30 & \tt\tiny    5.130 & \tt\tiny   $-$3.082 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.13$-$08.90 & \tt\tiny  005.1$-$08.9 & \tt\tiny  Hf 2$-$2             & \tt\tiny   18293$-$2845 & \tt\tiny  18 32 30.9 & \tt\tiny  $-$28 43 21 & \tt\tiny    5.138 & \tt\tiny   $-$8.903 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.17$+$02.01 & \tt\tiny  005.1$+$02.0 & \tt\tiny  K 5$-$19             & \tt\tiny              & \tt\tiny  17 49 51.4 & \tt\tiny  $-$23 27 43 & \tt\tiny    5.178 & \tt\tiny    2.017 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.20$+$05.68 & \tt\tiny  005.2$+$05.6 & \tt\tiny  M 3$-$12             & \tt\tiny   17334$-$2129 & \tt\tiny  17 36 22.7 & \tt\tiny  $-$21 31 12 & \tt\tiny    5.208 & \tt\tiny    5.686 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.20$-$18.69 & \tt\tiny  005.2$-$18.6 & \tt\tiny  StWr 2$-$21          & \tt\tiny              & \tt\tiny  19 14 23.3 & \tt\tiny  $-$32 34 17 & \tt\tiny    5.206 & \tt\tiny  $-$18.691 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.25$+$04.28 & \tt\tiny  005.2$+$04.2 & \tt\tiny  M 3$-$13             & \tt\tiny   17385$-$2211 & \tt\tiny  17 41 36.7 & \tt\tiny  $-$22 13 03 & \tt\tiny    5.257 & \tt\tiny    4.286 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.26$-$05.92 & \tt\tiny  005.2$-$05.9 & \tt\tiny  SB 11              & \tt\tiny   18176$-$2717 & \tt\tiny  18 20 44.6 & \tt\tiny  $-$27 15 49 & \tt\tiny    5.267 & \tt\tiny   $-$5.926 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.42$-$01.93 & \tt\tiny  005.4$-$01.9 & \tt\tiny  PBOZ 34            & \tt\tiny   18023$-$2513 & \tt\tiny  18 05 25.3 & \tt\tiny  $-$25 13 36 & \tt\tiny    5.426 & \tt\tiny   $-$1.935 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.47$-$06.11 & \tt\tiny  005.4$-$06.1 & \tt\tiny  SB 12              & \tt\tiny              & \tt\tiny  18 21 55.1 & \tt\tiny  $-$27 09 45 & \tt\tiny    5.479 & \tt\tiny   $-$6.111 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.51$-$04.00 & \tt\tiny  005.5$-$04.0 & \tt\tiny  H 2$-$44             & \tt\tiny   18105$-$2609 & \tt\tiny  18 13 40.6 & \tt\tiny  $-$26 08 40 & \tt\tiny    5.517 & \tt\tiny   $-$4.007 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.54$-$02.50 & \tt\tiny  005.5$-$02.5 & \tt\tiny  M 3$-$24             & \tt\tiny   18048$-$2524 & \tt\tiny  18 07 54.0 & \tt\tiny  $-$25 24 03 & \tt\tiny    5.546 & \tt\tiny   $-$2.510 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.55$+$02.70 & \tt\tiny  005.5$+$02.7 & \tt\tiny  H 1$-$34             & \tt\tiny   17451$-$2245 & \tt\tiny  17 48 07.7 & \tt\tiny  $-$22 46 48 & \tt\tiny    5.559 & \tt\tiny    2.708 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.55$+$06.18 & \tt\tiny  005.5$+$06.1 & \tt\tiny  M 3$-$11             & \tt\tiny   17323$-$2055 & \tt\tiny  17 35 21.4 & \tt\tiny  $-$20 57 24 & \tt\tiny    5.560 & \tt\tiny    6.187 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.64$-$04.76 & \tt\tiny  005.6$-$04.7 & \tt\tiny  KFL 16             & \tt\tiny              & \tt\tiny  18 16 54.3 & \tt\tiny  $-$26 23 23 & \tt\tiny    5.643 & \tt\tiny   $-$4.761 & \tt\tiny  PK 005$-$04 \vspace{-2.5mm} \\
\tt\tiny 005.73$-$05.35 & \tt\tiny  005.7$-$05.3 & \tt\tiny  M 2$-$38             & \tt\tiny   18163$-$2636 & \tt\tiny  18 19 25.2 & \tt\tiny  $-$26 35 21 & \tt\tiny    5.730 & \tt\tiny   $-$5.352 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.77$-$03.63 & \tt\tiny  005.7$-$03.6 & \tt\tiny  KFL 13             & \tt\tiny              & \tt\tiny  18 12 45.1 & \tt\tiny  $-$25 44 27 & \tt\tiny    5.774 & \tt\tiny   $-$3.632 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.88$+$05.13 & \tt\tiny  005.8$+$05.1 & \tt\tiny  H 2$-$16             & \tt\tiny   17369$-$2112 & \tt\tiny  17 39 55.4 & \tt\tiny  $-$21 14 12 & \tt\tiny    5.888 & \tt\tiny    5.135 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.88$-$06.14 & \tt\tiny  005.8$-$06.1 & \tt\tiny  NGC 6620           & \tt\tiny   18198$-$2650 & \tt\tiny  18 22 54.3 & \tt\tiny  $-$26 49 18 & \tt\tiny    5.885 & \tt\tiny   $-$6.149 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 005.97$-$02.61 & \tt\tiny  005.9$-$02.6 & \tt\tiny  MaC 1$-$10           & \tt\tiny   18061$-$2505 & \tt\tiny  18 09 12.7 & \tt\tiny  $-$25 04 29 & \tt\tiny    5.976 & \tt\tiny   $-$2.611 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.04$+$02.86 & \tt\tiny  006.0$+$02.8 & \tt\tiny  Th 4$-$3             & \tt\tiny   17456$-$2215 & \tt\tiny  17 48 37.4 & \tt\tiny  $-$22 16 49 & \tt\tiny    6.047 & \tt\tiny    2.867 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.04$-$03.62 & \tt\tiny  006.0$-$03.6 & \tt\tiny  M 2$-$31             & \tt\tiny   18101$-$2530 & \tt\tiny  18 13 16.4 & \tt\tiny  $-$25 30 05 & \tt\tiny    6.041 & \tt\tiny   $-$3.622 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.07$+$03.15 & \tt\tiny  006.0$+$03.1 & \tt\tiny  M 1$-$28             & \tt\tiny   17446$-$2205 & \tt\tiny  17 47 38.2 & \tt\tiny  $-$22 06 20 & \tt\tiny    6.080 & \tt\tiny    3.153 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.07$-$41.91 & \tt\tiny  006.0$-$41.9 & \tt\tiny  PRMG 1             & \tt\tiny              & \tt\tiny  21 05 53.6 & \tt\tiny  $-$37 08 41 & \tt\tiny    6.073 & \tt\tiny  $-$41.918 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.18$+$08.36 & \tt\tiny  006.1$+$08.3 & \tt\tiny  M 1$-$20             & \tt\tiny   17260$-$1913 & \tt\tiny  17 28 57.6 & \tt\tiny  $-$19 15 53 & \tt\tiny    6.188 & \tt\tiny    8.362 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.29$+$01.05 & \tt\tiny  006.2$+$01.0 & \tt\tiny  HaTr 8             & \tt\tiny              & \tt\tiny  17 55 55.8 & \tt\tiny  $-$22 58 60 & \tt\tiny    6.300 & \tt\tiny    1.058 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.29$-$03.75 & \tt\tiny  006.2$-$03.7 & \tt\tiny  KFL 15             & \tt\tiny   18112$-$2521 & \tt\tiny  18 14 19.5 & \tt\tiny  $-$25 20 50 & \tt\tiny    6.290 & \tt\tiny   $-$3.757 & \tt\tiny  PK 006$-$03 \vspace{-2.5mm} \\
\tt\tiny 006.34$+$03.32 & \tt\tiny  006.3$+$03.3 & \tt\tiny  H 2$-$22             & \tt\tiny   17445$-$2146 & \tt\tiny  17 47 33.9 & \tt\tiny  $-$21 47 24 & \tt\tiny    6.342 & \tt\tiny    3.330 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.38$+$04.46 & \tt\tiny  006.3$+$04.4 & \tt\tiny  H 2$-$18             & \tt\tiny              & \tt\tiny  17 43 28.8 & \tt\tiny  $-$21 09 51 & \tt\tiny    6.385 & \tt\tiny    4.467 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.45$+$02.01 & \tt\tiny  006.4$+$02.0 & \tt\tiny  M 1$-$31             & \tt\tiny   17496$-$2221 & \tt\tiny  17 52 41.4 & \tt\tiny  $-$22 21 57 & \tt\tiny    6.455 & \tt\tiny    2.015 & \tt\tiny  Ve 3$-$59 \vspace{-2.5mm} \\
\tt\tiny 006.45$-$04.66 & \tt\tiny  006.4$-$04.6 & \tt\tiny  Pe 2$-$13            & \tt\tiny              & \tt\tiny  18 18 13.4 & \tt\tiny  $-$25 38 09 & \tt\tiny    6.451 & \tt\tiny   $-$4.669 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.55$-$03.16 & \tt\tiny  006.5$-$03.1 & \tt\tiny  H 1$-$61             & \tt\tiny   18094$-$2450 & \tt\tiny  18 12 33.9 & \tt\tiny  $-$24 49 60 & \tt\tiny    6.553 & \tt\tiny   $-$3.162 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.55$-$05.83 & \tt\tiny  006.5$-$05.8 & \tt\tiny  SB 13              & \tt\tiny              & \tt\tiny  18 23 00.3 & \tt\tiny  $-$26 05 12 & \tt\tiny    6.551 & \tt\tiny   $-$5.831 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.58$+$03.40 & \tt\tiny  006.5$+$03.4 & \tt\tiny  PBOZ 29            & \tt\tiny   17448$-$2131 & \tt\tiny  17 47 49.1 & \tt\tiny  $-$21 32 22 & \tt\tiny    6.587 & \tt\tiny    3.408 & \tt\tiny  [13] \vspace{-2.5mm} \\
\tt\tiny 006.76$-$02.25 & \tt\tiny  006.7$-$02.2 & \tt\tiny  M 1$-$41             & \tt\tiny   18064$-$2413 & \tt\tiny  18 09 31.3 & \tt\tiny  $-$24 12 32 & \tt\tiny    6.769 & \tt\tiny   $-$2.255 & \tt\tiny  [NS84] 15, ESO 521$-$39, Ve 3$-$62 \vspace{-2.5mm} \\
\tt\tiny 006.80$+$04.16 & \tt\tiny  006.8$+$04.1 & \tt\tiny  M 3$-$15             & \tt\tiny   17425$-$2056 & \tt\tiny  17 45 31.7 & \tt\tiny  $-$20 58 01 & \tt\tiny    6.803 & \tt\tiny    4.161 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.84$-$08.66 & \tt\tiny  006.8$-$08.6 & \tt\tiny  Al 1               & \tt\tiny   18318$-$2708 & \tt\tiny  18 34 55.2 & \tt\tiny  $-$27 06 24 & \tt\tiny    6.842 & \tt\tiny   $-$8.669 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.85$+$02.33 & \tt\tiny  006.8$+$02.3 & \tt\tiny  Th 4$-$7             & \tt\tiny   17493$-$2150 & \tt\tiny  17 52 22.6 & \tt\tiny  $-$21 51 14 & \tt\tiny    6.859 & \tt\tiny    2.337 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.85$-$03.49 & \tt\tiny  006.8$-$03.4 & \tt\tiny  H 2$-$45             & \tt\tiny              & \tt\tiny  18 14 28.7 & \tt\tiny  $-$24 43 37 & \tt\tiny    6.854 & \tt\tiny   $-$3.494 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.87$-$19.86 & \tt\tiny  006.8$-$19.8 & \tt\tiny  Wray 16$-$423        & \tt\tiny              & \tt\tiny  19 22 10.5 & \tt\tiny  $-$31 30 39 & \tt\tiny    6.872 & \tt\tiny  $-$19.864 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 006.89$+$02.02 & \tt\tiny  006.8$+$02.0 & \tt\tiny  Pe 2$-$10            & \tt\tiny              & \tt\tiny  17 53 37.2 & \tt\tiny  $-$21 58 42 & \tt\tiny    6.898 & \tt\tiny    2.026 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 007.04$+$06.32 & \tt\tiny  007.0$+$06.3 & \tt\tiny  M 1$-$24             & \tt\tiny   17352$-$1935 & \tt\tiny  17 38 11.6 & \tt\tiny  $-$19 37 37 & \tt\tiny    7.049 & \tt\tiny    6.327 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 007.04$-$06.84 & \tt\tiny  007.0$-$06.8 & \tt\tiny  VY 2$-$1             & \tt\tiny   18248$-$2608 & \tt\tiny  18 27 59.7 & \tt\tiny  $-$26 06 48 & \tt\tiny    7.042 & \tt\tiny   $-$6.840 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 007.10$-$06.04 & \tt\tiny  007.0$-$06.0 & \tt\tiny  H 1$-$66             & \tt\tiny   18218$-$2543 & \tt\tiny  18 24 57.5 & \tt\tiny  $-$25 41 56 & \tt\tiny    7.101 & \tt\tiny   $-$6.044 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 007.27$+$01.84 & \tt\tiny  007.2$+$01.8 & \tt\tiny  Hb 6               & \tt\tiny   17521$-$2144 & \tt\tiny  17 55 07.0 & \tt\tiny  $-$21 44 41 & \tt\tiny    7.275 & \tt\tiny    1.844 & \tt\tiny  Ve 3$-$60 \vspace{-2.5mm} \\
\tt\tiny 007.53$+$04.37 & \tt\tiny  007.5$+$04.3 & \tt\tiny  Th 4$-$1             & \tt\tiny              & \tt\tiny  17 46 20.7 & \tt\tiny  $-$20 13 48 & \tt\tiny    7.535 & \tt\tiny    4.378 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 007.57$+$07.49 & \tt\tiny  007.5$+$07.4 & \tt\tiny  M 1$-$22             & \tt\tiny   17322$-$1832 & \tt\tiny  17 35 10.2 & \tt\tiny  $-$18 34 20 & \tt\tiny    7.571 & \tt\tiny    7.491 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 007.67$+$06.94 & \tt\tiny  007.6$+$06.9 & \tt\tiny  M 1$-$23             & \tt\tiny   17344$-$1844 & \tt\tiny  17 37 21.9 & \tt\tiny  $-$18 46 41 & \tt\tiny    7.672 & \tt\tiny    6.940 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 007.77$-$05.37 & \tt\tiny  007.7$-$05.3 & \tt\tiny  SB 14              & \tt\tiny              & \tt\tiny  18 23 42.7 & \tt\tiny  $-$24 47 31 & \tt\tiny    7.780 & \tt\tiny   $-$5.376 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 007.81$-$03.70 & \tt\tiny  007.8$-$03.7 & \tt\tiny  M 2$-$34             & \tt\tiny              & \tt\tiny  18 17 15.9 & \tt\tiny  $-$23 58 54 & \tt\tiny    7.813 & \tt\tiny   $-$3.700 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 007.88$-$04.40 & \tt\tiny  007.8$-$04.4 & \tt\tiny  H 1$-$65             & \tt\tiny   18170$-$2416 & \tt\tiny  18 20 08.8 & \tt\tiny  $-$24 15 05 & \tt\tiny    7.883 & \tt\tiny   $-$4.407 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 007.98$+$10.15 & \tt\tiny  007.9$+$10.1 & \tt\tiny  MaC 1$-$4            & \tt\tiny              & \tt\tiny  17 26 38.1 & \tt\tiny  $-$16 48 29 & \tt\tiny    7.983 & \tt\tiny   10.151 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 008.07$+$03.90 & \tt\tiny  008.0$+$03.9 & \tt\tiny  NGC 6445           & \tt\tiny   17462$-$1959 & \tt\tiny  17 49 14.9 & \tt\tiny  $-$20 00 36 & \tt\tiny    8.075 & \tt\tiny    3.906 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 008.14$-$04.75 & \tt\tiny  008.1$-$04.7 & \tt\tiny  M 2$-$39             & \tt\tiny   18189$-$2412 & \tt\tiny  18 22 01.0 & \tt\tiny  $-$24 10 40 & \tt\tiny    8.147 & \tt\tiny   $-$4.750 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 008.22$-$04.84 & \tt\tiny  008.2$-$04.8 & \tt\tiny  M 2$-$42             & \tt\tiny   18194$-$2410 & \tt\tiny  18 22 32.1 & \tt\tiny  $-$24 09 28 & \tt\tiny    8.220 & \tt\tiny   $-$4.846 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 008.28$+$06.87 & \tt\tiny  008.2$+$06.8 & \tt\tiny  He 2$-$260           & \tt\tiny   17360$-$1815 & \tt\tiny  17 38 57.3 & \tt\tiny  $-$18 17 36 & \tt\tiny    8.287 & \tt\tiny    6.874 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 008.33$-$01.10 & \tt\tiny  008.3$-$01.1 & \tt\tiny  M 1$-$40             & \tt\tiny   18054$-$2217 & \tt\tiny  18 08 26.0 & \tt\tiny  $-$22 16 52 & \tt\tiny    8.335 & \tt\tiny   $-$1.104 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 008.39$-$07.31 & \tt\tiny  008.3$-$07.3 & \tt\tiny  NGC 6644           & \tt\tiny   18295$-$2510 & \tt\tiny  18 32 34.7 & \tt\tiny  $-$25 07 44 & \tt\tiny    8.397 & \tt\tiny   $-$7.320 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 008.43$-$03.66 & \tt\tiny  008.4$-$03.6 & \tt\tiny  H 1$-$64             & \tt\tiny   18153$-$2326 & \tt\tiny  18 18 23.9 & \tt\tiny  $-$23 24 55 & \tt\tiny    8.436 & \tt\tiny   $-$3.662 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 008.64$-$07.01 & \tt\tiny  008.6$-$07.0 & \tt\tiny  He 2$-$406           & \tt\tiny   18288$-$2448 & \tt\tiny  18 31 52.9 & \tt\tiny  $-$24 46 16 & \tt\tiny    8.647 & \tt\tiny   $-$7.018 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 008.65$-$02.61 & \tt\tiny  008.6$-$02.6 & \tt\tiny  MaC 1$-$11           & \tt\tiny              & \tt\tiny  18 14 50.9 & \tt\tiny  $-$22 43 55 & \tt\tiny    8.652 & \tt\tiny   $-$2.620 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 008.86$+$05.22 & \tt\tiny  008.8$+$05.2 & \tt\tiny  Th 4$-$2             & \tt\tiny   17432$-$1838 & \tt\tiny  17 46 09.6 & \tt\tiny  $-$18 39 29 & \tt\tiny    8.864 & \tt\tiny    5.224 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 009.00$+$00.41 & \tt\tiny  009.0$+$00.4 & \tt\tiny  GLMP 707           & \tt\tiny   18011$-$2057 & \tt\tiny  18 04 08.3 & \tt\tiny  $-$20 57 07 & \tt\tiny    9.008 & \tt\tiny    0.416 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 009.04$+$04.14 & \tt\tiny  009.0$+$04.1 & \tt\tiny  Th 4$-$5             & \tt\tiny   17475$-$1902 & \tt\tiny  17 50 28.2 & \tt\tiny  $-$19 03 09 & \tt\tiny    9.048 & \tt\tiny    4.146 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 009.30$-$06.52 & \tt\tiny  009.3$-$06.5 & \tt\tiny  SB 15              & \tt\tiny              & \tt\tiny  18 31 14.7 & \tt\tiny  $-$23 58 06 & \tt\tiny    9.304 & \tt\tiny   $-$6.527 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 009.33$+$02.79 & \tt\tiny  009.3$+$02.8 & \tt\tiny  Th 4$-$9             & \tt\tiny   17530$-$1929 & \tt\tiny  17 56 00.5 & \tt\tiny  $-$19 29 27 & \tt\tiny    9.330 & \tt\tiny    2.797 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 009.34$+$04.18 & \tt\tiny  009.3$+$04.1 & \tt\tiny  Th 4$-$6             & \tt\tiny   17480$-$1846 & \tt\tiny  17 50 57.2 & \tt\tiny  $-$18 46 49 & \tt\tiny    9.341 & \tt\tiny    4.186 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 009.36$+$05.77 & \tt\tiny  009.3$+$05.7 & \tt\tiny  Hen 3$-$1475         & \tt\tiny   17423$-$1755 & \tt\tiny  17 45 14.1 & \tt\tiny  $-$17 56 45 & \tt\tiny    9.365 & \tt\tiny    5.779 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 009.40$-$05.04 & \tt\tiny  009.4$-$05.0 & \tt\tiny  NGC 6629           & \tt\tiny   18226$-$2313 & \tt\tiny  18 25 42.4 & \tt\tiny  $-$23 12 10 & \tt\tiny    9.407 & \tt\tiny   $-$5.049 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 009.40$-$09.88 & \tt\tiny  009.4$-$09.8 & \tt\tiny  M 3$-$32             & \tt\tiny   18416$-$2524 & \tt\tiny  18 44 43.2 & \tt\tiny  $-$25 21 33 & \tt\tiny    9.405 & \tt\tiny   $-$9.888 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 009.49$-$05.68 & \tt\tiny  009.4$-$05.6 & \tt\tiny  SB 16              & \tt\tiny              & \tt\tiny  18 28 21.2 & \tt\tiny  $-$23 25 20 & \tt\tiny    9.491 & \tt\tiny   $-$5.690 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 009.63$-$10.65 & \tt\tiny  009.6$-$10.6 & \tt\tiny  M 3$-$33             & \tt\tiny   18451$-$2532 & \tt\tiny  18 48 12.2 & \tt\tiny  $-$25 28 52 & \tt\tiny    9.634 & \tt\tiny  $-$10.651 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 009.65$+$14.81 & \tt\tiny  009.6$+$14.8 & \tt\tiny  NGC 6309           & \tt\tiny   17112$-$1251 & \tt\tiny  17 14 04.3 & \tt\tiny  $-$12 54 39 & \tt\tiny    9.655 & \tt\tiny   14.813 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 009.66$+$10.51 & \tt\tiny  009.6$+$10.5 & \tt\tiny  A 41               & \tt\tiny   17262$-$1510 & \tt\tiny  17 29 02.0 & \tt\tiny  $-$15 13 04 & \tt\tiny    9.662 & \tt\tiny   10.514 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 009.87$-$07.55 & \tt\tiny  009.8$-$07.5 & \tt\tiny  GJJC 1             & \tt\tiny   18333$-$2357 & \tt\tiny  18 36 22.8 & \tt\tiny  $-$23 55 19 & \tt\tiny    9.875 & \tt\tiny   $-$7.556 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 009.89$-$04.63 & \tt\tiny  009.8$-$04.6 & \tt\tiny  H 1$-$67             & \tt\tiny   18220$-$2236 & \tt\tiny  18 25 04.8 & \tt\tiny  $-$22 34 52 & \tt\tiny    9.894 & \tt\tiny   $-$4.634 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 010.09$+$00.73 & \tt\tiny  010.1$+$00.7 & \tt\tiny  NGC 6537           & \tt\tiny   18021$-$1950 & \tt\tiny  18 05 13.0 & \tt\tiny  $-$19 50 34 & \tt\tiny   10.099 & \tt\tiny    0.740 & \tt\tiny  [WC89] 010.10$+$0.74 \vspace{-2.5mm} \\
\tt\tiny 010.25$+$07.49 & \tt\tiny  010.2$+$07.5 & \tt\tiny  LS 4331            & \tt\tiny   17381$-$1616 & \tt\tiny  17 41 00.0 & \tt\tiny  $-$16 18 13 & \tt\tiny   10.255 & \tt\tiny    7.493 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 010.49$+$04.55 & \tt\tiny  010.4$+$04.5 & \tt\tiny  M 2$-$17             & \tt\tiny   17491$-$1735 & \tt\tiny  17 52 04.8 & \tt\tiny  $-$17 36 06 & \tt\tiny   10.496 & \tt\tiny    4.553 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 010.65$+$03.26 & \tt\tiny  010.6$+$03.2 & \tt\tiny  Th 4$-$10            & \tt\tiny   17541$-$1806 & \tt\tiny  17 57 06.5 & \tt\tiny  $-$18 06 41 & \tt\tiny   10.657 & \tt\tiny    3.262 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 010.70$+$07.47 & \tt\tiny  010.7$+$07.4 & \tt\tiny  Sa 2$-$230           & \tt\tiny   17391$-$1554 & \tt\tiny  17 42 01.9 & \tt\tiny  $-$15 56 07 & \tt\tiny   10.702 & \tt\tiny    7.471 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 010.77$-$06.47 & \tt\tiny  010.7$-$06.4 & \tt\tiny  IC 4732            & \tt\tiny   18308$-$2241 & \tt\tiny  18 33 54.6 & \tt\tiny  $-$22 38 41 & \tt\tiny   10.770 & \tt\tiny   $-$6.477 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 010.80$-$06.70 & \tt\tiny  010.7$-$06.7 & \tt\tiny  Pe 1$-$13            & \tt\tiny   18318$-$2245 & \tt\tiny  18 34 51.6 & \tt\tiny  $-$22 43 17 & \tt\tiny   10.800 & \tt\tiny   $-$6.707 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 010.81$-$01.82 & \tt\tiny  010.8$-$01.8 & \tt\tiny  NGC 6578           & \tt\tiny   18132$-$2028 & \tt\tiny  18 16 16.5 & \tt\tiny  $-$20 27 03 & \tt\tiny   10.818 & \tt\tiny   $-$1.827 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 010.89$+$18.05 & \tt\tiny  010.8$+$18.0 & \tt\tiny  M 2$-$9              & \tt\tiny   17028$-$1004 & \tt\tiny  17 05 37.9 & \tt\tiny  $-$10 08 32 & \tt\tiny   10.899 & \tt\tiny   18.056 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 011.00$+$06.28 & \tt\tiny  011.0$+$06.2 & \tt\tiny  M 2$-$15             & \tt\tiny   17440$-$1616 & \tt\tiny  17 46 54.5 & \tt\tiny  $-$16 17 25 & \tt\tiny   11.000 & \tt\tiny    6.284 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 011.01$+$05.89 & \tt\tiny  011.0$+$05.8 & \tt\tiny  NGC 6439           & \tt\tiny   17454$-$1627 & \tt\tiny  17 48 19.8 & \tt\tiny  $-$16 28 45 & \tt\tiny   11.011 & \tt\tiny    5.894 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 011.04$-$05.11 & \tt\tiny  011.0$-$05.1 & \tt\tiny  M 1$-$47             & \tt\tiny   18261$-$2148 & \tt\tiny  18 29 11.1 & \tt\tiny  $-$21 46 53 & \tt\tiny   11.045 & \tt\tiny   $-$5.111 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 011.13$+$11.55 & \tt\tiny  011.1$+$11.5 & \tt\tiny  M 2$-$13             & \tt\tiny   17257$-$1323 & \tt\tiny  17 28 34.2 & \tt\tiny  $-$13 26 21 & \tt\tiny   11.139 & \tt\tiny   11.551 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 011.19$+$07.01 & \tt\tiny  011.1$+$07.0 & \tt\tiny  Sa 2$-$237           & \tt\tiny              & \tt\tiny  17 44 42.1 & \tt\tiny  $-$15 45 13 & \tt\tiny   11.192 & \tt\tiny    7.014 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 011.19$-$07.91 & \tt\tiny  011.1$-$07.9 & \tt\tiny  SB 17              & \tt\tiny   18372$-$2257 & \tt\tiny  18 40 19.9 & \tt\tiny  $-$22 54 29 & \tt\tiny   11.197 & \tt\tiny   $-$7.920 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 011.34$-$09.44 & \tt\tiny  011.3$-$09.4 & \tt\tiny  H 2$-$48             & \tt\tiny   18435$-$2330 & \tt\tiny  18 46 35.1 & \tt\tiny  $-$23 26 48 & \tt\tiny   11.341 & \tt\tiny   $-$9.448 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 011.39$+$02.84 & \tt\tiny  011.3$+$02.8 & \tt\tiny  Th 4$-$11            & \tt\tiny   17572$-$1740 & \tt\tiny  18 00 08.8 & \tt\tiny  $-$17 40 43 & \tt\tiny   11.392 & \tt\tiny    2.850 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 011.39$+$17.98 & \tt\tiny  011.4$+$17.9 & \tt\tiny  DHW 1$-$2            & \tt\tiny              & \tt\tiny  17 06 55.5 & \tt\tiny  $-$09 47 03 & \tt\tiny   11.398 & \tt\tiny   17.983 & \tt\tiny  [12], [14], PK 011$+$18 1 \vspace{-2.5mm} \\
\tt\tiny 011.48$-$07.36 & \tt\tiny  011.4$-$07.3 & \tt\tiny  SB 18              & \tt\tiny              & \tt\tiny  18 38 43.2 & \tt\tiny  $-$22 24 08 & \tt\tiny   11.489 & \tt\tiny   $-$7.362 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 011.74$-$00.64 & \tt\tiny  011.7$-$00.6 & \tt\tiny  NGC 6567           & \tt\tiny   18108$-$1905 & \tt\tiny  18 13 45.1 & \tt\tiny  $-$19 04 34 & \tt\tiny   11.744 & \tt\tiny   $-$0.650 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 011.79$-$00.10 & \tt\tiny  011.7$-$00.0 & \tt\tiny  M 1$-$43             & \tt\tiny              & \tt\tiny  18 11 48.9 & \tt\tiny  $-$18 46 21 & \tt\tiny   11.790 & \tt\tiny   $-$0.102 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 011.80$-$06.68 & \tt\tiny  011.7$-$06.6 & \tt\tiny  M 1$-$55             & \tt\tiny              & \tt\tiny  18 36 42.5 & \tt\tiny  $-$21 48 59 & \tt\tiny   11.808 & \tt\tiny   $-$6.684 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 011.97$+$04.23 & \tt\tiny  011.9$+$04.2 & \tt\tiny  M 1$-$32             & \tt\tiny   17534$-$1628 & \tt\tiny  17 56 20.0 & \tt\tiny  $-$16 29 04 & \tt\tiny   11.977 & \tt\tiny    4.234 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 012.21$+$04.92 & \tt\tiny  012.2$+$04.9 & \tt\tiny  PM 1$-$188           & \tt\tiny   17514$-$1555 & \tt\tiny  17 54 21.2 & \tt\tiny  $-$15 55 52 & \tt\tiny   12.220 & \tt\tiny    4.922 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 012.52$-$09.87 & \tt\tiny  012.5$-$09.8 & \tt\tiny  M 1$-$62             & \tt\tiny   18474$-$2237 & \tt\tiny  18 50 26.0 & \tt\tiny  $-$22 34 23 & \tt\tiny   12.528 & \tt\tiny   $-$9.871 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 012.60$-$02.69 & \tt\tiny  012.6$-$02.7 & \tt\tiny  M 1$-$45             & \tt\tiny   18201$-$1918 & \tt\tiny  18 23 07.9 & \tt\tiny  $-$19 17 05 & \tt\tiny   12.607 & \tt\tiny   $-$2.700 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 013.00$-$04.31 & \tt\tiny  013.0$-$04.3 & \tt\tiny  Pe 2$-$14            & \tt\tiny   18271$-$1942 & \tt\tiny  18 29 59.5 & \tt\tiny  $-$19 40 38 & \tt\tiny   13.009 & \tt\tiny   $-$4.315 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 013.11$+$04.15 & \tt\tiny  013.1$+$04.1 & \tt\tiny  M 1$-$33             & \tt\tiny   17561$-$1532 & \tt\tiny  17 58 58.8 & \tt\tiny  $-$15 32 15 & \tt\tiny   13.118 & \tt\tiny    4.152 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 013.13$-$13.21 & \tt\tiny  013.1$-$13.2 & \tt\tiny  GLMP 869           & \tt\tiny   19016$-$2330 & \tt\tiny  19 04 43.6 & \tt\tiny  $-$23 26 09 & \tt\tiny   13.134 & \tt\tiny  $-$13.219 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 013.31$+$32.73 & \tt\tiny  013.3$+$32.7 & \tt\tiny  Sn 1               & \tt\tiny              & \tt\tiny  16 21 04.4 & \tt\tiny  $-$00 16 11 & \tt\tiny   13.320 & \tt\tiny   32.735 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 013.47$-$03.94 & \tt\tiny  013.4$-$03.9 & \tt\tiny  M 1$-$48             & \tt\tiny              & \tt\tiny  18 29 30.0 & \tt\tiny  $-$19 05 46 & \tt\tiny   13.473 & \tt\tiny   $-$3.945 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 013.72$-$10.61 & \tt\tiny  013.7$-$10.6 & \tt\tiny  Y$-$C 2$-$32           & \tt\tiny   18525$-$2153 & \tt\tiny  18 55 30.7 & \tt\tiny  $-$21 49 39 & \tt\tiny   13.723 & \tt\tiny  $-$10.616 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 013.79$-$15.30 & \tt\tiny  013.7$-$15.3 & \tt\tiny  Wei 1$-$5            & \tt\tiny              & \tt\tiny  19 14 11.6 & \tt\tiny  $-$23 41 21 & \tt\tiny   13.796 & \tt\tiny  $-$15.307 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 013.84$-$07.99 & \tt\tiny  013.8$-$07.9 & \tt\tiny  PC 21              & \tt\tiny              & \tt\tiny  18 45 35.3 & \tt\tiny  $-$20 35 00 & \tt\tiny   13.847 & \tt\tiny   $-$7.993 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 013.88$-$02.81 & \tt\tiny  013.8$-$02.8 & \tt\tiny  SaWe 3             & \tt\tiny              & \tt\tiny  18 26 03.2 & \tt\tiny  $-$18 12 36 & \tt\tiny   13.882 & \tt\tiny   $-$2.811 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 014.02$-$05.52 & \tt\tiny  014.0$-$05.5 & \tt\tiny  V$-$V 3$-$5            & \tt\tiny   18335$-$1922 & \tt\tiny  18 36 32.3 & \tt\tiny  $-$19 19 29 & \tt\tiny   14.028 & \tt\tiny   $-$5.528 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 014.27$+$04.21 & \tt\tiny  014.2$+$04.2 & \tt\tiny  Sa 3$-$111           & \tt\tiny   17582$-$1430 & \tt\tiny  18 01 06.3 & \tt\tiny  $-$14 30 23 & \tt\tiny   14.271 & \tt\tiny    4.214 & \tt\tiny  PK 014$+$04 1 \vspace{-2.5mm} \\
\tt\tiny 014.28$+$03.79 & \tt\tiny  014.2$+$03.8 & \tt\tiny  GLMP 698           & \tt\tiny   17597$-$1442 & \tt\tiny  18 02 38.3 & \tt\tiny  $-$14 42 04 & \tt\tiny   14.283 & \tt\tiny    3.796 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 014.29$-$07.37 & \tt\tiny  014.2$-$07.3 & \tt\tiny  M 3$-$31             & \tt\tiny   18410$-$1958 & \tt\tiny  18 44 01.8 & \tt\tiny  $-$19 54 53 & \tt\tiny   14.291 & \tt\tiny   $-$7.370 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 014.35$-$05.53 & \tt\tiny  014.3$-$05.5 & \tt\tiny  V$-$V 3$-$6            & \tt\tiny   18342$-$1904 & \tt\tiny  18 37 11.1 & \tt\tiny  $-$19 02 23 & \tt\tiny   14.353 & \tt\tiny   $-$5.536 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 014.44$-$06.14 & \tt\tiny  014.4$-$06.1 & \tt\tiny  SB 19              & \tt\tiny   18367$-$1916 & \tt\tiny  18 39 40.1 & \tt\tiny  $-$19 14 13 & \tt\tiny   14.441 & \tt\tiny   $-$6.148 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 014.62$-$04.38 & \tt\tiny  014.6$-$04.3 & \tt\tiny  M 1$-$50             & \tt\tiny   18304$-$1818 & \tt\tiny  18 33 20.9 & \tt\tiny  $-$18 16 38 & \tt\tiny   14.621 & \tt\tiny   $-$4.380 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 014.75$-$11.88 & \tt\tiny  014.7$-$11.8 & \tt\tiny  SaWe 4             & \tt\tiny              & \tt\tiny  19 02 17.6 & \tt\tiny  $-$21 26 54 & \tt\tiny   14.750 & \tt\tiny  $-$11.886 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 014.88$-$25.60 & \tt\tiny  014.8$-$25.6 & \tt\tiny  HDW 12             & \tt\tiny              & \tt\tiny  19 58 13.1 & \tt\tiny  $-$26 28 16 & \tt\tiny   14.880 & \tt\tiny  $-$25.602 & \tt\tiny  HaWe 14 \vspace{-2.5mm} \\
\tt\tiny 014.89$-$03.12 & \tt\tiny  014.9$-$03.1 & \tt\tiny  SaSt 3$-$166         & \tt\tiny              & \tt\tiny  18 29 11.2 & \tt\tiny  $-$17 27 13 & \tt\tiny   14.899 & \tt\tiny   $-$3.122 & \tt\tiny  [2], SS73 166 \vspace{-2.5mm} \\
\tt\tiny 014.89$-$08.48 & \tt\tiny  014.8$-$08.4 & \tt\tiny  SB 20              & \tt\tiny              & \tt\tiny  18 49 24.2 & \tt\tiny  $-$19 52 14 & \tt\tiny   14.891 & \tt\tiny   $-$8.485 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 014.96$+$06.44 & \tt\tiny  014.9$+$06.4 & \tt\tiny  K 2$-$5              & \tt\tiny              & \tt\tiny  17 54 32.0 & \tt\tiny  $-$12 48 01 & \tt\tiny   14.969 & \tt\tiny    6.445 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 015.49$-$04.59 & \tt\tiny  015.4$-$04.5 & \tt\tiny  M 1$-$53             & \tt\tiny   18328$-$1738 & \tt\tiny  18 35 48.3 & \tt\tiny  $-$17 36 09 & \tt\tiny   15.491 & \tt\tiny   $-$4.593 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 015.62$-$03.01 & \tt\tiny  015.6$-$03.0 & \tt\tiny  A 44               & \tt\tiny              & \tt\tiny  18 30 11.4 & \tt\tiny  $-$16 45 28 & \tt\tiny   15.628 & \tt\tiny   $-$3.014 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 015.92$+$03.35 & \tt\tiny  015.9$+$03.3 & \tt\tiny  M 1$-$39             & \tt\tiny   18046$-$1329 & \tt\tiny  18 07 30.7 & \tt\tiny  $-$13 28 48 & \tt\tiny   15.928 & \tt\tiny    3.358 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 016.00$+$13.59 & \tt\tiny  016.0$+$13.5 & \tt\tiny  A 42               & \tt\tiny   17288$-$0816 & \tt\tiny  17 31 29.1 & \tt\tiny  $-$08 19 10 & \tt\tiny   16.005 & \tt\tiny   13.594 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 016.01$-$07.62 & \tt\tiny  016.0$-$07.6 & \tt\tiny  SB 21              & \tt\tiny   18452$-$1832 & \tt\tiny  18 48 11.3 & \tt\tiny  $-$18 29 42 & \tt\tiny   16.012 & \tt\tiny   $-$7.625 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 016.06$-$04.38 & \tt\tiny  016.0$-$04.3 & \tt\tiny  M 1$-$54             & \tt\tiny   18332$-$1702 & \tt\tiny  18 36 08.4 & \tt\tiny  $-$16 59 57 & \tt\tiny   16.066 & \tt\tiny   $-$4.390 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 016.15$-$04.78 & \tt\tiny  016.1$-$04.7 & \tt\tiny  M 1$-$56             & \tt\tiny   18348$-$1708 & \tt\tiny  18 37 46.3 & \tt\tiny  $-$17 05 46 & \tt\tiny   16.157 & \tt\tiny   $-$4.781 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 016.45$-$01.97 & \tt\tiny  016.4$-$01.9 & \tt\tiny  M 1$-$46             & \tt\tiny   18250$-$1534 & \tt\tiny  18 27 56.3 & \tt\tiny  $-$15 32 55 & \tt\tiny   16.451 & \tt\tiny   $-$1.975 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 016.73$-$07.35 & \tt\tiny  016.7$-$07.3 & \tt\tiny  SB 22              & \tt\tiny              & \tt\tiny  18 48 30.4 & \tt\tiny  $-$17 43 54 & \tt\tiny   16.737 & \tt\tiny   $-$7.356 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 016.97$-$02.07 & \tt\tiny  016.9$-$02.0 & \tt\tiny  Sa 3$-$134           & \tt\tiny   18264$-$1509 & \tt\tiny  18 29 19.9 & \tt\tiny  $-$15 07 40 & \tt\tiny   16.980 & \tt\tiny   $-$2.078 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 017.02$+$11.09 & \tt\tiny  017.0$+$11.1 & \tt\tiny  PDJ 1              & \tt\tiny   17395$-$0841 & \tt\tiny  17 42 14.4 & \tt\tiny  $-$08 43 20 & \tt\tiny   17.023 & \tt\tiny   11.095 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 017.30$-$21.97 & \tt\tiny  017.3$-$21.9 & \tt\tiny  A 65               & \tt\tiny   19435$-$2315 & \tt\tiny  19 46 34.2 & \tt\tiny  $-$23 08 12 & \tt\tiny   17.305 & \tt\tiny  $-$21.972 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 017.54$-$07.41 & \tt\tiny  017.5$-$07.4 & \tt\tiny  SB 23              & \tt\tiny              & \tt\tiny  18 50 13.2 & \tt\tiny  $-$17 02 22 & \tt\tiny   17.545 & \tt\tiny   $-$7.417 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 017.55$-$09.28 & \tt\tiny  017.5$-$09.2 & \tt\tiny  SB 24              & \tt\tiny              & \tt\tiny  18 57 16.6 & \tt\tiny  $-$17 50 51 & \tt\tiny   17.554 & \tt\tiny   $-$9.284 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 017.61$-$01.16 & \tt\tiny  017.6$-$01.1 & \tt\tiny  PN 1824$-$1410       & \tt\tiny              & \tt\tiny  18 27 13.3 & \tt\tiny  $-$14 08 36 & \tt\tiny   17.615 & \tt\tiny   $-$1.169 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 017.61$-$10.24 & \tt\tiny  017.6$-$10.2 & \tt\tiny  A 51               & \tt\tiny   18581$-$1816 & \tt\tiny  19 01 01.4 & \tt\tiny  $-$18 12 16 & \tt\tiny   17.616 & \tt\tiny  $-$10.242 & \tt\tiny  ESO 592$-$7 \vspace{-2.5mm} \\
\tt\tiny 017.72$-$02.95 & \tt\tiny  017.7$-$02.9 & \tt\tiny  M 1$-$52             & \tt\tiny   18311$-$1454 & \tt\tiny  18 33 58.5 & \tt\tiny  $-$14 52 25 & \tt\tiny   17.723 & \tt\tiny   $-$2.956 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 017.90$-$04.83 & \tt\tiny  017.9$-$04.8 & \tt\tiny  M 3$-$30             & \tt\tiny   18383$-$1536 & \tt\tiny  18 41 14.8 & \tt\tiny  $-$15 33 40 & \tt\tiny   17.909 & \tt\tiny   $-$4.831 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 018.08$+$20.15 & \tt\tiny  018.0$+$20.1 & \tt\tiny  Na 1               & \tt\tiny   17102$-$0312 & \tt\tiny  17 12 51.9 & \tt\tiny  $-$03 15 59 & \tt\tiny   18.086 & \tt\tiny   20.152 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 018.63$-$02.23 & \tt\tiny  018.6$-$02.2 & \tt\tiny  M 3$-$54             & \tt\tiny   18302$-$1346 & \tt\tiny  18 33 03.8 & \tt\tiny  $-$13 44 20 & \tt\tiny   18.630 & \tt\tiny   $-$2.238 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 018.90$+$03.68 & \tt\tiny  018.9$+$03.6 & \tt\tiny  M 4$-$8              & \tt\tiny   18093$-$1043 & \tt\tiny  18 12 09.6 & \tt\tiny  $-$10 42 58 & \tt\tiny   18.904 & \tt\tiny    3.689 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 018.90$+$04.17 & \tt\tiny  018.9$+$04.1 & \tt\tiny  M 3$-$52             & \tt\tiny              & \tt\tiny  18 10 26.4 & \tt\tiny  $-$10 29 05 & \tt\tiny   18.905 & \tt\tiny    4.171 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 019.20$-$04.49 & \tt\tiny  019.2$-$04.4 & \tt\tiny  PN 1839$-$1418       & \tt\tiny   18243$-$1410 & \tt\tiny  18 42 24.8 & \tt\tiny  $-$14 15 15 & \tt\tiny   19.207 & \tt\tiny   $-$4.492 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 019.23$-$02.24 & \tt\tiny  019.2$-$02.2 & \tt\tiny  M 4$-$10             & \tt\tiny   18313$-$1314 & \tt\tiny  18 34 13.9 & \tt\tiny  $-$13 12 25 & \tt\tiny   19.233 & \tt\tiny   $-$2.246 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 019.40$-$05.34 & \tt\tiny  019.4$-$05.3 & \tt\tiny  M 1$-$61             & \tt\tiny   18430$-$1430 & \tt\tiny  18 45 55.1 & \tt\tiny  $-$14 27 39 & \tt\tiny   19.405 & \tt\tiny   $-$5.343 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 019.40$-$19.66 & \tt\tiny  019.4$-$19.6 & \tt\tiny  K 2$-$7              & \tt\tiny              & \tt\tiny  19 40 29.6 & \tt\tiny  $-$20 27 07 & \tt\tiny   19.407 & \tt\tiny  $-$19.661 & \tt\tiny  [3] \vspace{-2.5mm} \\
\tt\tiny 019.42$-$13.62 & \tt\tiny  019.4$-$13.6 & \tt\tiny  DeHt 3             & \tt\tiny              & \tt\tiny  19 17 04.0 & \tt\tiny  $-$18 01 38 & \tt\tiny   19.422 & \tt\tiny  $-$13.624 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 019.75$+$03.27 & \tt\tiny  019.7$+$03.2 & \tt\tiny  M 3$-$25             & \tt\tiny   18125$-$1011 & \tt\tiny  18 15 17.0 & \tt\tiny  $-$10 10 09 & \tt\tiny   19.752 & \tt\tiny    3.274 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 019.79$-$04.52 & \tt\tiny  019.7$-$04.5 & \tt\tiny  M 1$-$60             & \tt\tiny   18408$-$1347 & \tt\tiny  18 43 38.1 & \tt\tiny  $-$13 44 49 & \tt\tiny   19.795 & \tt\tiny   $-$4.527 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 019.84$-$23.78 & \tt\tiny  019.8$-$23.7 & \tt\tiny  A 66               & \tt\tiny   19545$-$2144 & \tt\tiny  19 57 31.5 & \tt\tiny  $-$21 36 46 & \tt\tiny   19.842 & \tt\tiny  $-$23.782 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 019.87$+$05.66 & \tt\tiny  019.8$+$05.6 & \tt\tiny  CTS 1              & \tt\tiny   18042$-$0855 & \tt\tiny  18 06 59.8 & \tt\tiny  $-$08 55 34 & \tt\tiny   19.870 & \tt\tiny    5.663 & \tt\tiny  PK 019$+$05 1 \vspace{-2.5mm} \\
\tt\tiny 019.94$+$00.91 & \tt\tiny  019.9$+$00.9 & \tt\tiny  M 3$-$53             & \tt\tiny   18213$-$1108 & \tt\tiny  18 24 07.2 & \tt\tiny  $-$11 06 46 & \tt\tiny   19.943 & \tt\tiny    0.914 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 020.19$-$00.65 & \tt\tiny  020.2$-$00.6 & \tt\tiny  A 45               & \tt\tiny              & \tt\tiny  18 30 15.4 & \tt\tiny  $-$11 36 56 & \tt\tiny   20.198 & \tt\tiny   $-$0.651 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 020.46$+$00.67 & \tt\tiny  020.4$+$00.6 & \tt\tiny  PN 1823$-$1047       & \tt\tiny   18395$-$1418 & \tt\tiny  18 25 58.0 & \tt\tiny  $-$10 45 28 & \tt\tiny   20.468 & \tt\tiny    0.680 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 020.77$-$05.96 & \tt\tiny  020.7$-$05.9 & \tt\tiny  Sa 1$-$8             & \tt\tiny   18479$-$1334 & \tt\tiny  18 50 44.4 & \tt\tiny  $-$13 31 03 & \tt\tiny   20.779 & \tt\tiny   $-$5.967 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 020.99$-$01.12 & \tt\tiny  020.9$-$01.1 & \tt\tiny  M 1$-$51             & \tt\tiny   18307$-$1109 & \tt\tiny  18 33 29.0 & \tt\tiny  $-$11 07 26 & \tt\tiny   20.999 & \tt\tiny   $-$1.125 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 021.17$-$05.98 & \tt\tiny  021.1$-$05.9 & \tt\tiny  M 1$-$63             & \tt\tiny   18486$-$1314 & \tt\tiny  18 51 31.0 & \tt\tiny  $-$13 10 37 & \tt\tiny   21.170 & \tt\tiny   $-$5.984 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 021.21$-$03.93 & \tt\tiny  021.2$-$03.9 & \tt\tiny  We 1$-$7             & \tt\tiny   18413$-$1216 & \tt\tiny  18 44 06.5 & \tt\tiny  $-$12 12 49 & \tt\tiny   21.219 & \tt\tiny   $-$3.937 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 021.74$-$00.67 & \tt\tiny  021.7$-$00.6 & \tt\tiny  M 3$-$55             & \tt\tiny              & \tt\tiny  18 33 14.7 & \tt\tiny  $-$10 15 16 & \tt\tiny   21.744 & \tt\tiny   $-$0.672 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 021.82$-$00.47 & \tt\tiny  021.8$-$00.4 & \tt\tiny  M 3$-$28             & \tt\tiny   18299$-$1008 & \tt\tiny  18 32 41.3 & \tt\tiny  $-$10 05 50 & \tt\tiny   21.820 & \tt\tiny   $-$0.478 & \tt\tiny  [NS84] 16 \vspace{-2.5mm} \\
\tt\tiny 021.90$+$02.72 & \tt\tiny  021.9$+$02.7 & \tt\tiny  VSP 2$-$19           & \tt\tiny   18231$-$1047 & \tt\tiny  18 21 21.2 & \tt\tiny  $-$08 31 42 & \tt\tiny   21.908 & \tt\tiny    2.727 & \tt\tiny  PK 021$+$02 1, [VP95] WSRT1 17 \vspace{-2.5mm} \\
\tt\tiny 022.01$-$04.34 & \tt\tiny  022.0$-$04.3 & \tt\tiny  GLMP 829           & \tt\tiny   18442$-$1144 & \tt\tiny  18 47 04.0 & \tt\tiny  $-$11 41 11 & \tt\tiny   22.018 & \tt\tiny   $-$4.344 & \tt\tiny  JP11 285 \vspace{-2.5mm} \\
\tt\tiny 022.07$-$03.18 & \tt\tiny  022.0$-$03.1 & \tt\tiny  M 1$-$58             & \tt\tiny   18401$-$1109 & \tt\tiny  18 42 57.0 & \tt\tiny  $-$11 06 53 & \tt\tiny   22.071 & \tt\tiny   $-$3.185 & \tt\tiny  [VP95] WSRT1 21, G 155$-$34 \vspace{-2.5mm} \\
\tt\tiny 022.18$-$02.40 & \tt\tiny  022.1$-$02.4 & \tt\tiny  M 1$-$57             & \tt\tiny   18375$-$1042 & \tt\tiny  18 40 20.3 & \tt\tiny  $-$10 39 47 & \tt\tiny   22.181 & \tt\tiny   $-$2.409 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 022.57$+$01.05 & \tt\tiny  022.5$+$01.0 & \tt\tiny  MaC 1$-$13           & \tt\tiny   18258$-$0845 & \tt\tiny  18 28 35.3 & \tt\tiny  $-$08 43 23 & \tt\tiny   22.570 & \tt\tiny    1.055 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 022.58$+$04.80 & \tt\tiny  022.5$+$04.8 & \tt\tiny  MA 2               & \tt\tiny   18125$-$0658 & \tt\tiny  18 15 13.4 & \tt\tiny  $-$06 57 13 & \tt\tiny   22.585 & \tt\tiny    4.808 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 023.02$+$04.30 & \tt\tiny  023.0$+$04.3 & \tt\tiny  MA 3               & \tt\tiny              & \tt\tiny  18 17 49.4 & \tt\tiny  $-$06 48 22 & \tt\tiny   23.020 & \tt\tiny    4.308 & \tt\tiny  PK 023$+$04 1 \vspace{-2.5mm} \\
\tt\tiny 023.33$-$07.60 & \tt\tiny  023.3$-$07.6 & \tt\tiny  MaC 1$-$16           & \tt\tiny              & \tt\tiny  19 01 21.8 & \tt\tiny  $-$11 58 20 & \tt\tiny   23.332 & \tt\tiny   $-$7.602 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 023.80$-$01.79 & \tt\tiny  023.8$-$01.7 & \tt\tiny  K 3$-$11             & \tt\tiny   18383$-$0858 & \tt\tiny  18 41 07.3 & \tt\tiny  $-$08 55 59 & \tt\tiny   23.810 & \tt\tiny   $-$1.791 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 023.90$+$01.21 & \tt\tiny  023.9$+$01.2 & \tt\tiny  MA 13              & \tt\tiny   18277$-$0729 & \tt\tiny  18 30 30.4 & \tt\tiny  $-$07 27 39 & \tt\tiny   23.909 & \tt\tiny    1.219 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 023.92$-$02.34 & \tt\tiny  023.9$-$02.3 & \tt\tiny  M 1$-$59             & \tt\tiny   18405$-$0907 & \tt\tiny  18 43 20.2 & \tt\tiny  $-$09 04 49 & \tt\tiny   23.928 & \tt\tiny   $-$2.344 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 024.12$+$03.88 & \tt\tiny  024.1$+$03.8 & \tt\tiny  M 2$-$40             & \tt\tiny   18187$-$0603 & \tt\tiny  18 21 23.9 & \tt\tiny  $-$06 01 56 & \tt\tiny   24.123 & \tt\tiny    3.885 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 024.21$+$05.93 & \tt\tiny  024.2$+$05.9 & \tt\tiny  M 4$-$9              & \tt\tiny   18116$-$0500 & \tt\tiny  18 14 18.3 & \tt\tiny  $-$04 59 22 & \tt\tiny   24.218 & \tt\tiny    5.933 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 024.25$-$05.20 & \tt\tiny  024.2$-$05.2 & \tt\tiny  M 4$-$11             & \tt\tiny   18515$-$1009 & \tt\tiny  18 54 17.7 & \tt\tiny  $-$10 05 12 & \tt\tiny   24.253 & \tt\tiny   $-$5.209 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 024.36$-$03.36 & \tt\tiny  024.3$-$03.3 & \tt\tiny  Pe 1$-$17            & \tt\tiny   18450$-$0912 & \tt\tiny  18 47 48.9 & \tt\tiny  $-$09 09 07 & \tt\tiny   24.367 & \tt\tiny   $-$3.362 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 024.83$-$02.77 & \tt\tiny  024.8$-$02.7 & \tt\tiny  M 2$-$46             & \tt\tiny   18437$-$0831 & \tt\tiny  18 46 34.6 & \tt\tiny  $-$08 28 02 & \tt\tiny   24.839 & \tt\tiny   $-$2.778 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 025.02$-$11.66 & \tt\tiny  025.0$-$11.6 & \tt\tiny  A 60               & \tt\tiny              & \tt\tiny  19 19 18.6 & \tt\tiny  $-$12 14 54 & \tt\tiny   25.023 & \tt\tiny  $-$11.669 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 025.41$-$04.63 & \tt\tiny  025.3$-$04.6 & \tt\tiny  K 4$-$8              & \tt\tiny   18516$-$0851 & \tt\tiny  18 54 19.6 & \tt\tiny  $-$08 47 37 & \tt\tiny   25.416 & \tt\tiny   $-$4.634 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 025.41$-$04.71 & \tt\tiny  025.4$-$04.7 & \tt\tiny  IC 1295            & \tt\tiny   18519$-$0853 & \tt\tiny  18 54 36.6 & \tt\tiny  $-$08 49 49 & \tt\tiny   25.415 & \tt\tiny   $-$4.713 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 025.85$-$17.91 & \tt\tiny  025.8$-$17.9 & \tt\tiny  NGC 6818           & \tt\tiny   19411$-$1416 & \tt\tiny  19 43 57.6 & \tt\tiny  $-$14 09 12 & \tt\tiny   25.858 & \tt\tiny  $-$17.911 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 025.91$-$02.18 & \tt\tiny  025.9$-$02.1 & \tt\tiny  Pe 1$-$15            & \tt\tiny   18436$-$0717 & \tt\tiny  18 46 24.4 & \tt\tiny  $-$07 14 35 & \tt\tiny   25.911 & \tt\tiny   $-$2.184 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 025.92$-$00.98 & \tt\tiny  025.9$-$00.9 & \tt\tiny  Pe 1$-$14            & \tt\tiny              & \tt\tiny  18 42 08.2 & \tt\tiny  $-$06 40 53 & \tt\tiny   25.928 & \tt\tiny   $-$0.985 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 025.96$-$10.95 & \tt\tiny  025.9$-$10.9 & \tt\tiny  Na 2               & \tt\tiny   19155$-$1111 & \tt\tiny  19 18 19.6 & \tt\tiny  $-$11 06 15 & \tt\tiny   25.968 & \tt\tiny  $-$10.956 & \tt\tiny  CSI$-$11$-$19156 \vspace{-2.5mm} \\
\tt\tiny 026.06$-$01.84 & \tt\tiny  026.0$-$01.8 & \tt\tiny  Pe 2$-$15            & \tt\tiny              & \tt\tiny  18 45 27.6 & \tt\tiny  $-$06 56 57 & \tt\tiny   26.066 & \tt\tiny   $-$1.841 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 026.34$-$02.27 & \tt\tiny  026.3$-$02.2 & \tt\tiny  Pe 1$-$16            & \tt\tiny   18448$-$0657 & \tt\tiny  18 47 32.3 & \tt\tiny  $-$06 54 04 & \tt\tiny   26.344 & \tt\tiny   $-$2.279 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 026.48$-$02.82 & \tt\tiny  026.5$-$03.0 & \tt\tiny  Pe 1$-$19            & \tt\tiny   18470$-$0705 & \tt\tiny  18 49 44.6 & \tt\tiny  $-$07 01 36 & \tt\tiny   26.481 & \tt\tiny   $-$2.823 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 026.65$-$01.58 & \tt\tiny  026.6$-$01.5 & \tt\tiny  K 4$-$5              & \tt\tiny   18429$-$0621 & \tt\tiny  18 45 36.3 & \tt\tiny  $-$06 18 35 & \tt\tiny   26.652 & \tt\tiny   $-$1.582 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 027.34$-$02.11 & \tt\tiny  027.3$-$02.1 & \tt\tiny  Pe 1$-$18            & \tt\tiny   18461$-$0559 & \tt\tiny  18 48 46.5 & \tt\tiny  $-$05 56 06 & \tt\tiny   27.345 & \tt\tiny   $-$2.113 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 027.39$-$03.39 & \tt\tiny  027.3$-$03.4 & \tt\tiny  A 49               & \tt\tiny              & \tt\tiny  18 53 28.5 & \tt\tiny  $-$06 28 33 & \tt\tiny   27.393 & \tt\tiny   $-$3.399 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 027.48$-$03.50 & \tt\tiny  027.4$-$03.5 & \tt\tiny  Vy 1$-$4             & \tt\tiny   18513$-$0630 & \tt\tiny  18 54 01.9 & \tt\tiny  $-$06 26 20 & \tt\tiny   27.489 & \tt\tiny   $-$3.506 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 027.64$-$09.64 & \tt\tiny  027.6$-$09.6 & \tt\tiny  IC 4846            & \tt\tiny   19137$-$0908 & \tt\tiny  19 16 28.3 & \tt\tiny  $-$09 02 37 & \tt\tiny   27.647 & \tt\tiny   $-$9.642 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 027.67$+$04.26 & \tt\tiny  027.6$+$04.2 & \tt\tiny  M 2$-$43             & \tt\tiny   18240$-$0244 & \tt\tiny  18 26 40.0 & \tt\tiny  $-$02 42 56 & \tt\tiny   27.679 & \tt\tiny    4.261 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 027.70$+$00.70 & \tt\tiny  027.7$+$00.7 & \tt\tiny  M 2$-$45             & \tt\tiny   18367$-$0422 & \tt\tiny  18 39 21.9 & \tt\tiny  $-$04 19 51 & \tt\tiny   27.702 & \tt\tiny    0.704 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 028.03$+$10.26 & \tt\tiny  028.0$+$10.2 & \tt\tiny  WeSb 3             & \tt\tiny   18034$+$0022 & \tt\tiny  18 06 00.7 & \tt\tiny  $+$00 22 39 & \tt\tiny   28.039 & \tt\tiny   10.268 & \tt\tiny  [4] \vspace{-2.5mm} \\
\tt\tiny 028.25$-$04.02 & \tt\tiny  028.2$-$04.0 & \tt\tiny  Pe 1$-$20            & \tt\tiny   18546$-$0604 & \tt\tiny  18 57 17.4 & \tt\tiny  $-$05 59 52 & \tt\tiny   28.250 & \tt\tiny   $-$4.028 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 028.55$+$05.18 & \tt\tiny  028.5$+$05.1 & \tt\tiny  K 3$-$2              & \tt\tiny   18224$-$0132 & \tt\tiny  18 25 00.6 & \tt\tiny  $-$01 30 54 & \tt\tiny   28.557 & \tt\tiny    5.181 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 028.59$+$01.65 & \tt\tiny  028.5$+$01.6 & \tt\tiny  M 2$-$44             & \tt\tiny   18349$-$0308 & \tt\tiny  18 37 36.9 & \tt\tiny  $-$03 05 56 & \tt\tiny   28.597 & \tt\tiny    1.657 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 028.77$+$02.70 & \tt\tiny  028.7$+$02.7 & \tt\tiny  K 3$-$7              & \tt\tiny   18316$-$0230 & \tt\tiny  18 34 13.7 & \tt\tiny  $-$02 27 36 & \tt\tiny   28.777 & \tt\tiny    2.701 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 028.79$-$03.90 & \tt\tiny  028.7$-$03.9 & \tt\tiny  Pe 1$-$21            & \tt\tiny   18551$-$0531 & \tt\tiny  18 57 49.5 & \tt\tiny  $-$05 27 39 & \tt\tiny   28.791 & \tt\tiny   $-$3.904 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 029.07$+$00.45 & \tt\tiny  029.0$+$00.4 & \tt\tiny  A 48               & \tt\tiny   18401$-$0316 & \tt\tiny  18 42 46.9 & \tt\tiny  $-$03 13 25 & \tt\tiny   29.077 & \tt\tiny    0.453 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 029.21$-$00.07 & \tt\tiny  029.2$-$00.0 & \tt\tiny  TDC 1              & \tt\tiny              & \tt\tiny  18 44 53.6 & \tt\tiny  $-$03 20 36 & \tt\tiny   29.211 & \tt\tiny   $-$0.070 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 029.22$-$05.94 & \tt\tiny  029.2$-$05.9 & \tt\tiny  NGC 6751           & \tt\tiny   19032$-$0604 & \tt\tiny  19 05 55.5 & \tt\tiny  $-$05 59 32 & \tt\tiny   29.228 & \tt\tiny   $-$5.942 & \tt\tiny  HuLo 1 \vspace{-2.5mm} \\
\tt\tiny 029.83$-$07.86 & \tt\tiny  029.8$-$07.8 & \tt\tiny  LSA 1              & \tt\tiny              & \tt\tiny  19 13 55.7 & \tt\tiny  $-$06 18 52 & \tt\tiny   29.837 & \tt\tiny   $-$7.864 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 030.67$+$06.27 & \tt\tiny  030.6$+$06.2 & \tt\tiny  Sh 2$-$68            & \tt\tiny              & \tt\tiny  18 24 58.5 & \tt\tiny  $+$00 51 36 & \tt\tiny   30.674 & \tt\tiny    6.279 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 030.89$+$03.46 & \tt\tiny  030.8$+$03.4 & \tt\tiny  A 47               & \tt\tiny   18328$-$0016 & \tt\tiny  18 35 22.6 & \tt\tiny  $-$00 13 51 & \tt\tiny   30.893 & \tt\tiny    3.467 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 031.03$+$04.12 & \tt\tiny  031.0$+$04.1 & \tt\tiny  K 3$-$6              & \tt\tiny   18307$+$0009 & \tt\tiny  18 33 17.5 & \tt\tiny  $+$00 11 48 & \tt\tiny   31.035 & \tt\tiny    4.126 & \tt\tiny  EM* RJHA 102 \vspace{-2.5mm} \\
\tt\tiny 031.06$-$10.89 & \tt\tiny  031.0$-$10.8 & \tt\tiny  M 3$-$34             & \tt\tiny   19243$-$0641 & \tt\tiny  19 27 01.9 & \tt\tiny  $-$06 35 04 & \tt\tiny   31.065 & \tt\tiny  $-$10.897 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 031.26$+$05.96 & \tt\tiny  031.2$+$05.9 & \tt\tiny  K 3$-$3              & \tt\tiny   18246$+$0112 & \tt\tiny  18 27 09.3 & \tt\tiny  $+$01 14 27 & \tt\tiny   31.265 & \tt\tiny    5.968 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 031.32$-$00.53 & \tt\tiny  031.3$-$00.5 & \tt\tiny  HaTr 10            & \tt\tiny              & \tt\tiny  18 50 24.6 & \tt\tiny  $-$01 40 18 & \tt\tiny   31.327 & \tt\tiny   $-$0.534 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 031.72$+$01.73 & \tt\tiny  031.7$+$01.7 & \tt\tiny  PC 20              & \tt\tiny   18404$-$0019 & \tt\tiny  18 43 03.3 & \tt\tiny  $-$00 16 37 & \tt\tiny   31.729 & \tt\tiny    1.739 & \tt\tiny  [5] \vspace{-2.5mm} \\
\tt\tiny 031.90$-$00.30 & \tt\tiny  031.9$-$00.3 & \tt\tiny  WeSb 4             & \tt\tiny              & \tt\tiny  18 50 40.2 & \tt\tiny  $-$01 03 12 & \tt\tiny   31.907 & \tt\tiny   $-$0.310 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 032.01$-$03.03 & \tt\tiny  032.0$-$03.0 & \tt\tiny  K 3$-$18             & \tt\tiny   18579$-$0216 & \tt\tiny  19 00 34.8 & \tt\tiny  $-$02 11 58 & \tt\tiny   32.015 & \tt\tiny   $-$3.036 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 032.08$-$01.78 & \tt\tiny  032.0$-$01.7 & \tt\tiny  CBSS 2             & \tt\tiny              & \tt\tiny  18 56 15.8 & \tt\tiny  $-$01 34 01 & \tt\tiny   32.087 & \tt\tiny   $-$1.788 & \tt\tiny  [15] \vspace{-2.5mm} \\
\tt\tiny 032.54$-$03.21 & \tt\tiny  032.5$-$03.2 & \tt\tiny  K 3$-$20             & \tt\tiny   18595$-$0153 & \tt\tiny  19 02 10.1 & \tt\tiny  $-$01 48 45 & \tt\tiny   32.541 & \tt\tiny   $-$3.214 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 032.78$-$02.04 & \tt\tiny  032.7$-$02.0 & \tt\tiny  M 1$-$66             & \tt\tiny   18558$-$0107 & \tt\tiny  18 58 26.4 & \tt\tiny  $-$01 03 45 & \tt\tiny   32.784 & \tt\tiny   $-$2.042 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 032.91$-$02.86 & \tt\tiny  032.9$-$02.8 & \tt\tiny  K 3$-$19             & \tt\tiny   18590$-$0123 & \tt\tiny  19 01 36.5 & \tt\tiny  $-$01 19 08 & \tt\tiny   32.917 & \tt\tiny   $-$2.864 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 032.93$-$00.74 & \tt\tiny  032.9$-$00.7 & \tt\tiny  CBSS 3             & \tt\tiny              & \tt\tiny  18 54 06.8 & \tt\tiny  $-$00 20 03 & \tt\tiny   32.940 & \tt\tiny   $-$0.748 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 033.01$-$05.28 & \tt\tiny  033.0$-$05.3 & \tt\tiny  A 55               & \tt\tiny   19078$-$0225 & \tt\tiny  19 10 25.4 & \tt\tiny  $-$02 20 21 & \tt\tiny   33.011 & \tt\tiny   $-$5.290 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 033.15$-$06.38 & \tt\tiny  033.1$-$06.3 & \tt\tiny  NGC 6772           & \tt\tiny   19119$-$0247 & \tt\tiny  19 14 36.4 & \tt\tiny  $-$02 42 25 & \tt\tiny   33.159 & \tt\tiny   $-$6.388 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 033.28$-$01.90 & \tt\tiny  033.2$-$01.9 & \tt\tiny  Sa 3$-$151           & \tt\tiny   18563$-$0037 & \tt\tiny  18 58 51.8 & \tt\tiny  $-$00 32 56 & \tt\tiny   33.290 & \tt\tiny   $-$1.903 & \tt\tiny  PK 033$-$01 1 \vspace{-2.5mm} \\
\tt\tiny 033.72$-$02.07 & \tt\tiny  033.7$-$02.0 & \tt\tiny  CBSS 1             & \tt\tiny              & \tt\tiny  19 00 16.1 & \tt\tiny  $-$00 14 35 & \tt\tiny   33.723 & \tt\tiny   $-$2.076 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 033.80$-$02.69 & \tt\tiny  033.8$-$02.6 & \tt\tiny  NGC 6741           & \tt\tiny   19000$-$0031 & \tt\tiny  19 02 37.0 & \tt\tiny  $-$00 26 58 & \tt\tiny   33.807 & \tt\tiny   $-$2.692 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 034.14$-$10.51 & \tt\tiny  034.1$-$10.5 & \tt\tiny  HDW 11             & \tt\tiny              & \tt\tiny  19 31 07.2 & \tt\tiny  $-$03 42 33 & \tt\tiny   34.145 & \tt\tiny  $-$10.516 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 034.57$-$11.74 & \tt\tiny  034.5$-$11.7 & \tt\tiny  PN 1933$-$0400       & \tt\tiny   19336$-$0400 & \tt\tiny  19 36 17.5 & \tt\tiny  $-$03 53 26 & \tt\tiny   34.576 & \tt\tiny  $-$11.748 & \tt\tiny  SS 441 \vspace{-2.5mm} \\
\tt\tiny 034.59$-$06.72 & \tt\tiny  034.5$-$06.7 & \tt\tiny  NGC 6778           & \tt\tiny   19158$-$0141 & \tt\tiny  19 18 24.9 & \tt\tiny  $-$01 35 47 & \tt\tiny   34.590 & \tt\tiny   $-$6.730 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 035.13$-$00.76 & \tt\tiny  035.1$-$00.7 & \tt\tiny  Ap 2$-$1             & \tt\tiny              & \tt\tiny  18 58 10.4 & \tt\tiny  $+$01 36 57 & \tt\tiny   35.138 & \tt\tiny   $-$0.761 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 035.78$-$05.05 & \tt\tiny  035.7$-$05.0 & \tt\tiny  K 3$-$26             & \tt\tiny   19120$+$0008 & \tt\tiny  19 14 39.2 & \tt\tiny  $+$00 13 37 & \tt\tiny   35.788 & \tt\tiny   $-$5.060 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 036.16$-$57.11 & \tt\tiny  036.1$-$57.1 & \tt\tiny  NGC 7293           & \tt\tiny   22267$-$2102 & \tt\tiny  22 29 38.4 & \tt\tiny  $-$20 50 14 & \tt\tiny   36.161 & \tt\tiny  $-$57.118 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 037.60$-$05.16 & \tt\tiny  037.5$-$05.1 & \tt\tiny  A 58               & \tt\tiny   19158$+$0141 & \tt\tiny  19 18 20.6 & \tt\tiny  $+$01 47 00 & \tt\tiny   37.602 & \tt\tiny   $-$5.164 & \tt\tiny  [2] \vspace{-2.5mm} \\
\tt\tiny 037.76$-$34.57 & \tt\tiny  037.7$-$34.5 & \tt\tiny  NGC 7009           & \tt\tiny   21014$-$1133 & \tt\tiny  21 04 10.7 & \tt\tiny  $-$11 21 48 & \tt\tiny   37.762 & \tt\tiny  $-$34.571 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 037.89$-$06.30 & \tt\tiny  037.8$-$06.3 & \tt\tiny  NGC 6790           & \tt\tiny              & \tt\tiny  19 22 57.0 & \tt\tiny  $+$01 30 47 & \tt\tiny   37.894 & \tt\tiny   $-$6.310 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 038.11$-$25.46 & \tt\tiny  038.1$-$25.4 & \tt\tiny  A 70               & \tt\tiny              & \tt\tiny  20 31 33.2 & \tt\tiny  $-$07 05 17 & \tt\tiny   38.119 & \tt\tiny  $-$25.463 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 042.59$-$14.52 & \tt\tiny  042.5$-$14.5 & \tt\tiny  NGC 6852           & \tt\tiny   19581$+$0135 & \tt\tiny  20 00 39.2 & \tt\tiny  $+$01 43 41 & \tt\tiny   42.590 & \tt\tiny  $-$14.528 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 108.37$-$76.18 & \tt\tiny  108.4$-$76.1 & \tt\tiny  BoBn 1             & \tt\tiny              & \tt\tiny   0 37 16.1 & \tt\tiny  $-$13 42 59 & \tt\tiny  108.373 & \tt\tiny  $-$76.186 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 118.86$-$74.70 & \tt\tiny  118.8$-$74.7 & \tt\tiny  NGC 246            & \tt\tiny   00445$-$1207 & \tt\tiny   0 47 03.4 & \tt\tiny  $-$11 52 19 & \tt\tiny  118.865 & \tt\tiny  $-$74.709 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 205.87$-$26.73 & \tt\tiny  205.8$-$26.7 & \tt\tiny  MaC 2$-$1            & \tt\tiny              & \tt\tiny   5 03 41.8 & \tt\tiny  $-$06 10 03 & \tt\tiny  205.874 & \tt\tiny  $-$26.731 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 206.47$-$40.56 & \tt\tiny  206.4$-$40.5 & \tt\tiny  NGC 1535           & \tt\tiny   04119$-$1251 & \tt\tiny   4 14 15.8 & \tt\tiny  $-$12 44 23 & \tt\tiny  206.477 & \tt\tiny  $-$40.564 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 208.90$-$07.82 & \tt\tiny  208.9$-$07.8 & \tt\tiny  TaWe 1             & \tt\tiny              & \tt\tiny   6 16 15.4 & \tt\tiny  $-$00 00 26 & \tt\tiny  208.903 & \tt\tiny   $-$7.824 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 211.22$-$03.53 & \tt\tiny  211.2$-$03.5 & \tt\tiny  M 1$-$6              & \tt\tiny   06331$-$0003 & \tt\tiny   6 35 45.2 & \tt\tiny  $-$00 05 37 & \tt\tiny  211.225 & \tt\tiny   $-$3.532 & \tt\tiny  PK 211$-$03 1 \vspace{-2.5mm} \\
\tt\tiny 214.96$+$07.81 & \tt\tiny  214.9$+$07.8 & \tt\tiny  A 20               & \tt\tiny   07203$+$0151 & \tt\tiny   7 22 57.6 & \tt\tiny  $+$01 45 33 & \tt\tiny  214.966 & \tt\tiny    7.815 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 215.21$-$24.28 & \tt\tiny  215.2$-$24.2 & \tt\tiny  IC 418             & \tt\tiny   05251$-$1244 & \tt\tiny   5 27 28.2 & \tt\tiny  $-$12 41 51 & \tt\tiny  215.212 & \tt\tiny  $-$24.284 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 215.57$-$30.85 & \tt\tiny  215.5$-$30.8 & \tt\tiny  A 7                & \tt\tiny              & \tt\tiny   5 03 07.5 & \tt\tiny  $-$15 36 23 & \tt\tiny  215.570 & \tt\tiny  $-$30.855 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 215.69$+$03.62 & \tt\tiny  215.6$+$03.6 & \tt\tiny  NGC 2346           & \tt\tiny   07068$-$0043 & \tt\tiny   7 09 22.5 & \tt\tiny  $-$00 48 24 & \tt\tiny  215.699 & \tt\tiny    3.621 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 216.04$-$00.24 & \tt\tiny  216.0$-$00.2 & \tt\tiny  A 18               & \tt\tiny              & \tt\tiny   6 56 14.5 & \tt\tiny  $-$02 53 09 & \tt\tiny  216.048 & \tt\tiny   $-$0.248 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 216.30$-$04.48 & \tt\tiny  216.3$-$04.4 & \tt\tiny  We 1$-$5             & \tt\tiny              & \tt\tiny   6 41 34.6 & \tt\tiny  $-$05 02 35 & \tt\tiny  216.307 & \tt\tiny   $-$4.486 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 217.04$-$00.05 & \tt\tiny  217.0$-$00.0 & \tt\tiny  MaC 1$-$1            & \tt\tiny   06562$-$0337 & \tt\tiny   6 58 44.3 & \tt\tiny  $-$03 41 11 & \tt\tiny  217.044 & \tt\tiny   $-$0.059 & \tt\tiny  PK 217$-$00 1, [FT96] 217.0$-$0.1 \vspace{-2.5mm} \\
\tt\tiny 217.43$+$02.01 & \tt\tiny  217.4$+$02.0 & \tt\tiny  St 3$-$1             & \tt\tiny   07043$-$0300 & \tt\tiny   7 06 50.9 & \tt\tiny  $-$03 05 09 & \tt\tiny  217.437 & \tt\tiny    2.015 & \tt\tiny  [9] \vspace{-2.5mm} \\
\tt\tiny 218.98$-$10.77 & \tt\tiny  218.9$-$10.7 & \tt\tiny  HDW 5              & \tt\tiny   06212$-$1011 & \tt\tiny   6 23 37.0 & \tt\tiny  $-$10 13 25 & \tt\tiny  218.987 & \tt\tiny  $-$10.777 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 220.36$-$53.93 & \tt\tiny  220.3$-$53.9 & \tt\tiny  NGC 1360           & \tt\tiny   03311$-$2601 & \tt\tiny   3 33 14.7 & \tt\tiny  $-$25 52 19 & \tt\tiny  220.364 & \tt\tiny  $-$53.933 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 221.32$-$12.39 & \tt\tiny  221.3$-$12.3 & \tt\tiny  IC 2165            & \tt\tiny   06194$-$1257 & \tt\tiny   6 21 42.7 & \tt\tiny  $-$12 59 14 & \tt\tiny  221.324 & \tt\tiny  $-$12.394 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 221.74$+$05.31 & \tt\tiny  221.7$+$05.3 & \tt\tiny  M 3$-$3              & \tt\tiny              & \tt\tiny   7 26 34.2 & \tt\tiny  $-$05 21 52 & \tt\tiny  221.744 & \tt\tiny    5.317 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 222.84$-$04.27 & \tt\tiny  222.8$-$04.2 & \tt\tiny  GLMP 160           & \tt\tiny   06518$-$1041 & \tt\tiny   6 54 13.4 & \tt\tiny  $-$10 45 39 & \tt\tiny  222.841 & \tt\tiny   $-$4.273 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 224.39$+$15.31 & \tt\tiny  224.3$+$15.3 & \tt\tiny  K 1$-$13             & \tt\tiny              & \tt\tiny   8 06 46.5 & \tt\tiny  $-$02 52 36 & \tt\tiny  224.395 & \tt\tiny   15.312 & \tt\tiny  [10], PK 224$+$15 \vspace{-2.5mm} \\
\tt\tiny 224.94$+$01.06 & \tt\tiny  224.9$+$01.0 & \tt\tiny  We 1$-$6             & \tt\tiny              & \tt\tiny   7 17 26.0 & \tt\tiny  $-$10 10 38 & \tt\tiny  224.942 & \tt\tiny    1.065 & \tt\tiny  [SPW92] III$-$57 \vspace{-2.5mm} \\
\tt\tiny 226.42$-$03.74 & \tt\tiny  226.4$-$03.7 & \tt\tiny  PB 1               & \tt\tiny   07004$-$1338 & \tt\tiny   7 02 46.8 & \tt\tiny  $-$13 42 35 & \tt\tiny  226.426 & \tt\tiny   $-$3.744 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 226.80$+$05.62 & \tt\tiny  226.7$+$05.6 & \tt\tiny  M 1$-$16             & \tt\tiny   07349$-$0932 & \tt\tiny   7 37 18.9 & \tt\tiny  $-$09 38 50 & \tt\tiny  226.800 & \tt\tiny    5.627 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 228.21$-$22.14 & \tt\tiny  228.2$-$22.1 & \tt\tiny  DeHt 1             & \tt\tiny              & \tt\tiny   5 55 07.1 & \tt\tiny  $-$22 54 01 & \tt\tiny  228.214 & \tt\tiny  $-$22.141 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 228.51$-$11.46 & \tt\tiny  228.5$-$11.4 & \tt\tiny  KeWe 2               & \tt\tiny              & \tt\tiny   6 37 39.3 & \tt\tiny  $-$18 57 30 & \tt\tiny  228.512 & \tt\tiny  $-$11.463 & \tt\tiny  [12], KW 6, KW 2 \vspace{-2.5mm} \\
\tt\tiny 228.83$+$05.36 & \tt\tiny  228.8$+$05.3 & \tt\tiny  M 1$-$17             & \tt\tiny   07380$-$1125 & \tt\tiny   7 40 22.2 & \tt\tiny  $-$11 32 30 & \tt\tiny  228.830 & \tt\tiny    5.367 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 229.62$-$02.76 & \tt\tiny  229.6$-$02.7 & \tt\tiny  K 1$-$10             & \tt\tiny              & \tt\tiny   7 12 25.7 & \tt\tiny  $-$16 05 51 & \tt\tiny  229.621 & \tt\tiny   $-$2.764 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 231.49$+$04.35 & \tt\tiny  231.4$+$04.3 & \tt\tiny  M 1$-$18             & \tt\tiny              & \tt\tiny   7 42 04.2 & \tt\tiny  $-$14 21 18 & \tt\tiny  231.497 & \tt\tiny    4.352 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 231.80$+$04.11 & \tt\tiny  231.8$+$04.1 & \tt\tiny  NGC 2438           & \tt\tiny   07395$-$1437 & \tt\tiny   7 41 50.4 & \tt\tiny  $-$14 44 08 & \tt\tiny  231.801 & \tt\tiny    4.117 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 232.01$+$05.72 & \tt\tiny  232.0$+$05.7 & \tt\tiny  SaSt 2$-$3           & \tt\tiny              & \tt\tiny   7 48 03.7 & \tt\tiny  $-$14 07 40 & \tt\tiny  232.019 & \tt\tiny    5.726 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 232.41$-$01.85 & \tt\tiny  232.4$-$01.8 & \tt\tiny  M 1$-$13             & \tt\tiny   07190$-$1802 & \tt\tiny   7 21 14.9 & \tt\tiny  $-$18 08 38 & \tt\tiny  232.415 & \tt\tiny   $-$1.851 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 232.83$-$04.72 & \tt\tiny  232.8$-$04.7 & \tt\tiny  M 1$-$11             & \tt\tiny   07090$-$1946 & \tt\tiny   7 11 16.7 & \tt\tiny  $-$19 51 03 & \tt\tiny  232.837 & \tt\tiny   $-$4.730 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 233.03$-$10.18 & \tt\tiny  233.0$-$10.1 & \tt\tiny  SaWe 1             & \tt\tiny              & \tt\tiny   6 50 40.7 & \tt\tiny  $-$22 26 10 & \tt\tiny  233.033 & \tt\tiny  $-$10.181 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 233.53$-$16.31 & \tt\tiny  233.5$-$16.3 & \tt\tiny  A 15               & \tt\tiny   06249$-$2520 & \tt\tiny   6 27 02.0 & \tt\tiny  $-$25 22 50 & \tt\tiny  233.533 & \tt\tiny  $-$16.314 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 234.34$-$06.61 & \tt\tiny  234.3$-$06.6 & \tt\tiny  K 2$-$3              & \tt\tiny              & \tt\tiny   7 06 57.6 & \tt\tiny  $-$22 02 25 & \tt\tiny  234.340 & \tt\tiny   $-$6.620 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 234.83$+$02.42 & \tt\tiny  234.8$+$02.4 & \tt\tiny  NGC 2440           & \tt\tiny   07396$-$1805 & \tt\tiny   7 41 55.3 & \tt\tiny  $-$18 12 33 & \tt\tiny  234.838 & \tt\tiny    2.421 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 234.99$-$01.44 & \tt\tiny  234.9$-$01.4 & \tt\tiny  M 1$-$14             & \tt\tiny   07257$-$2007 & \tt\tiny   7 27 56.5 & \tt\tiny  $-$20 13 23 & \tt\tiny  234.995 & \tt\tiny   $-$1.442 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 235.38$-$03.92 & \tt\tiny  235.3$-$03.9 & \tt\tiny  M 1$-$12             & \tt\tiny   07172$-$2138 & \tt\tiny   7 19 21.5 & \tt\tiny  $-$21 43 55 & \tt\tiny  235.383 & \tt\tiny   $-$3.920 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 236.13$-$10.68 & \tt\tiny  236.0$-$10.6 & \tt\tiny  HaWe 9             & \tt\tiny              & \tt\tiny   6 54 20.8 & \tt\tiny  $-$25 24 33 & \tt\tiny  236.132 & \tt\tiny  $-$10.687 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 236.76$+$03.56 & \tt\tiny  236.7$+$03.5 & \tt\tiny  K 1$-$12             & \tt\tiny              & \tt\tiny   7 50 11.5 & \tt\tiny  $-$19 18 16 & \tt\tiny  236.768 & \tt\tiny    3.568 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 238.02$+$34.86 & \tt\tiny  238.0$+$34.8 & \tt\tiny  A 33               & \tt\tiny              & \tt\tiny   9 39 09.2 & \tt\tiny  $-$02 48 32 & \tt\tiny  238.023 & \tt\tiny   34.865 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 238.42$-$01.87 & \tt\tiny  238.4$-$01.8 & \tt\tiny  KeWe 3               & \tt\tiny              & \tt\tiny   7 33 25.2 & \tt\tiny  $-$23 26 21 & \tt\tiny  238.428 & \tt\tiny   $-$1.870 & \tt\tiny  [12], KW 8, KW 3 \vspace{-2.5mm} \\
\tt\tiny 238.98$+$07.34 & \tt\tiny  238.9$+$07.3 & \tt\tiny  Sa 2$-$21            & \tt\tiny              & \tt\tiny   8 08 44.4 & \tt\tiny  $-$19 14 02 & \tt\tiny  238.989 & \tt\tiny    7.347 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 239.62$+$13.94 & \tt\tiny  239.6$+$13.9 & \tt\tiny  NGC 2610           & \tt\tiny   08310$-$1558 & \tt\tiny   8 33 23.3 & \tt\tiny  $-$16 08 58 & \tt\tiny  239.629 & \tt\tiny   13.948 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 239.65$-$12.07 & \tt\tiny  239.6$-$12.0 & \tt\tiny  ESO 427$-$19         & \tt\tiny              & \tt\tiny   6 55 12.2 & \tt\tiny  $-$29 07 29 & \tt\tiny  239.654 & \tt\tiny  $-$12.073 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 240.33$+$07.04 & \tt\tiny  240.3$+$07.0 & \tt\tiny  Y$-$C 2$-$5            & \tt\tiny   08084$-$2022 & \tt\tiny   8 10 41.6 & \tt\tiny  $-$20 31 32 & \tt\tiny  240.337 & \tt\tiny    7.045 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 240.36$-$07.62 & \tt\tiny  240.3$-$07.6 & \tt\tiny  M 3$-$2              & \tt\tiny              & \tt\tiny   7 14 49.8 & \tt\tiny  $-$27 50 23 & \tt\tiny  240.370 & \tt\tiny   $-$7.629 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 241.09$+$02.35 & \tt\tiny  241.0$+$02.3 & \tt\tiny  M 3$-$4              & \tt\tiny   07530$-$2330 & \tt\tiny   7 55 11.5 & \tt\tiny  $-$23 38 13 & \tt\tiny  241.092 & \tt\tiny    2.354 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 242.64$-$11.60 & \tt\tiny  242.6$-$11.6 & \tt\tiny  M 3$-$1              & \tt\tiny   07009$-$3131 & \tt\tiny   7 02 49.8 & \tt\tiny  $-$31 35 28 & \tt\tiny  242.645 & \tt\tiny  $-$11.607 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 243.37$-$01.03 & \tt\tiny  243.3$-$01.0 & \tt\tiny  NGC 2452           & \tt\tiny   07453$-$2712 & \tt\tiny   7 47 26.1 & \tt\tiny  $-$27 20 08 & \tt\tiny  243.380 & \tt\tiny   $-$1.039 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 243.83$-$37.10 & \tt\tiny  243.8$-$37.1 & \tt\tiny  PRTM 1             & \tt\tiny   05013$-$3949 & \tt\tiny   5 03 01.7 & \tt\tiny  $-$39 45 45 & \tt\tiny  243.833 & \tt\tiny  $-$37.109 & \tt\tiny  PK 243$-$37 \vspace{-2.5mm} \\
\tt\tiny 244.60$+$12.56 & \tt\tiny  244.5$+$12.5 & \tt\tiny  A 29               & \tt\tiny              & \tt\tiny   8 40 18.9 & \tt\tiny  $-$20 54 36 & \tt\tiny  244.603 & \tt\tiny   12.564 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 245.41$+$01.62 & \tt\tiny  245.4$+$01.6 & \tt\tiny  M 3$-$5              & \tt\tiny   08004$-$2733 & \tt\tiny   8 02 28.9 & \tt\tiny  $-$27 41 55 & \tt\tiny  245.416 & \tt\tiny    1.629 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 248.70$+$29.53 & \tt\tiny  248.7$+$29.5 & \tt\tiny  A 34               & \tt\tiny              & \tt\tiny   9 45 35.3 & \tt\tiny  $-$13 10 16 & \tt\tiny  248.708 & \tt\tiny   29.540 & \tt\tiny  [6] \vspace{-2.5mm} \\
\tt\tiny 248.86$-$08.56 & \tt\tiny  248.8$-$08.5 & \tt\tiny  M 4$-$2              & \tt\tiny   07270$-$3539 & \tt\tiny   7 28 53.6 & \tt\tiny  $-$35 45 15 & \tt\tiny  248.861 & \tt\tiny   $-$8.564 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 249.07$+$06.96 & \tt\tiny  249.0$+$06.9 & \tt\tiny  SaSt 1$-$1           & \tt\tiny   08296$-$2735 & \tt\tiny   8 31 42.8 & \tt\tiny  $-$27 45 32 & \tt\tiny  249.078 & \tt\tiny    6.968 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 249.38$-$05.50 & \tt\tiny  249.3$-$05.4 & \tt\tiny  A 23               & \tt\tiny              & \tt\tiny   7 43 18.3 & \tt\tiny  $-$34 45 12 & \tt\tiny  249.383 & \tt\tiny   $-$5.500 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 250.37$+$00.15 & \tt\tiny  250.3$+$00.1 & \tt\tiny  A 26               & \tt\tiny   08070$-$3231 & \tt\tiny   8 09 01.5 & \tt\tiny  $-$32 40 22 & \tt\tiny  250.372 & \tt\tiny    0.152 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 251.15$+$00.72 & \tt\tiny  251.1$+$00.7 & \tt\tiny  CSST 1             & \tt\tiny              & \tt\tiny   8 13 21.1 & \tt\tiny  $-$33 01 04 & \tt\tiny  251.158 & \tt\tiny    0.723 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 251.17$-$01.54 & \tt\tiny  251.1$-$01.5 & \tt\tiny  K 1$-$21             & \tt\tiny              & \tt\tiny   8 04 14.5 & \tt\tiny  $-$34 15 58 & \tt\tiny  251.177 & \tt\tiny   $-$1.547 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 251.98$-$03.75 & \tt\tiny  251.9$-$03.7 & \tt\tiny  CSST 2             & \tt\tiny              & \tt\tiny   7 57 06.5 & \tt\tiny  $-$36 06 51 & \tt\tiny  251.984 & \tt\tiny   $-$3.758 & \tt\tiny  EQ 0755$-$3558 \vspace{-2.5mm} \\
\tt\tiny 252.63$+$04.45 & \tt\tiny  252.6$+$04.4 & \tt\tiny  K 1$-$1              & \tt\tiny              & \tt\tiny   8 31 52.5 & \tt\tiny  $-$32 06 09 & \tt\tiny  252.635 & \tt\tiny    4.450 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 253.57$+$10.77 & \tt\tiny  253.5$+$10.7 & \tt\tiny  K 1$-$2              & \tt\tiny   08556$-$2846 & \tt\tiny   8 57 45.9 & \tt\tiny  $-$28 57 37 & \tt\tiny  253.577 & \tt\tiny   10.779 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 253.97$+$05.77 & \tt\tiny  253.9$+$05.7 & \tt\tiny  M 3$-$6              & \tt\tiny   08386$-$3211 & \tt\tiny   8 40 40.2 & \tt\tiny  $-$32 22 34 & \tt\tiny  253.971 & \tt\tiny    5.778 & \tt\tiny  ESO 432$-$1 \vspace{-2.5mm} \\
\tt\tiny 254.67$+$00.21 & \tt\tiny  254.6$+$00.2 & \tt\tiny  Ns 238             & \tt\tiny   08189$-$3602 & \tt\tiny   8 20 52.9 & \tt\tiny  $-$36 12 52 & \tt\tiny  254.674 & \tt\tiny    0.216 & \tt\tiny  [12] \vspace{-2.5mm} \\
\tt\tiny 255.32$-$03.64 & \tt\tiny  255.3$-$03.6 & \tt\tiny  Wray 15$-$158        & \tt\tiny   08046$-$3844 & \tt\tiny   8 06 28.3 & \tt\tiny  $-$38 53 25 & \tt\tiny  255.328 & \tt\tiny   $-$3.642 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 255.32$-$59.61 & \tt\tiny  255.3$-$59.6 & \tt\tiny  Lo 1               & \tt\tiny              & \tt\tiny   2 56 58.4 & \tt\tiny  $-$44 10 20 & \tt\tiny  255.322 & \tt\tiny  $-$59.620 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 255.71$+$03.31 & \tt\tiny  255.7$+$03.3 & \tt\tiny  Wray 16$-$22         & \tt\tiny              & \tt\tiny   8 36 16.3 & \tt\tiny  $-$35 15 04 & \tt\tiny  255.717 & \tt\tiny    3.314 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 257.17$-$02.60 & \tt\tiny  257.1$-$02.6 & \tt\tiny  Vo 2               & \tt\tiny              & \tt\tiny   8 16 10.0 & \tt\tiny  $-$39 51 51 & \tt\tiny  257.170 & \tt\tiny   $-$2.604 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 257.52$+$00.63 & \tt\tiny  257.5$+$00.6 & \tt\tiny  VBRC 1             & \tt\tiny              & \tt\tiny   8 30 53.8 & \tt\tiny  $-$38 18 05 & \tt\tiny  257.529 & \tt\tiny    0.634 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 257.82$-$05.41 & \tt\tiny  257.8$-$05.4 & \tt\tiny  KeWe 4               & \tt\tiny              & \tt\tiny   8 05 33.6 & \tt\tiny  $-$41 56 18 & \tt\tiny  257.822 & \tt\tiny   $-$5.414 & \tt\tiny  [12], KW 9, KW 4 \vspace{-2.5mm} \\
\tt\tiny 258.06$-$15.74 & \tt\tiny  258.0$-$15.7 & \tt\tiny  Wray 17$-$1          & \tt\tiny   07133$-$4652 & \tt\tiny   7 14 49.3 & \tt\tiny  $-$46 57 38 & \tt\tiny  258.068 & \tt\tiny  $-$15.748 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 258.13$-$00.39 & \tt\tiny  258.1$-$00.3 & \tt\tiny  He 2$-$9             & \tt\tiny   08266$-$3913 & \tt\tiny   8 28 28.0 & \tt\tiny  $-$39 23 40 & \tt\tiny  258.136 & \tt\tiny   $-$0.391 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 259.15$+$00.94 & \tt\tiny  259.1$+$00.9 & \tt\tiny  He 2$-$11            & \tt\tiny              & \tt\tiny   8 37 08.3 & \tt\tiny  $-$39 25 09 & \tt\tiny  259.151 & \tt\tiny    0.941 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 260.15$+$00.24 & \tt\tiny  260.7$+$00.9 & \tt\tiny  Vo 3               & \tt\tiny   08355$-$4027 & \tt\tiny   8 37 24.5 & \tt\tiny  $-$40 38 08 & \tt\tiny  260.152 & \tt\tiny    0.248 & \tt\tiny  [12], PN G260.1$+$00.2, BRAN 163 \vspace{-2.5mm} \\
\tt\tiny 260.73$-$03.33 & \tt\tiny  260.7$-$03.3 & \tt\tiny  Wray 16$-$20         & \tt\tiny              & \tt\tiny   8 23 40.7 & \tt\tiny  $-$43 12 45 & \tt\tiny  260.732 & \tt\tiny   $-$3.333 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 261.05$+$32.04 & \tt\tiny  261.0$+$32.0 & \tt\tiny  NGC 3242           & \tt\tiny   10223$-$1823 & \tt\tiny  10 24 46.1 & \tt\tiny  $-$18 38 33 & \tt\tiny  261.051 & \tt\tiny   32.050 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 261.61$+$03.00 & \tt\tiny  261.6$+$03.0 & \tt\tiny  He 2$-$15            & \tt\tiny   08516$-$3952 & \tt\tiny   8 53 30.7 & \tt\tiny  $-$40 03 44 & \tt\tiny  261.615 & \tt\tiny    3.005 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 261.98$+$08.58 & \tt\tiny  261.9$+$08.5 & \tt\tiny  NGC 2818           & \tt\tiny   09140$-$3625 & \tt\tiny   9 16 01.4 & \tt\tiny  $-$36 37 38 & \tt\tiny  261.982 & \tt\tiny    8.584 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 262.65$-$04.61 & \tt\tiny  262.6$-$04.6 & \tt\tiny  Wray 17$-$18         & \tt\tiny              & \tt\tiny   8 23 53.8 & \tt\tiny  $-$45 31 10 & \tt\tiny  262.652 & \tt\tiny   $-$4.619 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 263.04$-$05.57 & \tt\tiny  263.0$-$05.5 & \tt\tiny  PB 2               & \tt\tiny   08190$-$4613 & \tt\tiny   8 20 40.1 & \tt\tiny  $-$46 22 59 & \tt\tiny  263.048 & \tt\tiny   $-$5.571 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 263.22$+$00.49 & \tt\tiny  263.2$+$00.4 & \tt\tiny  K 2$-$15             & \tt\tiny   08470$-$4243 & \tt\tiny   8 48 38.9 & \tt\tiny  $-$42 53 55 & \tt\tiny  263.226 & \tt\tiny    0.498 & \tt\tiny  PK 263$+$00 1 \vspace{-2.5mm} \\
\tt\tiny 263.32$-$08.86 & \tt\tiny  263.3$-$08.8 & \tt\tiny  ESO 209$-$15         & \tt\tiny              & \tt\tiny   8 05 11.0 & \tt\tiny  $-$48 23 32 & \tt\tiny  263.322 & \tt\tiny   $-$8.861 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 264.16$-$08.14 & \tt\tiny  264.1$-$08.1 & \tt\tiny  He 2$-$7             & \tt\tiny   08100$-$4834 & \tt\tiny   8 11 31.8 & \tt\tiny  $-$48 43 17 & \tt\tiny  264.165 & \tt\tiny   $-$8.143 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 264.41$-$12.77 & \tt\tiny  264.4$-$12.7 & \tt\tiny  He 2$-$5             & \tt\tiny   07460$-$5107 & \tt\tiny   7 47 20.1 & \tt\tiny  $-$51 15 04 & \tt\tiny  264.411 & \tt\tiny  $-$12.774 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 264.44$-$03.64 & \tt\tiny  264.4$-$03.6 & \tt\tiny  Wray 17$-$20         & \tt\tiny              & \tt\tiny   8 34 27.9 & \tt\tiny  $-$46 24 21 & \tt\tiny  264.448 & \tt\tiny   $-$3.644 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 265.11$-$04.21 & \tt\tiny  265.1$-$04.2 & \tt\tiny  ESO 259$-$10         & \tt\tiny              & \tt\tiny   8 34 06.7 & \tt\tiny  $-$47 16 38 & \tt\tiny  265.114 & \tt\tiny   $-$4.211 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 265.15$-$02.22 & \tt\tiny  265.1$-$02.2 & \tt\tiny  Ve 26              & \tt\tiny   08417$-$4555 & \tt\tiny   8 43 28.0 & \tt\tiny  $-$46 06 41 & \tt\tiny  265.159 & \tt\tiny   $-$2.229 & \tt\tiny  Ve 7$-$26 \vspace{-2.5mm} \\
\tt\tiny 265.75$+$04.10 & \tt\tiny  265.7$+$04.1 & \tt\tiny  NGC 2792           & \tt\tiny   09105$-$4213 & \tt\tiny   9 12 26.5 & \tt\tiny  $-$42 25 41 & \tt\tiny  265.752 & \tt\tiny    4.101 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 268.42$+$02.48 & \tt\tiny  268.4$+$02.4 & \tt\tiny  PB 5               & \tt\tiny   09143$-$4516 & \tt\tiny   9 16 09.6 & \tt\tiny  $-$45 28 43 & \tt\tiny  268.426 & \tt\tiny    2.480 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 269.73$-$03.61 & \tt\tiny  269.7$-$03.6 & \tt\tiny  PB 3               & \tt\tiny   08527$-$5020 & \tt\tiny   8 54 18.3 & \tt\tiny  $-$50 32 23 & \tt\tiny  269.738 & \tt\tiny   $-$3.619 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 270.11$-$02.95 & \tt\tiny  270.1$-$02.9 & \tt\tiny  GLMP 236           & \tt\tiny   08574$-$5011 & \tt\tiny   8 59 02.9 & \tt\tiny  $-$50 23 40 & \tt\tiny  270.117 & \tt\tiny   $-$2.950 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 270.16$+$24.83 & \tt\tiny  270.1$+$24.8 & \tt\tiny  K 1$-$28             & \tt\tiny              & \tt\tiny  10 34 30.7 & \tt\tiny  $-$29 11 15 & \tt\tiny  270.169 & \tt\tiny   24.836 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 270.74$-$02.43 & \tt\tiny  270.7$-$02.4 & \tt\tiny  GLMP 239           & \tt\tiny   09024$-$5019 & \tt\tiny   9 04 05.3 & \tt\tiny  $-$50 31 08 & \tt\tiny  270.741 & \tt\tiny   $-$2.430 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 272.11$+$12.39 & \tt\tiny  272.1$+$12.3 & \tt\tiny  NGC 3132           & \tt\tiny              & \tt\tiny  10 07 01.7 & \tt\tiny  $-$40 26 12 & \tt\tiny  272.114 & \tt\tiny   12.397 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 272.40$-$05.96 & \tt\tiny  272.4$-$05.9 & \tt\tiny  MeWe 1$-$1           & \tt\tiny              & \tt\tiny   8 53 36.8 & \tt\tiny  $-$54 05 09 & \tt\tiny  272.406 & \tt\tiny   $-$5.969 & \tt\tiny  [12], BRAN 199, [FG85] 238, ESO 165$-$6 \vspace{-2.5mm} \\
\tt\tiny 273.29$-$03.78 & \tt\tiny  273.2$-$03.7 & \tt\tiny  He 2$-$18            & \tt\tiny   09071$-$5307 & \tt\tiny   9 08 40.1 & \tt\tiny  $-$53 19 14 & \tt\tiny  273.296 & \tt\tiny   $-$3.787 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 273.67$+$06.19 & \tt\tiny  273.6$+$06.1 & \tt\tiny  HBDS 1             & \tt\tiny              & \tt\tiny   9 52 44.5 & \tt\tiny  $-$46 16 49 & \tt\tiny  273.672 & \tt\tiny    6.192 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 274.18$+$02.57 & \tt\tiny  274.1$+$02.5 & \tt\tiny  He 2$-$34            & \tt\tiny   09394$-$4909 & \tt\tiny   9 41 13.9 & \tt\tiny  $-$49 22 48 & \tt\tiny  274.189 & \tt\tiny    2.576 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 274.30$+$09.11 & \tt\tiny  274.3$+$09.1 & \tt\tiny  Lo 4               & \tt\tiny              & \tt\tiny  10 05 45.8 & \tt\tiny  $-$44 21 34 & \tt\tiny  274.310 & \tt\tiny    9.112 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 274.62$+$02.17 & \tt\tiny  274.6$+$02.1 & \tt\tiny  He 2$-$35            & \tt\tiny   09398$-$4944 & \tt\tiny   9 41 37.5 & \tt\tiny  $-$49 57 59 & \tt\tiny  274.623 & \tt\tiny    2.176 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 274.69$+$03.54 & \tt\tiny  274.6$+$03.5 & \tt\tiny  He 2$-$37            & \tt\tiny   09455$-$4844 & \tt\tiny   9 47 24.8 & \tt\tiny  $-$48 58 16 & \tt\tiny  274.693 & \tt\tiny    3.544 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 275.08$-$04.16 & \tt\tiny  275.0$-$04.1 & \tt\tiny  PB 4               & \tt\tiny   09136$-$5440 & \tt\tiny   9 15 07.8 & \tt\tiny  $-$54 52 44 & \tt\tiny  275.085 & \tt\tiny   $-$4.161 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 275.21$-$03.70 & \tt\tiny  275.2$-$03.7 & \tt\tiny  He 2$-$25            & \tt\tiny   09164$-$5426 & \tt\tiny   9 18 01.4 & \tt\tiny  $-$54 39 29 & \tt\tiny  275.216 & \tt\tiny   $-$3.708 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 275.28$-$02.93 & \tt\tiny  275.2$-$02.9 & \tt\tiny  He 2$-$28            & \tt\tiny   09205$-$5356 & \tt\tiny   9 22 06.9 & \tt\tiny  $-$54 09 39 & \tt\tiny  275.282 & \tt\tiny   $-$2.935 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 275.39$-$04.69 & \tt\tiny  275.3$-$04.7 & \tt\tiny  He 2$-$21            & \tt\tiny   09123$-$5515 & \tt\tiny   9 13 52.9 & \tt\tiny  $-$55 28 18 & \tt\tiny  275.392 & \tt\tiny   $-$4.699 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 275.51$-$01.32 & \tt\tiny  275.5$-$01.3 & \tt\tiny  Pe 2$-$4             & \tt\tiny   09291$-$5256 & \tt\tiny   9 30 48.4 & \tt\tiny  $-$53 09 59 & \tt\tiny  275.518 & \tt\tiny   $-$1.325 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 275.86$-$02.97 & \tt\tiny  275.8$-$02.9 & \tt\tiny  He 2$-$29            & \tt\tiny   09231$-$5423 & \tt\tiny   9 24 45.9 & \tt\tiny  $-$54 36 15 & \tt\tiny  275.869 & \tt\tiny   $-$2.980 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 275.89$-$01.01 & \tt\tiny  275.9$-$01.0 & \tt\tiny  NeVe GN09.32.3      & \tt\tiny              & \tt\tiny   9 34 04.1 & \tt\tiny  $-$53 12 01 & \tt\tiny  275.899 & \tt\tiny   $-$1.018 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 277.15$-$01.57 & \tt\tiny  277.1$-$01.5 & \tt\tiny  GLMP 254           & \tt\tiny   09362$-$5413 & \tt\tiny   9 37 51.7 & \tt\tiny  $-$54 27 08 & \tt\tiny  277.154 & \tt\tiny   $-$1.572 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 277.15$-$03.83 & \tt\tiny  277.1$-$03.8 & \tt\tiny  NGC 2899           & \tt\tiny   09255$-$5553 & \tt\tiny   9 27 03.4 & \tt\tiny  $-$56 06 20 & \tt\tiny  277.150 & \tt\tiny   $-$3.830 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 277.71$-$03.55 & \tt\tiny  277.7$-$03.5 & \tt\tiny  Wray 17$-$31         & \tt\tiny              & \tt\tiny   9 31 20.6 & \tt\tiny  $-$56 17 40 & \tt\tiny  277.714 & \tt\tiny   $-$3.556 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 278.15$-$05.93 & \tt\tiny  278.1$-$05.9 & \tt\tiny  NGC 2867           & \tt\tiny   09200$-$5805 & \tt\tiny   9 21 25.6 & \tt\tiny  $-$58 18 40 & \tt\tiny  278.159 & \tt\tiny   $-$5.936 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 278.57$-$04.55 & \tt\tiny  278.5$-$04.5 & \tt\tiny  He 2$-$32            & \tt\tiny   09294$-$5723 & \tt\tiny   9 30 55.6 & \tt\tiny  $-$57 36 54 & \tt\tiny  278.578 & \tt\tiny   $-$4.558 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 278.61$-$06.74 & \tt\tiny  278.6$-$06.7 & \tt\tiny  He 2$-$26            & \tt\tiny   09181$-$5859 & \tt\tiny   9 19 27.6 & \tt\tiny  $-$59 12 01 & \tt\tiny  278.617 & \tt\tiny   $-$6.741 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 278.85$+$04.99 & \tt\tiny  278.8$+$04.9 & \tt\tiny  PB 6               & \tt\tiny   10113$-$5005 & \tt\tiny  10 13 16.0 & \tt\tiny  $-$50 19 57 & \tt\tiny  278.856 & \tt\tiny    4.997 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 279.15$-$00.44 & \tt\tiny  279.1$-$00.4 & \tt\tiny                     & \tt\tiny   09517$-$5438 & \tt\tiny   9 53 27.1 & \tt\tiny  $-$54 52 39 & \tt\tiny  279.151 & \tt\tiny   $-$0.443 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 279.60$-$03.18 & \tt\tiny  279.6$-$03.1 & \tt\tiny  He 2$-$36            & \tt\tiny   09418$-$5703 & \tt\tiny   9 43 25.8 & \tt\tiny  $-$57 16 54 & \tt\tiny  279.608 & \tt\tiny   $-$3.186 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 280.00$+$02.98 & \tt\tiny  280.0$+$02.9 & \tt\tiny  Ste 2$-$1            & \tt\tiny   10100$-$5223 & \tt\tiny  10 11 57.6 & \tt\tiny  $-$52 38 17 & \tt\tiny  280.006 & \tt\tiny    2.986 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 280.57$+$01.80 & \tt\tiny  280.5$+$01.8 & \tt\tiny  KeWe 1               & \tt\tiny              & \tt\tiny  10 10 33.7 & \tt\tiny  $-$53 55 53 & \tt\tiny  280.576 & \tt\tiny    1.807 & \tt\tiny  [12], BRAN 292, KW 11 \vspace{-2.5mm} \\
\tt\tiny 281.01$-$05.69 & \tt\tiny  281.0$-$05.6 & \tt\tiny  IC 2501            & \tt\tiny   09373$-$5951 & \tt\tiny   9 38 47.4 & \tt\tiny  $-$60 05 30 & \tt\tiny  281.011 & \tt\tiny   $-$5.696 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 281.18$-$00.48 & \tt\tiny  281.1$-$00.4 & \tt\tiny  GLMP 263           & \tt\tiny   10029$-$5553 & \tt\tiny  10 04 40.4 & \tt\tiny  $-$56 08 34 & \tt\tiny  281.181 & \tt\tiny   $-$0.481 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 282.60$-$00.42 & \tt\tiny  282.6$-$00.4 & \tt\tiny  GLMP 268           & \tt\tiny   10115$-$5640 & \tt\tiny  10 13 19.8 & \tt\tiny  $-$56 55 35 & \tt\tiny  282.608 & \tt\tiny   $-$0.429 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 282.96$+$03.81 & \tt\tiny  282.9$+$03.8 & \tt\tiny  He 2$-$48            & \tt\tiny              & \tt\tiny  10 31 32.0 & \tt\tiny  $-$53 32 28 & \tt\tiny  282.970 & \tt\tiny    3.819 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 283.39$+$03.90 & \tt\tiny  283.3$+$03.9 & \tt\tiny  He 2$-$50            & \tt\tiny   10323$-$5325 & \tt\tiny  10 34 18.9 & \tt\tiny  $-$53 41 03 & \tt\tiny  283.399 & \tt\tiny    3.905 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 283.67$+$25.31 & \tt\tiny  283.6$+$25.3 & \tt\tiny  K 1$-$22             & \tt\tiny   11242$-$3405 & \tt\tiny  11 26 44.2 & \tt\tiny  $-$34 22 13 & \tt\tiny  283.674 & \tt\tiny   25.314 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 283.81$-$04.23 & \tt\tiny  283.8$-$04.2 & \tt\tiny  He 2$-$39            & \tt\tiny   10022$-$6029 & \tt\tiny  10 03 49.3 & \tt\tiny  $-$60 43 48 & \tt\tiny  283.818 & \tt\tiny   $-$4.238 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 283.89$+$02.26 & \tt\tiny  283.8$+$02.2 & \tt\tiny  My 60              & \tt\tiny   10296$-$5505 & \tt\tiny  10 31 33.4 & \tt\tiny  $-$55 20 51 & \tt\tiny  283.897 & \tt\tiny    2.268 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 283.90$+$09.72 & \tt\tiny  283.9$+$09.7 & \tt\tiny  ESO 215$-$04         & \tt\tiny              & \tt\tiny  10 54 40.6 & \tt\tiny  $-$48 47 04 & \tt\tiny  283.904 & \tt\tiny    9.726 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 283.94$-$01.85 & \tt\tiny  283.9$-$01.8 & \tt\tiny  Hf 4               & \tt\tiny   10138$-$5836 & \tt\tiny  10 15 35.4 & \tt\tiny  $-$58 51 10 & \tt\tiny  283.941 & \tt\tiny   $-$1.851 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 285.11$-$02.71 & \tt\tiny  285.1$-$02.7 & \tt\tiny  Hen 3$-$401          & \tt\tiny   10178$-$5958 & \tt\tiny  10 19 32.6 & \tt\tiny  $-$60 13 30 & \tt\tiny  285.120 & \tt\tiny   $-$2.716 & \tt\tiny  SS73 21 \vspace{-2.5mm} \\
\tt\tiny 285.45$+$01.50 & \tt\tiny  285.4$+$01.5 & \tt\tiny  Pe 2$-$7             & \tt\tiny   10364$-$5631 & \tt\tiny  10 38 27.7 & \tt\tiny  $-$56 47 07 & \tt\tiny  285.450 & \tt\tiny    1.504 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 285.46$-$01.11 & \tt\tiny  285.4$-$01.1 & \tt\tiny  Pe 2$-$5             & \tt\tiny              & \tt\tiny  10 28 34.6 & \tt\tiny  $-$59 03 24 & \tt\tiny  285.461 & \tt\tiny   $-$1.119 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 285.46$-$05.37 & \tt\tiny  285.4$-$05.3 & \tt\tiny  IC 2553            & \tt\tiny   10077$-$6222 & \tt\tiny  10 09 20.9 & \tt\tiny  $-$62 36 50 & \tt\tiny  285.463 & \tt\tiny   $-$5.376 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 285.49$+$02.24 & \tt\tiny  285.4$+$02.2 & \tt\tiny  Pe 1$-$1             & \tt\tiny   10393$-$5553 & \tt\tiny  10 41 19.6 & \tt\tiny  $-$56 09 16 & \tt\tiny  285.492 & \tt\tiny    2.247 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 285.66$-$02.74 & \tt\tiny  285.6$-$02.7 & \tt\tiny  He 2$-$47            & \tt\tiny   10214$-$6017 & \tt\tiny  10 23 09.3 & \tt\tiny  $-$60 32 42 & \tt\tiny  285.669 & \tt\tiny   $-$2.743 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 285.73$+$01.29 & \tt\tiny  285.7$+$01.2 & \tt\tiny  Pe 1$-$2             & \tt\tiny   10375$-$5650 & \tt\tiny  10 39 32.8 & \tt\tiny  $-$57 06 15 & \tt\tiny  285.735 & \tt\tiny    1.297 & \tt\tiny  PK 285$+$01 2 \vspace{-2.5mm} \\
\tt\tiny 285.79$-$14.95 & \tt\tiny  285.7$-$14.9 & \tt\tiny  IC 2448            & \tt\tiny   09066$-$6944 & \tt\tiny   9 07 06.6 & \tt\tiny  $-$69 56 31 & \tt\tiny  285.799 & \tt\tiny  $-$14.951 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 286.04$-$06.55 & \tt\tiny  286.0$-$06.5 & \tt\tiny  He 2$-$41            & \tt\tiny   10059$-$6339 & \tt\tiny  10 07 23.9 & \tt\tiny  $-$63 54 31 & \tt\tiny  286.044 & \tt\tiny   $-$6.555 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 286.27$-$06.95 & \tt\tiny  286.2$-$06.9 & \tt\tiny  Wary 17$-$40         & \tt\tiny   10055$-$6407 & \tt\tiny  10 06 58.8 & \tt\tiny  $-$64 21 57 & \tt\tiny  286.278 & \tt\tiny   $-$6.951 & \tt\tiny  PK 286$-$06 2, BRAN 286, ESO 92$-$10 \vspace{-2.5mm} \\
\tt\tiny 286.30$-$04.86 & \tt\tiny  286.3$-$04.8 & \tt\tiny  NGC 3211           & \tt\tiny   10162$-$6225 & \tt\tiny  10 17 50.5 & \tt\tiny  $-$62 40 14 & \tt\tiny  286.301 & \tt\tiny   $-$4.868 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 286.35$+$02.81 & \tt\tiny  286.3$+$02.8 & \tt\tiny  He 2$-$55            & \tt\tiny   10466$-$5547 & \tt\tiny  10 48 43.2 & \tt\tiny  $-$56 03 10 & \tt\tiny  286.357 & \tt\tiny    2.818 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 286.52$+$11.79 & \tt\tiny  286.5$+$11.6 & \tt\tiny  Lo 5               & \tt\tiny   11116$-$4740 & \tt\tiny  11 13 54.3 & \tt\tiny  $-$47 57 01 & \tt\tiny  286.524 & \tt\tiny   11.790 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 286.87$-$29.57 & \tt\tiny  286.8$-$29.5 & \tt\tiny  K 1$-$27             & \tt\tiny   05587$-$7540 & \tt\tiny   5 57 02.5 & \tt\tiny  $-$75 40 22 & \tt\tiny  286.877 & \tt\tiny  $-$29.576 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 288.44$+$00.38 & \tt\tiny  288.4$+$00.3 & \tt\tiny  Hf 38              & \tt\tiny   10525$-$5853 & \tt\tiny  10 54 35.6 & \tt\tiny  $-$59 09 47 & \tt\tiny  288.445 & \tt\tiny    0.382 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 288.46$-$02.40 & \tt\tiny  288.4$-$02.4 & \tt\tiny  Pe 1$-$3             & \tt\tiny              & \tt\tiny  10 44 31.4 & \tt\tiny  $-$61 39 39 & \tt\tiny  288.463 & \tt\tiny   $-$2.407 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 288.73$+$08.11 & \tt\tiny  288.7$+$08.1 & \tt\tiny  ESO 216$-$02         & \tt\tiny              & \tt\tiny  11 18 09.7 & \tt\tiny  $-$52 10 02 & \tt\tiny  288.735 & \tt\tiny    8.115 & \tt\tiny  [1] \vspace{-2.5mm} \\
\tt\tiny 288.87$-$05.21 & \tt\tiny  288.8$-$05.2 & \tt\tiny  He 2$-$51            & \tt\tiny   10340$-$6403 & \tt\tiny  10 35 45.9 & \tt\tiny  $-$64 19 11 & \tt\tiny  288.879 & \tt\tiny   $-$5.215 & \tt\tiny  RX J1035.8$-$6418 \vspace{-2.5mm} \\
\tt\tiny 288.93$-$00.80 & \tt\tiny  288.9$-$00.8 & \tt\tiny  Hf 39              & \tt\tiny   10520$-$6010 & \tt\tiny  10 53 59.7 & \tt\tiny  $-$60 26 44 & \tt\tiny  288.935 & \tt\tiny   $-$0.805 & \tt\tiny  LS 2015 \vspace{-2.5mm} \\
\tt\tiny 289.60$-$01.61 & \tt\tiny  289.6$-$01.6 & \tt\tiny  He 2$-$57            & \tt\tiny              & \tt\tiny  10 56 03.1 & \tt\tiny  $-$61 28 07 & \tt\tiny  289.603 & \tt\tiny   $-$1.619 & \tt\tiny  SPH 112 \vspace{-2.5mm} \\
\tt\tiny 289.81$+$07.77 & \tt\tiny  289.8$+$07.7 & \tt\tiny  He 2$-$63            & \tt\tiny              & \tt\tiny  11 24 01.0 & \tt\tiny  $-$52 51 20 & \tt\tiny  289.819 & \tt\tiny    7.776 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 290.11$-$00.43 & \tt\tiny  290.1$-$00.4 & \tt\tiny  Hf 48              & \tt\tiny              & \tt\tiny  11 03 56.3 & \tt\tiny  $-$60 36 04 & \tt\tiny  290.111 & \tt\tiny   $-$0.433 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 290.50$+$07.92 & \tt\tiny  290.5$+$07.9 & \tt\tiny  Fg 1               & \tt\tiny   11262$-$5239 & \tt\tiny  11 28 36.2 & \tt\tiny  $-$52 56 05 & \tt\tiny  290.505 & \tt\tiny    7.927 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 290.71$+$00.19 & \tt\tiny  290.7$+$00.2 & \tt\tiny  PhJa 1             & \tt\tiny              & \tt\tiny  11 10 25.2 & \tt\tiny  $-$60 15 43 & \tt\tiny  290.714 & \tt\tiny    0.191 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 291.37$-$26.29 & \tt\tiny  291.3$-$26.2 & \tt\tiny  Vo 1               & \tt\tiny   07027$-$7934 & \tt\tiny   6 59 26.7 & \tt\tiny  $-$79 38 47 & \tt\tiny  291.375 & \tt\tiny  $-$26.294 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 291.43$+$19.25 & \tt\tiny  291.4$+$19.2 & \tt\tiny  ESO 320$-$28         & \tt\tiny              & \tt\tiny  11 52 29.2 & \tt\tiny  $-$42 17 40 & \tt\tiny  291.434 & \tt\tiny   19.257 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 291.64$-$04.84 & \tt\tiny  291.6$-$04.8 & \tt\tiny  IC 2621            & \tt\tiny   10583$-$6458 & \tt\tiny  11 00 20.2 & \tt\tiny  $-$65 14 58 & \tt\tiny  291.640 & \tt\tiny   $-$4.843 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 291.74$+$03.73 & \tt\tiny  291.7$+$03.7 & \tt\tiny  He 2$-$64            & \tt\tiny              & \tt\tiny  11 27 24.3 & \tt\tiny  $-$57 17 59 & \tt\tiny  291.740 & \tt\tiny    3.735 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 292.44$+$04.16 & \tt\tiny  292.4$+$04.1 & \tt\tiny  PB 8               & \tt\tiny   11309$-$5649 & \tt\tiny  11 33 17.9 & \tt\tiny  $-$57 06 15 & \tt\tiny  292.441 & \tt\tiny    4.167 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 292.65$+$01.23 & \tt\tiny  292.6$+$01.2 & \tt\tiny  NGC 3699           & \tt\tiny   11256$-$5940 & \tt\tiny  11 27 56.9 & \tt\tiny  $-$59 57 23 & \tt\tiny  292.654 & \tt\tiny    1.239 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 292.80$+$01.12 & \tt\tiny  292.8$+$01.1 & \tt\tiny  He 2$-$67            & \tt\tiny   11265$-$5950 & \tt\tiny  11 28 47.4 & \tt\tiny  $-$60 06 37 & \tt\tiny  292.803 & \tt\tiny    1.126 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 293.61$+$01.20 & \tt\tiny  293.6$+$01.2 & \tt\tiny  He 2$-$70            & \tt\tiny   11328$-$6000 & \tt\tiny  11 35 11.0 & \tt\tiny  $-$60 17 02 & \tt\tiny  293.612 & \tt\tiny    1.201 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 293.61$+$10.96 & \tt\tiny  293.6$+$10.9 & \tt\tiny  BlDz 1             & \tt\tiny   11506$-$5034 & \tt\tiny  11 53 06.7 & \tt\tiny  $-$50 50 57 & \tt\tiny  293.614 & \tt\tiny   10.964 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 294.11$+$43.62 & \tt\tiny  294.1$+$43.6 & \tt\tiny  NGC 4361           & \tt\tiny   12219$-$1830 & \tt\tiny  12 24 30.8 & \tt\tiny  $-$18 47 05 & \tt\tiny  294.114 & \tt\tiny   43.626 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 294.13$+$14.45 & \tt\tiny  294.1$+$14.4 & \tt\tiny  Lo 6               & \tt\tiny              & \tt\tiny  12 00 43.0 & \tt\tiny  $-$47 33 11 & \tt\tiny  294.132 & \tt\tiny   14.450 & \tt\tiny  ESO 267$-$7 \vspace{-2.5mm} \\
\tt\tiny 294.68$+$04.70 & \tt\tiny  294.6$+$04.7 & \tt\tiny  NGC 3918           & \tt\tiny   11478$-$5654 & \tt\tiny  11 50 17.9 & \tt\tiny  $-$57 10 57 & \tt\tiny  294.690 & \tt\tiny    4.708 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 294.93$-$04.34 & \tt\tiny  294.9$-$04.3 & \tt\tiny  He 2$-$68            & \tt\tiny   11295$-$6541 & \tt\tiny  11 31 45.7 & \tt\tiny  $-$65 58 14 & \tt\tiny  294.934 & \tt\tiny   $-$4.344 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 294.96$-$00.69 & \tt\tiny  294.9$-$00.6 & \tt\tiny  He 2$-$72            & \tt\tiny              & \tt\tiny  11 41 38.0 & \tt\tiny  $-$62 28 54 & \tt\tiny  294.967 & \tt\tiny   $-$0.694 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 295.32$-$09.35 & \tt\tiny  295.3$-$09.3 & \tt\tiny  He 2$-$62            & \tt\tiny   11157$-$7033 & \tt\tiny  11 17 43.4 & \tt\tiny  $-$70 49 32 & \tt\tiny  295.327 & \tt\tiny   $-$9.351 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 296.39$-$03.07 & \tt\tiny  296.3$-$03.0 & \tt\tiny  He 2$-$73            & \tt\tiny   11462$-$6451 & \tt\tiny  11 48 38.4 & \tt\tiny  $-$65 08 37 & \tt\tiny  296.391 & \tt\tiny   $-$3.072 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 296.46$-$06.90 & \tt\tiny  296.4$-$06.9 & \tt\tiny  He 2$-$71            & \tt\tiny   11369$-$6835 & \tt\tiny  11 39 11.4 & \tt\tiny  $-$68 52 09 & \tt\tiny  296.467 & \tt\tiny   $-$6.909 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 296.62$-$20.04 & \tt\tiny  296.6$-$20.0 & \tt\tiny  NGC 3195           & \tt\tiny   10099$-$8036 & \tt\tiny  10 09 21.3 & \tt\tiny  $-$80 51 32 & \tt\tiny  296.624 & \tt\tiny  $-$20.042 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 297.45$+$03.71 & \tt\tiny  297.4$+$03.7 & \tt\tiny  He 2$-$78            & \tt\tiny   12065$-$5825 & \tt\tiny  12 09 10.1 & \tt\tiny  $-$58 42 38 & \tt\tiny  297.455 & \tt\tiny    3.711 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 298.01$+$34.88 & \tt\tiny  298.0$+$34.8 & \tt\tiny  CTIO 1230$-$275      & \tt\tiny              & \tt\tiny  12 33 13.0 & \tt\tiny  $-$27 48 53 & \tt\tiny  298.020 & \tt\tiny   34.883 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 298.18$-$00.78 & \tt\tiny  298.1$-$00.7 & \tt\tiny  He 2$-$77            & \tt\tiny   12063$-$6259 & \tt\tiny  12 09 01.3 & \tt\tiny  $-$63 16 02 & \tt\tiny  298.183 & \tt\tiny   $-$0.787 & \tt\tiny  GAL 298.19$-$00.78 \vspace{-2.5mm} \\
\tt\tiny 298.27$-$01.72 & \tt\tiny  298.2$-$01.7 & \tt\tiny  He 2$-$76            & \tt\tiny   12057$-$6355 & \tt\tiny  12 08 26.0 & \tt\tiny  $-$64 12 09 & \tt\tiny  298.273 & \tt\tiny   $-$1.720 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 298.30$+$06.67 & \tt\tiny  298.3$+$06.6 & \tt\tiny  Po 1               & \tt\tiny              & \tt\tiny  12 18 32.7 & \tt\tiny  $-$55 54 05 & \tt\tiny  298.301 & \tt\tiny    6.674 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 298.39$-$04.85 & \tt\tiny  298.3$-$04.8 & \tt\tiny  NGC 4071           & \tt\tiny   12016$-$6701 & \tt\tiny  12 04 15.6 & \tt\tiny  $-$67 18 37 & \tt\tiny  298.393 & \tt\tiny   $-$4.855 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 298.76$+$13.26 & \tt\tiny  298.7$+$13.2 & \tt\tiny  PM 1$-$66            & \tt\tiny   12238$-$4907 & \tt\tiny  12 26 30.5 & \tt\tiny  $-$49 24 05 & \tt\tiny  298.770 & \tt\tiny   13.269 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 299.05$+$18.47 & \tt\tiny  299.0$+$18.4 & \tt\tiny  K 1$-$23             & \tt\tiny              & \tt\tiny  12 30 52.4 & \tt\tiny  $-$44 14 17 & \tt\tiny  299.051 & \tt\tiny   18.479 & \tt\tiny  Lu YC 1228$-$43 \vspace{-2.5mm} \\
\tt\tiny 299.49$-$04.12 & \tt\tiny  299.4$-$04.1 & \tt\tiny  HaTr 1             & \tt\tiny              & \tt\tiny  12 16 33.3 & \tt\tiny  $-$66 46 05 & \tt\tiny  299.494 & \tt\tiny   $-$4.129 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 299.51$+$02.46 & \tt\tiny  299.5$+$02.4 & \tt\tiny  He 2$-$82            & \tt\tiny              & \tt\tiny  12 23 53.8 & \tt\tiny  $-$60 13 14 & \tt\tiny  299.515 & \tt\tiny    2.468 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 299.82$-$01.32 & \tt\tiny  299.8$-$01.3 & \tt\tiny  He 2$-$81            & \tt\tiny              & \tt\tiny  12 23 01.5 & \tt\tiny  $-$64 01 47 & \tt\tiny  299.827 & \tt\tiny   $-$1.329 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 300.27$+$00.66 & \tt\tiny  300.2$+$00.6 & \tt\tiny  He 2$-$83            & \tt\tiny   12259$-$6148 & \tt\tiny  12 28 44.2 & \tt\tiny  $-$62 05 34 & \tt\tiny  300.279 & \tt\tiny    0.662 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 300.42$-$00.98 & \tt\tiny  300.4$-$00.9 & \tt\tiny  He 2$-$84            & \tt\tiny              & \tt\tiny  12 28 47.0 & \tt\tiny  $-$63 44 37 & \tt\tiny  300.429 & \tt\tiny   $-$0.982 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 300.58$-$01.10 & \tt\tiny  300.5$-$01.1 & \tt\tiny  He 2$-$85            & \tt\tiny   12272$-$6336 & \tt\tiny  12 30 07.7 & \tt\tiny  $-$63 53 00 & \tt\tiny  300.589 & \tt\tiny   $-$1.109 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 300.71$-$02.08 & \tt\tiny  300.7$-$02.0 & \tt\tiny  He 2$-$86            & \tt\tiny   12276$-$6435 & \tt\tiny  12 30 30.6 & \tt\tiny  $-$64 52 06 & \tt\tiny  300.711 & \tt\tiny   $-$2.087 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 300.81$-$03.45 & \tt\tiny  300.8$-$03.4 & \tt\tiny  ESO 095$-$12         & \tt\tiny   12275$-$6557 & \tt\tiny  12 30 24.7 & \tt\tiny  $-$66 14 22 & \tt\tiny  300.813 & \tt\tiny   $-$3.454 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 301.10$-$01.49 & \tt\tiny  301.1$-$01.4 & \tt\tiny  GLMP 328           & \tt\tiny   12316$-$6401 & \tt\tiny  12 34 36.2 & \tt\tiny  $-$64 18 17 & \tt\tiny  301.108 & \tt\tiny   $-$1.493 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 302.24$+$02.52 & \tt\tiny  302.2$+$02.5 & \tt\tiny  Wray 16$-$120        & \tt\tiny   12429$-$6003 & \tt\tiny  12 45 55.0 & \tt\tiny  $-$60 20 22 & \tt\tiny  302.248 & \tt\tiny    2.525 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 302.32$-$01.29 & \tt\tiny  302.3$-$01.3 & \tt\tiny  DuRe 1             & \tt\tiny              & \tt\tiny  12 45 51.5 & \tt\tiny  $-$64 09 38 & \tt\tiny  302.324 & \tt\tiny   $-$1.295 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 302.61$-$00.96 & \tt\tiny  302.6$-$00.9 & \tt\tiny  Wray 16$-$121        & \tt\tiny              & \tt\tiny  12 48 32.7 & \tt\tiny  $-$63 49 53 & \tt\tiny  302.613 & \tt\tiny   $-$0.961 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 303.56$+$39.99 & \tt\tiny  303.6$+$40.0 & \tt\tiny  A 35               & \tt\tiny              & \tt\tiny  12 53 32.9 & \tt\tiny  $-$22 52 22 & \tt\tiny  303.567 & \tt\tiny   39.996 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 304.20$+$05.95 & \tt\tiny  304.2$+$05.9 & \tt\tiny  Wray 16$-$122        & \tt\tiny   12577$-$5637 & \tt\tiny  13 00 41.3 & \tt\tiny  $-$56 53 41 & \tt\tiny  304.202 & \tt\tiny    5.954 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 304.58$-$04.82 & \tt\tiny  304.5$-$04.8 & \tt\tiny  IC 4191            & \tt\tiny   13054$-$6722 & \tt\tiny  13 08 47.6 & \tt\tiny  $-$67 38 37 & \tt\tiny  304.587 & \tt\tiny   $-$4.828 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 304.86$+$05.16 & \tt\tiny  304.8$+$05.1 & \tt\tiny  He 2$-$88            & \tt\tiny              & \tt\tiny  13 05 48.3 & \tt\tiny  $-$57 39 25 & \tt\tiny  304.860 & \tt\tiny    5.161 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 305.11$+$01.46 & \tt\tiny  305.1$+$01.4 & \tt\tiny  He 2$-$90            & \tt\tiny   13064$-$6103 & \tt\tiny  13 09 36.4 & \tt\tiny  $-$61 19 36 & \tt\tiny  305.110 & \tt\tiny    1.468 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 305.61$-$13.12 & \tt\tiny  305.6$-$13.1 & \tt\tiny  ESO 040$-$11         & \tt\tiny   13299$-$7531 & \tt\tiny  13 34 14.7 & \tt\tiny  $-$75 46 30 & \tt\tiny  305.618 & \tt\tiny  $-$13.127 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 305.76$-$03.43 & \tt\tiny  305.7$-$03.4 & \tt\tiny  Wray 17$-$59         & \tt\tiny   13160$-$6553 & \tt\tiny  13 19 30.2 & \tt\tiny  $-$66 09 08 & \tt\tiny  305.768 & \tt\tiny   $-$3.435 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 306.41$-$00.68 & \tt\tiny  306.4$-$00.6 & \tt\tiny  Th 2$-$A             & \tt\tiny   13192$-$6305 & \tt\tiny  13 22 34.2 & \tt\tiny  $-$63 21 02 & \tt\tiny  306.415 & \tt\tiny   $-$0.690 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 307.20$-$03.45 & \tt\tiny  307.2$-$03.4 & \tt\tiny  NGC 5189           & \tt\tiny   13300$-$6543 & \tt\tiny  13 33 33.0 & \tt\tiny  $-$65 58 27 & \tt\tiny  307.206 & \tt\tiny   $-$3.453 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 307.23$-$09.06 & \tt\tiny  307.2$-$09.0 & \tt\tiny  He 2$-$97            & \tt\tiny   13413$-$7113 & \tt\tiny  13 45 22.7 & \tt\tiny  $-$71 28 55 & \tt\tiny  307.233 & \tt\tiny   $-$9.062 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 307.35$+$05.06 & \tt\tiny  307.3$+$05.0 & \tt\tiny  Wray 16$-$128        & \tt\tiny   13212$-$5715 & \tt\tiny  13 24 22.0 & \tt\tiny  $-$57 31 17 & \tt\tiny  307.359 & \tt\tiny    5.067 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 307.54$-$04.94 & \tt\tiny  307.5$-$04.9 & \tt\tiny  MyCn 18            & \tt\tiny   13359$-$6707 & \tt\tiny  13 39 35.3 & \tt\tiny  $-$67 22 51 & \tt\tiny  307.550 & \tt\tiny   $-$4.942 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 307.57$-$03.68 & \tt\tiny  307.5$-$03.6 & \tt\tiny  WeKG 1             & \tt\tiny              & \tt\tiny  13 37 32.4 & \tt\tiny  $-$66 08 38 & \tt\tiny  307.577 & \tt\tiny   $-$3.689 & \tt\tiny  [16] \vspace{-2.5mm} \\
\tt\tiny 308.26$+$07.79 & \tt\tiny  308.2$+$07.7 & \tt\tiny  MeWe 1$-$3           & \tt\tiny              & \tt\tiny  13 28 05.0 & \tt\tiny  $-$54 41 59 & \tt\tiny  308.260 & \tt\tiny    7.792 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 308.46$+$00.43 & \tt\tiny  308.4$+$00.4 & \tt\tiny  WeKG 2             & \tt\tiny              & \tt\tiny  13 38 42.4 & \tt\tiny  $-$61 55 45 & \tt\tiny  308.462 & \tt\tiny    0.434 & \tt\tiny   [17] \vspace{-2.5mm} \\
\tt\tiny 308.53$-$03.50 & \tt\tiny  308.5$-$03.5 & \tt\tiny  GLMP 362           & \tt\tiny   13427$-$6531 & \tt\tiny  13 46 25.8 & \tt\tiny  $-$65 46 23 & \tt\tiny  308.539 & \tt\tiny   $-$3.502 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 308.65$-$12.28 & \tt\tiny  308.6$-$12.2 & \tt\tiny  He 2$-$105           & \tt\tiny   14107$-$7358 & \tt\tiny  14 15 24.9 & \tt\tiny  $-$74 12 46 & \tt\tiny  308.657 & \tt\tiny  $-$12.282 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 309.00$-$04.24 & \tt\tiny  309.0$-$04.2 & \tt\tiny  He 2$-$99            & \tt\tiny   13487$-$6608 & \tt\tiny  13 52 30.8 & \tt\tiny  $-$66 23 26 & \tt\tiny  309.003 & \tt\tiny   $-$4.241 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 309.02$+$00.89 & \tt\tiny  309.0$+$00.8 & \tt\tiny  He 2$-$96            & \tt\tiny   13391$-$6107 & \tt\tiny  13 42 36.2 & \tt\tiny  $-$61 22 28 & \tt\tiny  309.022 & \tt\tiny    0.891 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 309.11$-$04.39 & \tt\tiny  309.1$-$04.3 & \tt\tiny  NGC 5315           & \tt\tiny   13501$-$6616 & \tt\tiny  13 53 57.0 & \tt\tiny  $-$66 30 50 & \tt\tiny  309.113 & \tt\tiny   $-$4.395 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 309.29$+$01.39 & \tt\tiny  309.2$+$01.3 & \tt\tiny  VBRC 5             & \tt\tiny              & \tt\tiny  13 43 59.5 & \tt\tiny  $-$60 49 44 & \tt\tiny  309.295 & \tt\tiny    1.392 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 309.53$-$02.93 & \tt\tiny  309.5$-$02.9 & \tt\tiny  MaC 1$-$2            & \tt\tiny   13507$-$6444 & \tt\tiny  13 54 27.1 & \tt\tiny  $-$64 59 35 & \tt\tiny  309.531 & \tt\tiny   $-$2.932 & \tt\tiny  [1] \vspace{-2.5mm} \\
\tt\tiny 310.38$+$24.77 & \tt\tiny  310.3$+$24.7 & \tt\tiny  Lo 8               & \tt\tiny              & \tt\tiny  13 25 37.5 & \tt\tiny  $-$37 36 15 & \tt\tiny  310.383 & \tt\tiny   24.772 & \tt\tiny  AM 1322$-$372 \vspace{-2.5mm} \\
\tt\tiny 310.47$+$01.39 & \tt\tiny  310.4$+$01.3 & \tt\tiny  Vo 4               & \tt\tiny   13499$-$6019 & \tt\tiny  13 53 23.2 & \tt\tiny  $-$60 33 48 & \tt\tiny  310.475 & \tt\tiny    1.398 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 310.62$+$01.47 & \tt\tiny  310.6$+$01.4 & \tt\tiny  WeKG 3             & \tt\tiny              & \tt\tiny  13 54 25.6 & \tt\tiny  $-$60 27 20 & \tt\tiny  310.625 & \tt\tiny    1.472 & \tt\tiny  [18] \vspace{-2.5mm} \\
\tt\tiny 310.75$-$02.94 & \tt\tiny  310.7$-$02.9 & \tt\tiny  He 2$-$103           & \tt\tiny              & \tt\tiny  14 05 36.9 & \tt\tiny  $-$64 41 00 & \tt\tiny  310.759 & \tt\tiny   $-$2.945 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 310.84$-$05.95 & \tt\tiny  310.8$-$05.9 & \tt\tiny  LoTr 7             & \tt\tiny              & \tt\tiny  14 15 24.3 & \tt\tiny  $-$67 31 54 & \tt\tiny  310.844 & \tt\tiny   $-$5.959 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 311.04$+$02.47 & \tt\tiny  311.0$+$02.4 & \tt\tiny  SuWt 2             & \tt\tiny              & \tt\tiny  13 55 43.3 & \tt\tiny  $-$59 22 39 & \tt\tiny  311.046 & \tt\tiny    2.478 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 311.17$+$03.39 & \tt\tiny  311.1$+$03.4 & \tt\tiny  He 2$-$101           & \tt\tiny   13515$-$5812 & \tt\tiny  13 54 55.7 & \tt\tiny  $-$58 27 17 & \tt\tiny  311.173 & \tt\tiny    3.397 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 311.17$-$06.07 & \tt\tiny  311.1$-$06.0 & \tt\tiny  PM 1$-$80            & \tt\tiny   14150$-$6718 & \tt\tiny  14 19 07.5 & \tt\tiny  $-$67 32 12 & \tt\tiny  311.180 & \tt\tiny   $-$6.080 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 311.47$+$02.85 & \tt\tiny  311.4$+$02.8 & \tt\tiny  He 2$-$102           & \tt\tiny   13547$-$5839 & \tt\tiny  13 58 13.9 & \tt\tiny  $-$58 54 32 & \tt\tiny  311.476 & \tt\tiny    2.850 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 312.36$+$10.57 & \tt\tiny  312.3$+$10.5 & \tt\tiny  NGC 5307           & \tt\tiny   13478$-$5057 & \tt\tiny  13 51 03.2 & \tt\tiny  $-$51 12 21 & \tt\tiny  312.367 & \tt\tiny   10.571 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 312.61$-$01.90 & \tt\tiny  312.6$-$01.8 & \tt\tiny  He 2$-$107           & \tt\tiny   14149$-$6253 & \tt\tiny  14 18 43.6 & \tt\tiny  $-$63 07 10 & \tt\tiny  312.613 & \tt\tiny   $-$1.900 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 313.30$+$01.13 & \tt\tiny  313.3$+$01.1 & \tt\tiny  GLMP 377           & \tt\tiny   14122$-$5947 & \tt\tiny  14 15 53.7 & \tt\tiny  $-$60 01 38 & \tt\tiny  313.302 & \tt\tiny    1.133 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 313.78$+$02.17 & \tt\tiny  313.7$+$02.1 & \tt\tiny  PM 1$-$79            & \tt\tiny   14132$-$5839 & \tt\tiny  14 16 51.9 & \tt\tiny  $-$58 53 11 & \tt\tiny  313.787 & \tt\tiny    2.173 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 313.89$-$12.61 & \tt\tiny  313.8$-$12.6 & \tt\tiny  LoTr 11            & \tt\tiny              & \tt\tiny  15 21 10.6 & \tt\tiny  $-$72 13 26 & \tt\tiny  313.895 & \tt\tiny  $-$12.619 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 314.41$+$02.21 & \tt\tiny  314.4$+$02.2 & \tt\tiny  GLMP 381           & \tt\tiny   14177$-$5824 & \tt\tiny  14 21 19.8 & \tt\tiny  $-$58 38 23 & \tt\tiny  314.415 & \tt\tiny    2.213 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 315.03$-$00.37 & \tt\tiny  315.0$-$00.3 & \tt\tiny  He 2$-$111           & \tt\tiny   14295$-$6036 & \tt\tiny  14 33 18.3 & \tt\tiny  $-$60 49 38 & \tt\tiny  315.031 & \tt\tiny   $-$0.371 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 315.10$-$13.08 & \tt\tiny  315.1$-$13.0 & \tt\tiny  He 2$-$131           & \tt\tiny   15318$-$7144 & \tt\tiny  15 37 11.4 & \tt\tiny  $-$71 54 53 & \tt\tiny  315.108 & \tt\tiny  $-$13.081 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 315.43$+$05.22 & \tt\tiny  315.4$+$05.2 & \tt\tiny  He 2$-$109           & \tt\tiny              & \tt\tiny  14 20 49.0 & \tt\tiny  $-$55 27 59 & \tt\tiny  315.431 & \tt\tiny    5.221 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 315.47$+$09.46 & \tt\tiny  315.4$+$09.4 & \tt\tiny  He 2$-$104           & \tt\tiny   14085$-$5112 & \tt\tiny  14 11 52.0 & \tt\tiny  $-$51 26 24 & \tt\tiny  315.479 & \tt\tiny    9.462 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 315.71$-$01.21 & \tt\tiny  315.7$-$01.2 & \tt\tiny  LoTr 9             & \tt\tiny              & \tt\tiny  14 41 18.1 & \tt\tiny  $-$61 19 58 & \tt\tiny  315.718 & \tt\tiny   $-$1.219 & \tt\tiny  [7] \vspace{-2.5mm} \\
\tt\tiny 315.73$+$05.56 & \tt\tiny  315.7$+$05.5 & \tt\tiny  LoTr 8             & \tt\tiny              & \tt\tiny  14 21 59.9 & \tt\tiny  $-$55 02 17 & \tt\tiny  315.737 & \tt\tiny    5.566 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 316.16$+$08.45 & \tt\tiny  316.1$+$08.4 & \tt\tiny  He 2$-$108           & \tt\tiny   14147$-$5156 & \tt\tiny  14 18 08.7 & \tt\tiny  $-$52 10 40 & \tt\tiny  316.170 & \tt\tiny    8.451 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 316.24$+$00.88 & \tt\tiny  316.2$+$00.8 & \tt\tiny  GLMP 387           & \tt\tiny   14345$-$5858 & \tt\tiny  14 38 20.4 & \tt\tiny  $-$59 11 46 & \tt\tiny  316.248 & \tt\tiny    0.883 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 316.31$-$01.37 & \tt\tiny  316.3$-$01.3 & \tt\tiny  LoTr 10            & \tt\tiny              & \tt\tiny  14 46 20.5 & \tt\tiny  $-$61 13 33 & \tt\tiny  316.313 & \tt\tiny   $-$1.375 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 317.13$-$05.71 & \tt\tiny  317.1$-$05.7 & \tt\tiny  He 2$-$119           & \tt\tiny   15064$-$6429 & \tt\tiny  15 10 41.0 & \tt\tiny  $-$64 40 25 & \tt\tiny  317.139 & \tt\tiny   $-$5.715 & \tt\tiny  FEST 1$-$283 \vspace{-2.5mm} \\
\tt\tiny 317.84$+$03.39 & \tt\tiny  317.8$+$03.3 & \tt\tiny  VBRC 6             & \tt\tiny   14379$-$5602 & \tt\tiny  14 41 36.2 & \tt\tiny  $-$56 15 14 & \tt\tiny  317.843 & \tt\tiny    3.395 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 318.35$-$02.57 & \tt\tiny  318.3$-$02.5 & \tt\tiny  He 2$-$116           & \tt\tiny   15020$-$6109 & \tt\tiny  15 06 01.6 & \tt\tiny  $-$61 21 18 & \tt\tiny  318.351 & \tt\tiny   $-$2.580 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 318.38$-$02.06 & \tt\tiny  318.3$-$02.0 & \tt\tiny  He 2$-$114           & \tt\tiny   15000$-$6041 & \tt\tiny  15 04 08.5 & \tt\tiny  $-$60 53 24 & \tt\tiny  318.381 & \tt\tiny   $-$2.063 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 318.43$-$03.06 & \tt\tiny  318.4$-$03.0 & \tt\tiny  ESO 135$-$04         & \tt\tiny   15047$-$6133 & \tt\tiny  15 08 43.1 & \tt\tiny  $-$61 44 09 & \tt\tiny  318.440 & \tt\tiny   $-$3.070 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 318.46$+$41.49 & \tt\tiny  318.4$+$41.4 & \tt\tiny  A 36               & \tt\tiny   13379$-$1938 & \tt\tiny  13 40 41.3 & \tt\tiny  $-$19 52 55 & \tt\tiny  318.463 & \tt\tiny   41.500 & \tt\tiny  IRAS F13378$-$1937 \vspace{-2.5mm} \\
\tt\tiny 319.21$+$06.80 & \tt\tiny  319.2$+$06.8 & \tt\tiny  He 2$-$112           & \tt\tiny   14370$-$5222 & \tt\tiny  14 40 30.9 & \tt\tiny  $-$52 34 57 & \tt\tiny  319.214 & \tt\tiny    6.807 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 319.68$+$15.74 & \tt\tiny  319.6$+$15.7 & \tt\tiny  IC 4406            & \tt\tiny   14192$-$4355 & \tt\tiny  14 22 26.2 & \tt\tiny  $-$44 09 03 & \tt\tiny  319.687 & \tt\tiny   15.740 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 320.13$-$09.65 & \tt\tiny  320.1$-$09.6 & \tt\tiny  He 2$-$138           & \tt\tiny   15513$-$6600 & \tt\tiny  15 56 01.8 & \tt\tiny  $-$66 09 08 & \tt\tiny  320.135 & \tt\tiny   $-$9.658 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 320.33$-$28.88 & \tt\tiny  320.3$-$28.8 & \tt\tiny  He 2$-$434           & \tt\tiny   19275$-$7439 & \tt\tiny  19 33 49.6 & \tt\tiny  $-$74 32 58 & \tt\tiny  320.334 & \tt\tiny  $-$28.889 & \tt\tiny  JL 22 \vspace{-2.5mm} \\
\tt\tiny 320.90$-$00.29 & \tt\tiny  320.9$-$00.2 & \tt\tiny                     & \tt\tiny   15103$-$5754 & \tt\tiny  15 14 18.6 & \tt\tiny  $-$58 05 21 & \tt\tiny  320.907 & \tt\tiny   $-$0.293 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 320.99$+$02.09 & \tt\tiny  320.9$+$02.0 & \tt\tiny  He 2$-$117           & \tt\tiny   15022$-$5547 & \tt\tiny  15 05 59.3 & \tt\tiny  $-$55 59 16 & \tt\tiny  320.995 & \tt\tiny    2.092 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 321.00$-$03.85 & \tt\tiny  321.0$-$03.8 & \tt\tiny  HaTr 2             & \tt\tiny   15261$-$6051 & \tt\tiny  15 30 18.7 & \tt\tiny  $-$61 01 38 & \tt\tiny  321.006 & \tt\tiny   $-$3.860 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 321.01$+$08.39 & \tt\tiny  321.0$+$08.3 & \tt\tiny  MeWe 1$-$5           & \tt\tiny              & \tt\tiny  14 46 35.2 & \tt\tiny  $-$50 23 27 & \tt\tiny  321.012 & \tt\tiny    8.395 & \tt\tiny  AM 1442$-$501 \vspace{-2.5mm} \\
\tt\tiny 321.04$+$03.98 & \tt\tiny  321.0$+$03.9 & \tt\tiny  He 2$-$113           & \tt\tiny   14562$-$5406 & \tt\tiny  14 59 53.5 & \tt\tiny  $-$54 18 08 & \tt\tiny  321.048 & \tt\tiny    3.988 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 321.30$+$02.83 & \tt\tiny  321.3$+$02.8 & \tt\tiny  He 2$-$115           & \tt\tiny   15015$-$5459 & \tt\tiny  15 05 16.8 & \tt\tiny  $-$55 11 11 & \tt\tiny  321.303 & \tt\tiny    2.839 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 321.30$-$16.78 & \tt\tiny  321.3$-$16.7 & \tt\tiny  He 2$-$185           & \tt\tiny   16557$-$7001 & \tt\tiny  17 01 17.3 & \tt\tiny  $-$70 06 03 & \tt\tiny  321.307 & \tt\tiny  $-$16.781 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 321.88$+$01.95 & \tt\tiny  321.8$+$01.9 & \tt\tiny  He 2$-$120           & \tt\tiny   15081$-$5528 & \tt\tiny  15 11 56.4 & \tt\tiny  $-$55 39 48 & \tt\tiny  321.881 & \tt\tiny    1.952 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 322.17$-$06.60 & \tt\tiny  322.1$-$06.6 & \tt\tiny  He 2$-$136           & \tt\tiny   15478$-$6221 & \tt\tiny  15 52 10.7 & \tt\tiny  $-$62 30 47 & \tt\tiny  322.177 & \tt\tiny   $-$6.603 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 322.46$-$00.17 & \tt\tiny  322.4$-$00.1 & \tt\tiny  Pe 2$-$8             & \tt\tiny   15198$-$5658 & \tt\tiny  15 23 42.9 & \tt\tiny  $-$57 09 25 & \tt\tiny  322.469 & \tt\tiny   $-$0.178 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 322.49$-$02.61 & \tt\tiny  322.4$-$02.6 & \tt\tiny  Mz 1               & \tt\tiny   15302$-$5859 & \tt\tiny  15 34 16.8 & \tt\tiny  $-$59 09 08 & \tt\tiny  322.492 & \tt\tiny   $-$2.611 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 322.58$-$05.26 & \tt\tiny  322.5$-$05.2 & \tt\tiny  NGC 5979           & \tt\tiny   15434$-$6103 & \tt\tiny  15 47 41.4 & \tt\tiny  $-$61 13 04 & \tt\tiny  322.581 & \tt\tiny   $-$5.263 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 323.12$-$02.56 & \tt\tiny  323.1$-$02.5 & \tt\tiny  He 2$-$132           & \tt\tiny   15339$-$5834 & \tt\tiny  15 38 01.2 & \tt\tiny  $-$58 44 43 & \tt\tiny  323.122 & \tt\tiny   $-$2.565 & \tt\tiny  IRSV 1534$-$5836 \vspace{-2.5mm} \\
\tt\tiny 323.95$+$02.45 & \tt\tiny  323.9$+$02.4 & \tt\tiny  He 2$-$123           & \tt\tiny   15186$-$5357 & \tt\tiny  15 22 19.4 & \tt\tiny  $-$54 08 12 & \tt\tiny  323.957 & \tt\tiny    2.458 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 324.08$+$03.53 & \tt\tiny  324.0$+$03.5 & \tt\tiny  PM 1$-$89            & \tt\tiny              & \tt\tiny  15 19 08.7 & \tt\tiny  $-$53 09 51 & \tt\tiny  324.086 & \tt\tiny    3.531 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 324.16$+$09.07 & \tt\tiny  324.1$+$09.0 & \tt\tiny  ESO 223$-$10         & \tt\tiny   14582$-$4809 & \tt\tiny  15 01 40.8 & \tt\tiny  $-$48 21 03 & \tt\tiny  324.167 & \tt\tiny    9.077 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 324.26$+$02.58 & \tt\tiny  324.2$+$02.5 & \tt\tiny  He 2$-$125           & \tt\tiny   15198$-$5340 & \tt\tiny  15 23 36.3 & \tt\tiny  $-$53 51 28 & \tt\tiny  324.267 & \tt\tiny    2.589 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 324.82$-$01.16 & \tt\tiny  324.8$-$01.1 & \tt\tiny  He 2$-$133           & \tt\tiny   15380$-$5626 & \tt\tiny  15 41 58.9 & \tt\tiny  $-$56 36 26 & \tt\tiny  324.825 & \tt\tiny   $-$1.166 & \tt\tiny  HD 139636 \vspace{-2.5mm} \\
\tt\tiny 325.06$+$03.27 & \tt\tiny  325.0$+$03.2 & \tt\tiny  He 2$-$129           & \tt\tiny   15218$-$5240 & \tt\tiny  15 25 32.6 & \tt\tiny  $-$52 50 38 & \tt\tiny  325.069 & \tt\tiny    3.274 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 325.49$-$04.00 & \tt\tiny  325.4$-$04.0 & \tt\tiny  He 2$-$141           & \tt\tiny   15550$-$5815 & \tt\tiny  15 59 08.9 & \tt\tiny  $-$58 23 55 & \tt\tiny  325.496 & \tt\tiny   $-$4.007 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 325.82$-$12.82 & \tt\tiny  325.8$-$12.8 & \tt\tiny  He 2$-$182           & \tt\tiny   16498$-$6409 & \tt\tiny  16 54 35.2 & \tt\tiny  $-$64 14 28 & \tt\tiny  325.825 & \tt\tiny  $-$12.821 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 325.85$+$04.56 & \tt\tiny  325.8$+$04.5 & \tt\tiny  He 2$-$128           & \tt\tiny   15214$-$5109 & \tt\tiny  15 25 07.9 & \tt\tiny  $-$51 19 42 & \tt\tiny  325.860 & \tt\tiny    4.570 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 326.05$-$06.54 & \tt\tiny  326.0$-$06.5 & \tt\tiny  He 2$-$151           & \tt\tiny   16114$-$5946 & \tt\tiny  16 15 42.4 & \tt\tiny  $-$59 54 00 & \tt\tiny  326.053 & \tt\tiny   $-$6.547 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 326.14$-$01.94 & \tt\tiny  326.1$-$01.9 & \tt\tiny  Vbe 3              & \tt\tiny   15489$-$5615 & \tt\tiny  15 52 59.2 & \tt\tiny  $-$56 24 27 & \tt\tiny  326.141 & \tt\tiny   $-$1.949 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 326.41$+$06.99 & \tt\tiny  326.4$+$07.0 & \tt\tiny  NeVe GN15.16.2      & \tt\tiny   15162$-$4849 & \tt\tiny  15 19 44.0 & \tt\tiny  $-$48 59 55 & \tt\tiny  326.415 & \tt\tiny    6.993 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 326.72$+$00.61 & \tt\tiny  326.7$+$00.6 & \tt\tiny  Wray 16$-$185        & \tt\tiny   15411$-$5352 & \tt\tiny  15 44 59.3 & \tt\tiny  $-$54 02 04 & \tt\tiny  326.726 & \tt\tiny    0.618 & \tt\tiny  PK 326$+$00 \vspace{-2.5mm} \\
\tt\tiny 326.76$+$42.24 & \tt\tiny  326.7$+$42.2 & \tt\tiny  IC 972             & \tt\tiny              & \tt\tiny  14 04 26.0 & \tt\tiny  $-$17 13 40 & \tt\tiny  326.761 & \tt\tiny   42.241 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 326.96$+$02.22 & \tt\tiny  326.9$+$02.2 & \tt\tiny  GLMP 419           & \tt\tiny   15359$-$5226 & \tt\tiny  15 39 42.9 & \tt\tiny  $-$52 36 32 & \tt\tiny  326.960 & \tt\tiny    2.230 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 327.14$-$01.86 & \tt\tiny  327.1$-$01.8 & \tt\tiny  He 2$-$140           & \tt\tiny   15541$-$5533 & \tt\tiny  15 58 08.3 & \tt\tiny  $-$55 41 50 & \tt\tiny  327.149 & \tt\tiny   $-$1.864 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 327.19$-$02.20 & \tt\tiny  327.1$-$02.2 & \tt\tiny  He 2$-$142           & \tt\tiny   15559$-$5546 & \tt\tiny  15 59 57.7 & \tt\tiny  $-$55 55 33 & \tt\tiny  327.195 & \tt\tiny   $-$2.205 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 327.57$+$13.33 & \tt\tiny  327.5$+$13.3 & \tt\tiny  He 2$-$118           & \tt\tiny   15029$-$4248 & \tt\tiny  15 06 13.7 & \tt\tiny  $-$42 59 57 & \tt\tiny  327.578 & \tt\tiny   13.330 & \tt\tiny  ESO 273$-$17 \vspace{-2.5mm} \\
\tt\tiny 327.72$-$05.49 & \tt\tiny  327.7$-$05.4 & \tt\tiny  KoRe 1             & \tt\tiny              & \tt\tiny  16 19 10.5 & \tt\tiny  $-$57 58 55 & \tt\tiny  327.725 & \tt\tiny   $-$5.491 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 327.81$+$10.07 & \tt\tiny  327.8$+$10.0 & \tt\tiny  NGC 5882           & \tt\tiny   15134$-$4527 & \tt\tiny  15 16 50.0 & \tt\tiny  $-$45 38 59 & \tt\tiny  327.818 & \tt\tiny   10.080 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 327.82$-$07.27 & \tt\tiny  327.8$-$07.2 & \tt\tiny  He 2$-$163           & \tt\tiny   16252$-$5902 & \tt\tiny  16 29 31.2 & \tt\tiny  $-$59 09 24 & \tt\tiny  327.823 & \tt\tiny   $-$7.277 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 327.84$-$01.67 & \tt\tiny  327.8$-$01.6 & \tt\tiny  He 2$-$143           & \tt\tiny   15570$-$5457 & \tt\tiny  16 00 59.3 & \tt\tiny  $-$55 05 40 & \tt\tiny  327.849 & \tt\tiny   $-$1.671 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 327.88$-$06.13 & \tt\tiny  327.8$-$06.1 & \tt\tiny  He 2$-$158           & \tt\tiny   16193$-$5812 & \tt\tiny  16 23 30.7 & \tt\tiny  $-$58 19 23 & \tt\tiny  327.887 & \tt\tiny   $-$6.137 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 327.91$-$04.29 & \tt\tiny  327.9$-$04.3 & \tt\tiny  He 2$-$147           & \tt\tiny   16099$-$5651 & \tt\tiny  16 14 01.1 & \tt\tiny  $-$56 59 27 & \tt\tiny  327.920 & \tt\tiny   $-$4.297 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 328.07$-$01.59 & \tt\tiny  328.0$-$01.6 & \tt\tiny  GLMP 444           & \tt\tiny   15579$-$5445 & \tt\tiny  16 01 50.2 & \tt\tiny  $-$54 53 36 & \tt\tiny  328.073 & \tt\tiny   $-$1.599 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 328.20$+$01.40 & \tt\tiny  328.2$+$01.3 & \tt\tiny  Lo 10              & \tt\tiny              & \tt\tiny  15 49 28.7 & \tt\tiny  $-$52 30 09 & \tt\tiny  328.201 & \tt\tiny    1.408 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 328.39$-$02.84 & \tt\tiny  328.4$-$02.8 & \tt\tiny  GLMP 448           & \tt\tiny   16053$-$5528 & \tt\tiny  16 09 20.2 & \tt\tiny  $-$55 36 11 & \tt\tiny  328.396 & \tt\tiny   $-$2.841 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 328.97$-$02.49 & \tt\tiny  328.9$-$02.4 & \tt\tiny  He 2$-$146           & \tt\tiny   16067$-$5449 & \tt\tiny  16 10 41.2 & \tt\tiny  $-$54 57 33 & \tt\tiny  328.974 & \tt\tiny   $-$2.498 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 329.07$+$01.95 & \tt\tiny  329.0$+$01.9 & \tt\tiny  Sp 1               & \tt\tiny   15479$-$5122 & \tt\tiny  15 51 40.9 & \tt\tiny  $-$51 31 28 & \tt\tiny  329.079 & \tt\tiny    1.957 & \tt\tiny  IRSV 1548$-$5120 \vspace{-2.5mm} \\
\tt\tiny 329.38$-$02.87 & \tt\tiny  329.3$-$02.8 & \tt\tiny  Mz 2               & \tt\tiny   16105$-$5449 & \tt\tiny  16 14 32.5 & \tt\tiny  $-$54 57 03 & \tt\tiny  329.384 & \tt\tiny   $-$2.872 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 329.47$-$02.74 & \tt\tiny  329.4$-$02.7 & \tt\tiny  He 2$-$149           & \tt\tiny   16104$-$5440 & \tt\tiny  16 14 24.3 & \tt\tiny  $-$54 47 39 & \tt\tiny  329.478 & \tt\tiny   $-$2.745 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 329.54$+$01.75 & \tt\tiny  329.5$+$01.7 & \tt\tiny  VBRC 7             & \tt\tiny              & \tt\tiny  15 54 49.8 & \tt\tiny  $-$51 23 04 & \tt\tiny  329.547 & \tt\tiny    1.754 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 329.56$-$02.27 & \tt\tiny  329.5$-$02.2 & \tt\tiny  Wray 17$-$75         & \tt\tiny   16086$-$5415 & \tt\tiny  16 12 34.6 & \tt\tiny  $-$54 23 40 & \tt\tiny  329.560 & \tt\tiny   $-$2.272 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 330.25$+$05.92 & \tt\tiny  330.2$+$05.9 & \tt\tiny  Lo 9               & \tt\tiny              & \tt\tiny  15 42 13.2 & \tt\tiny  $-$47 40 45 & \tt\tiny  330.255 & \tt\tiny    5.926 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 330.63$-$03.61 & \tt\tiny  330.6$-$03.6 & \tt\tiny  He 2$-$159           & \tt\tiny   16203$-$5429 & \tt\tiny  16 24 21.4 & \tt\tiny  $-$54 36 04 & \tt\tiny  330.638 & \tt\tiny   $-$3.617 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 330.64$-$02.12 & \tt\tiny  330.6$-$02.1 & \tt\tiny  He 2$-$153           & \tt\tiny              & \tt\tiny  16 17 13.9 & \tt\tiny  $-$53 32 07 & \tt\tiny  330.649 & \tt\tiny   $-$2.124 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 330.77$+$04.15 & \tt\tiny  330.7$+$04.1 & \tt\tiny  Cn 1$-$1             & \tt\tiny   15476$-$4836 & \tt\tiny  15 51 16.0 & \tt\tiny  $-$48 44 59 & \tt\tiny  330.779 & \tt\tiny    4.153 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 330.98$+$04.39 & \tt\tiny  330.9$+$04.3 & \tt\tiny  Wray 16$-$189        & \tt\tiny              & \tt\tiny  15 51 19.9 & \tt\tiny  $-$48 26 05 & \tt\tiny  330.986 & \tt\tiny    4.391 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 331.03$+$01.20 & \tt\tiny  331.0$+$01.2 & \tt\tiny                     & \tt\tiny   16005$-$5041 & \tt\tiny  16 04 16.2 & \tt\tiny  $-$50 49 53 & \tt\tiny  331.032 & \tt\tiny    1.209 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 331.07$-$02.74 & \tt\tiny  331.0$-$02.7 & \tt\tiny  He 2$-$157           & \tt\tiny   16183$-$5333 & \tt\tiny  16 22 14.2 & \tt\tiny  $-$53 40 54 & \tt\tiny  331.075 & \tt\tiny   $-$2.750 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 331.13$-$05.76 & \tt\tiny  331.1$-$05.7 & \tt\tiny  PC 11              & \tt\tiny   16336$-$5536 & \tt\tiny  16 37 42.8 & \tt\tiny  $-$55 42 26 & \tt\tiny  331.135 & \tt\tiny   $-$5.766 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 331.31$-$12.16 & \tt\tiny  331.3$-$12.1 & \tt\tiny  Hen 3$-$1357         & \tt\tiny   17119$-$5926 & \tt\tiny  17 16 21.0 & \tt\tiny  $-$59 29 23 & \tt\tiny  331.310 & \tt\tiny  $-$12.164 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 331.32$+$16.82 & \tt\tiny  331.3$+$16.8 & \tt\tiny  NGC 5873           & \tt\tiny   15096$-$3756 & \tt\tiny  15 12 50.9 & \tt\tiny  $-$38 07 32 & \tt\tiny  331.326 & \tt\tiny   16.828 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 331.40$-$03.58 & \tt\tiny  331.4$-$03.5 & \tt\tiny  He 2$-$162           & \tt\tiny   16238$-$5354 & \tt\tiny  16 27 50.9 & \tt\tiny  $-$54 01 29 & \tt\tiny  331.408 & \tt\tiny   $-$3.582 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 331.44$+$00.56 & \tt\tiny  331.4$+$00.5 & \tt\tiny  He 2$-$145           & \tt\tiny   16051$-$5053 & \tt\tiny  16 08 58.8 & \tt\tiny  $-$51 01 57 & \tt\tiny  331.448 & \tt\tiny    0.562 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 331.52$-$03.89 & \tt\tiny  331.5$-$03.9 & \tt\tiny  He 2$-$165           & \tt\tiny   16260$-$5402 & \tt\tiny  16 29 58.3 & \tt\tiny  $-$54 09 31 & \tt\tiny  331.526 & \tt\tiny   $-$3.900 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 331.54$-$02.78 & \tt\tiny  331.5$-$02.7 & \tt\tiny  He 2$-$161           & \tt\tiny   16206$-$5315 & \tt\tiny  16 24 37.7 & \tt\tiny  $-$53 22 36 & \tt\tiny  331.542 & \tt\tiny   $-$2.789 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 331.72$-$01.01 & \tt\tiny  331.7$-$01.0 & \tt\tiny  Mz 3               & \tt\tiny   16133$-$5151 & \tt\tiny  16 17 13.3 & \tt\tiny  $-$51 59 12 & \tt\tiny  331.727 & \tt\tiny   $-$1.012 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 332.07$-$03.36 & \tt\tiny  332.0$-$03.3 & \tt\tiny  He 2$-$164           & \tt\tiny   16259$-$5316 & \tt\tiny  16 29 53.2 & \tt\tiny  $-$53 23 15 & \tt\tiny  332.079 & \tt\tiny   $-$3.361 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 332.25$+$03.55 & \tt\tiny  332.2$+$03.5 & \tt\tiny  Wray 16$-$199        & \tt\tiny   15567$-$4807 & \tt\tiny  16 00 22.0 & \tt\tiny  $-$48 15 36 & \tt\tiny  332.252 & \tt\tiny    3.560 & \tt\tiny  [2] \vspace{-2.5mm} \\
\tt\tiny 332.30$-$04.26 & \tt\tiny  332.3$-$04.2 & \tt\tiny  He 2$-$170           & \tt\tiny   16313$-$5344 & \tt\tiny  16 35 21.2 & \tt\tiny  $-$53 50 11 & \tt\tiny  332.302 & \tt\tiny   $-$4.261 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 332.79$-$16.46 & \tt\tiny  332.8$-$16.4 & \tt\tiny  HaTr 6             & \tt\tiny              & \tt\tiny  17 51 53.0 & \tt\tiny  $-$60 23 21 & \tt\tiny  332.796 & \tt\tiny  $-$16.466 & \tt\tiny  [8] \vspace{-2.5mm} \\
\tt\tiny 332.91$-$09.90 & \tt\tiny  332.9$-$09.9 & \tt\tiny  He 3$-$1333          & \tt\tiny              & \tt\tiny  17 09 01.0 & \tt\tiny  $-$56 54 48 & \tt\tiny  332.915 & \tt\tiny   $-$9.909 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 333.42$+$01.18 & \tt\tiny  333.4$+$01.1 & \tt\tiny  He 2$-$152           & \tt\tiny   16116$-$4905 & \tt\tiny  16 15 20.2 & \tt\tiny  $-$49 13 22 & \tt\tiny  333.429 & \tt\tiny    1.186 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 333.48$-$04.05 & \tt\tiny  333.4$-$04.0 & \tt\tiny  HeTr 3             & \tt\tiny              & \tt\tiny  16 39 37.5 & \tt\tiny  $-$52 49 12 & \tt\tiny  333.487 & \tt\tiny   $-$4.057 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 334.35$-$01.47 & \tt\tiny  334.3$-$01.4 & \tt\tiny  MeWe 1$-$6           & \tt\tiny              & \tt\tiny  16 31 06.8 & \tt\tiny  $-$50 26 31 & \tt\tiny  334.354 & \tt\tiny   $-$1.478 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 334.39$-$09.34 & \tt\tiny  334.3$-$09.3 & \tt\tiny  IC 4642            & \tt\tiny   17075$-$5520 & \tt\tiny  17 11 45.3 & \tt\tiny  $-$55 24 01 & \tt\tiny  334.392 & \tt\tiny   $-$9.346 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 334.84$-$07.46 & \tt\tiny  334.8$-$07.4 & \tt\tiny  SaSt 2$-$12          & \tt\tiny   16590$-$5351 & \tt\tiny  17 03 02.9 & \tt\tiny  $-$53 55 54 & \tt\tiny  334.843 & \tt\tiny   $-$7.464 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 335.25$-$03.62 & \tt\tiny  335.2$-$03.6 & \tt\tiny  HaTr 4             & \tt\tiny              & \tt\tiny  16 45 00.3 & \tt\tiny  $-$51 12 19 & \tt\tiny  335.252 & \tt\tiny   $-$3.620 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 335.47$+$09.26 & \tt\tiny  335.4$+$09.2 & \tt\tiny  ESO 330$-$02         & \tt\tiny              & \tt\tiny  15 53 12.6 & \tt\tiny  $-$41 50 28 & \tt\tiny  335.471 & \tt\tiny    9.267 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 335.49$-$01.10 & \tt\tiny  335.4$-$01.1 & \tt\tiny  He 2$-$169           & \tt\tiny   16304$-$4914 & \tt\tiny  16 34 12.8 & \tt\tiny  $-$49 21 16 & \tt\tiny  335.491 & \tt\tiny   $-$1.103 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 335.58$+$12.44 & \tt\tiny  335.5$+$12.4 & \tt\tiny  DS 2               & \tt\tiny              & \tt\tiny  15 43 05.0 & \tt\tiny  $-$39 18 16 & \tt\tiny  335.584 & \tt\tiny   12.447 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 335.66$-$04.02 & \tt\tiny  335.6$-$04.0 & \tt\tiny  MeWe 1$-$8           & \tt\tiny   16448$-$5104 & \tt\tiny  16 48 40.1 & \tt\tiny  $-$51 09 19 & \tt\tiny  335.662 & \tt\tiny   $-$4.026 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 335.92$-$03.65 & \tt\tiny  335.9$-$03.6 & \tt\tiny  MeWe 1$-$7           & \tt\tiny   16441$-$5037 & \tt\tiny  16 47 56.9 & \tt\tiny  $-$50 42 48 & \tt\tiny  335.929 & \tt\tiny   $-$3.656 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 336.18$+$04.12 & \tt\tiny  336.1$+$04.1 & \tt\tiny  GLMP 456           & \tt\tiny   16114$-$4504 & \tt\tiny  16 15 02.9 & \tt\tiny  $-$45 11 54 & \tt\tiny  336.182 & \tt\tiny    4.126 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 336.22$+$01.97 & \tt\tiny  336.2$+$01.9 & \tt\tiny  Pe 1$-$6             & \tt\tiny   16202$-$4635 & \tt\tiny  16 23 54.5 & \tt\tiny  $-$46 42 15 & \tt\tiny  336.220 & \tt\tiny    1.973 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 336.28$-$06.99 & \tt\tiny  336.2$-$06.9 & \tt\tiny  PC 14              & \tt\tiny              & \tt\tiny  17 06 14.8 & \tt\tiny  $-$52 30 00 & \tt\tiny  336.288 & \tt\tiny   $-$6.992 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 336.30$-$05.69 & \tt\tiny  336.3$-$05.6 & \tt\tiny  He 2$-$186           & \tt\tiny   16556$-$5137 & \tt\tiny  16 59 36.1 & \tt\tiny  $-$51 42 06 & \tt\tiny  336.308 & \tt\tiny   $-$5.696 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 336.64$-$00.69 & \tt\tiny  336.6$-$00.6 & \tt\tiny                     & \tt\tiny   16333$-$4807 & \tt\tiny  16 37 06.6 & \tt\tiny  $-$48 13 43 & \tt\tiny  336.644 & \tt\tiny   $-$0.696 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 336.82$-$07.23 & \tt\tiny  336.8$-$07.2 & \tt\tiny  K 2$-$17             & \tt\tiny   17056$-$5209 & \tt\tiny  17 09 35.9 & \tt\tiny  $-$52 13 02 & \tt\tiny  336.823 & \tt\tiny   $-$7.238 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 336.94$+$08.37 & \tt\tiny  336.9$+$08.3 & \tt\tiny  StWr 4$-$10          & \tt\tiny   15587$-$4125 & \tt\tiny  16 02 13.1 & \tt\tiny  $-$41 33 37 & \tt\tiny  336.944 & \tt\tiny    8.379 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 336.98$-$11.58 & \tt\tiny  336.9$-$11.5 & \tt\tiny  MeWe 1$-$10          & \tt\tiny              & \tt\tiny  17 34 28.4 & \tt\tiny  $-$54 28 57 & \tt\tiny  336.981 & \tt\tiny  $-$11.581 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 337.47$+$01.61 & \tt\tiny  337.4$+$01.6 & \tt\tiny  Pe 1$-$7             & \tt\tiny   16268$-$4556 & \tt\tiny  16 30 25.8 & \tt\tiny  $-$46 02 51 & \tt\tiny  337.474 & \tt\tiny    1.619 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 337.49$-$09.18 & \tt\tiny  337.4$-$09.1 & \tt\tiny  Wray 16$-$266        & \tt\tiny   17186$-$5243 & \tt\tiny  17 22 37.1 & \tt\tiny  $-$52 46 36 & \tt\tiny  337.497 & \tt\tiny   $-$9.185 & \tt\tiny  [1] \vspace{-2.5mm} \\
\tt\tiny 337.55$-$05.14 & \tt\tiny  337.5$-$05.1 & \tt\tiny  He 2$-$187           & \tt\tiny   16577$-$5018 & \tt\tiny  17 01 37.1 & \tt\tiny  $-$50 22 57 & \tt\tiny  337.552 & \tt\tiny   $-$5.141 & \tt\tiny  LS 3888 \vspace{-2.5mm} \\
\tt\tiny 337.61$-$04.24 & \tt\tiny  337.6$-$04.2 & \tt\tiny  MeWe 1$-$9           & \tt\tiny              & \tt\tiny  16 57 29.1 & \tt\tiny  $-$49 46 54 & \tt\tiny  337.618 & \tt\tiny   $-$4.248 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 338.19$-$08.38 & \tt\tiny  338.1$-$08.3 & \tt\tiny  NGC 6326           & \tt\tiny   17168$-$5142 & \tt\tiny  17 20 46.5 & \tt\tiny  $-$51 45 15 & \tt\tiny  338.200 & \tt\tiny   $-$8.384 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 338.80$+$05.68 & \tt\tiny  338.8$+$05.6 & \tt\tiny  He 2$-$155           & \tt\tiny   16158$-$4208 & \tt\tiny  16 19 23.1 & \tt\tiny  $-$42 15 37 & \tt\tiny  338.804 & \tt\tiny    5.681 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 340.39$-$03.28 & \tt\tiny  340.3$-$03.2 & \tt\tiny  GLMP 507           & \tt\tiny   16594$-$4656 & \tt\tiny  17 03 09.9 & \tt\tiny  $-$47 00 28 & \tt\tiny  340.392 & \tt\tiny   $-$3.289 & \tt\tiny  SS 293 \vspace{-2.5mm} \\
\tt\tiny 340.48$-$14.19 & \tt\tiny  340.4$-$14.1 & \tt\tiny  Sa 1$-$6             & \tt\tiny              & \tt\tiny  18 00 59.4 & \tt\tiny  $-$52 44 21 & \tt\tiny  340.482 & \tt\tiny  $-$14.197 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 340.86$+$10.81 & \tt\tiny  340.8$+$10.8 & \tt\tiny  Lo 12              & \tt\tiny              & \tt\tiny  16 08 26.2 & \tt\tiny  $-$37 08 48 & \tt\tiny  340.868 & \tt\tiny   10.820 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 340.89$+$12.34 & \tt\tiny  340.8$+$12.3 & \tt\tiny  Lo 11              & \tt\tiny   16000$-$3552 & \tt\tiny  16 03 22.1 & \tt\tiny  $-$36 00 54 & \tt\tiny  340.895 & \tt\tiny   12.341 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 340.90$-$04.66 & \tt\tiny  340.9$-$04.6 & \tt\tiny  Sa 1$-$5             & \tt\tiny   17077$-$4721 & \tt\tiny  17 11 27.5 & \tt\tiny  $-$47 25 02 & \tt\tiny  340.907 & \tt\tiny   $-$4.662 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 341.02$+$09.49 & \tt\tiny  341.0$+$09.4 & \tt\tiny  SB 25              & \tt\tiny              & \tt\tiny  16 13 38.3 & \tt\tiny  $-$38 00 01 & \tt\tiny  341.024 & \tt\tiny    9.491 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 341.22$-$24.60 & \tt\tiny  341.2$-$24.6 & \tt\tiny  Lo 18              & \tt\tiny              & \tt\tiny  19 09 47.9 & \tt\tiny  $-$55 35 09 & \tt\tiny  341.222 & \tt\tiny  $-$24.609 & \tt\tiny  ESO 184$-$18 \vspace{-2.5mm} \\
\tt\tiny 341.50$-$09.18 & \tt\tiny  341.5$-$09.1 & \tt\tiny  He 2$-$248           & \tt\tiny              & \tt\tiny  17 36 07.0 & \tt\tiny  $-$49 25 45 & \tt\tiny  341.509 & \tt\tiny   $-$9.180 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 341.60$+$13.70 & \tt\tiny  341.6$+$13.7 & \tt\tiny  NGC 6026           & \tt\tiny   15581$-$3424 & \tt\tiny  16 01 21.1 & \tt\tiny  $-$34 32 37 & \tt\tiny  341.605 & \tt\tiny   13.704 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 341.70$-$06.08 & \tt\tiny  341.7$-$06.0 & \tt\tiny  SB 26              & \tt\tiny              & \tt\tiny  17 21 02.9 & \tt\tiny  $-$47 35 28 & \tt\tiny  341.700 & \tt\tiny   $-$6.087 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 341.84$+$05.43 & \tt\tiny  341.8$+$05.4 & \tt\tiny  NGC 6153           & \tt\tiny   16280$-$4008 & \tt\tiny  16 31 30.6 & \tt\tiny  $-$40 15 13 & \tt\tiny  341.845 & \tt\tiny    5.438 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 341.96$+$08.86 & \tt\tiny  341.9$+$08.8 & \tt\tiny  SB 27              & \tt\tiny              & \tt\tiny  16 19 14.0 & \tt\tiny  $-$37 47 28 & \tt\tiny  341.968 & \tt\tiny    8.863 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 342.13$+$27.53 & \tt\tiny  342.1$+$27.5 & \tt\tiny  NGC 6072           & \tt\tiny   15193$-$2326 & \tt\tiny  15 22 19.4 & \tt\tiny  $-$23 37 32 & \tt\tiny  342.139 & \tt\tiny   27.531 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 342.18$+$10.85 & \tt\tiny  342.1$+$10.8 & \tt\tiny  Me 2$-$1             & \tt\tiny   16097$-$3606 & \tt\tiny  16 12 58.2 & \tt\tiny  $-$36 13 48 & \tt\tiny  342.181 & \tt\tiny   10.852 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 342.22$-$00.38 & \tt\tiny  342.2$-$00.3 & \tt\tiny  GLMP 495           & \tt\tiny   16529$-$4341 & \tt\tiny  16 56 34.2 & \tt\tiny  $-$43 46 15 & \tt\tiny  342.227 & \tt\tiny   $-$0.381 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 342.32$-$06.03 & \tt\tiny  342.3$-$06.0 & \tt\tiny  SB 28              & \tt\tiny              & \tt\tiny  17 22 52.5 & \tt\tiny  $-$47 02 47 & \tt\tiny  342.328 & \tt\tiny   $-$6.038 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 342.51$-$14.31 & \tt\tiny  342.5$-$14.3 & \tt\tiny  Sp 3               & \tt\tiny   18033$-$5101 & \tt\tiny  18 07 15.8 & \tt\tiny  $-$51 01 09 & \tt\tiny  342.515 & \tt\tiny  $-$14.313 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 342.74$+$00.75 & \tt\tiny  342.7$+$00.7 & \tt\tiny  H 1$-$3              & \tt\tiny              & \tt\tiny  16 53 31.4 & \tt\tiny  $-$42 39 23 & \tt\tiny  342.744 & \tt\tiny    0.751 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 342.89$-$06.67 & \tt\tiny  342.8$-$06.6 & \tt\tiny  Cn 1$-$4             & \tt\tiny   17240$-$4653 & \tt\tiny  17 27 50.0 & \tt\tiny  $-$46 55 41 & \tt\tiny  342.898 & \tt\tiny   $-$6.677 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 342.95$-$02.04 & \tt\tiny  342.9$-$02.0 & \tt\tiny  Pe 1$-$8             & \tt\tiny   17027$-$4409 & \tt\tiny  17 06 22.7 & \tt\tiny  $-$44 13 10 & \tt\tiny  342.955 & \tt\tiny   $-$2.049 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 342.96$-$04.90 & \tt\tiny  342.9$-$04.9 & \tt\tiny  He 2$-$207           & \tt\tiny   17158$-$4550 & \tt\tiny  17 19 32.4 & \tt\tiny  $-$45 53 12 & \tt\tiny  342.965 & \tt\tiny   $-$4.909 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 343.09$-$01.77 & \tt\tiny  343.0$-$01.7 & \tt\tiny  Vd 1$-$9             & \tt\tiny   17020$-$4352 & \tt\tiny  17 05 39.0 & \tt\tiny  $-$43 56 21 & \tt\tiny  343.100 & \tt\tiny   $-$1.776 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 343.30$-$00.66 & \tt\tiny  343.3$-$00.6 & \tt\tiny  HaTr 5             & \tt\tiny              & \tt\tiny  17 01 29.3 & \tt\tiny  $-$43 05 52 & \tt\tiny  343.308 & \tt\tiny   $-$0.665 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 343.42$+$11.94 & \tt\tiny  343.4$+$11.9 & \tt\tiny  H 1$-$1              & \tt\tiny              & \tt\tiny  16 13 28.1 & \tt\tiny  $-$34 35 40 & \tt\tiny  343.423 & \tt\tiny   11.949 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 343.56$-$07.84 & \tt\tiny  343.5$-$07.8 & \tt\tiny  PC 17              & \tt\tiny   17319$-$4657 & \tt\tiny  17 35 41.7 & \tt\tiny  $-$46 59 48 & \tt\tiny  343.566 & \tt\tiny   $-$7.845 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 343.63$+$03.73 & \tt\tiny  343.6$+$03.7 & \tt\tiny  SuWt 3             & \tt\tiny              & \tt\tiny  16 44 24.1 & \tt\tiny  $-$40 03 21 & \tt\tiny  343.639 & \tt\tiny    3.733 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 343.79$-$09.65 & \tt\tiny  343.7$-$09.6 & \tt\tiny  SB 29              & \tt\tiny   17417$-$4742 & \tt\tiny  17 45 33.5 & \tt\tiny  $-$47 43 51 & \tt\tiny  343.797 & \tt\tiny   $-$9.655 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 343.98$-$05.80 & \tt\tiny  343.9$-$05.8 & \tt\tiny  SB 30              & \tt\tiny              & \tt\tiny  17 27 02.2 & \tt\tiny  $-$45 32 38 & \tt\tiny  343.986 & \tt\tiny   $-$5.802 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 343.99$+$00.83 & \tt\tiny  343.9$+$00.8 & \tt\tiny  H 1$-$5              & \tt\tiny   16538$-$4133 & \tt\tiny  16 57 23.9 & \tt\tiny  $-$41 37 59 & \tt\tiny  343.992 & \tt\tiny    0.835 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 344.24$-$01.21 & \tt\tiny  344.2$-$01.2 & \tt\tiny  H 1$-$6              & \tt\tiny              & \tt\tiny  17 06 59.0 & \tt\tiny  $-$42 41 08 & \tt\tiny  344.247 & \tt\tiny   $-$1.214 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 344.27$+$04.75 & \tt\tiny  344.2$+$04.7 & \tt\tiny  Vd 1$-$1             & \tt\tiny   16391$-$3848 & \tt\tiny  16 42 33.4 & \tt\tiny  $-$38 54 32 & \tt\tiny  344.277 & \tt\tiny    4.752 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 344.41$-$06.15 & \tt\tiny  344.4$-$06.1 & \tt\tiny  Wray 16$-$278        & \tt\tiny              & \tt\tiny  17 30 03.9 & \tt\tiny  $-$45 22 50 & \tt\tiny  344.415 & \tt\tiny   $-$6.157 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 344.81$+$03.43 & \tt\tiny  344.8$+$03.4 & \tt\tiny  Vd 1$-$3             & \tt\tiny              & \tt\tiny  16 49 32.8 & \tt\tiny  $-$39 21 10 & \tt\tiny  344.817 & \tt\tiny    3.432 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 344.89$+$02.24 & \tt\tiny  344.4$+$02.8 & \tt\tiny  Vd 1$-$5             & \tt\tiny              & \tt\tiny  16 54 33.6 & \tt\tiny  $-$40 02 56 & \tt\tiny  344.891 & \tt\tiny    2.245 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 344.97$-$01.90 & \tt\tiny  344.9$-$01.9 & \tt\tiny  PM 1$-$131           & \tt\tiny   17088$-$4227 & \tt\tiny  17 12 21.7 & \tt\tiny  $-$42 30 33 & \tt\tiny  344.978 & \tt\tiny   $-$1.905 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 345.03$+$04.32 & \tt\tiny  345.0$+$04.3 & \tt\tiny  Vd 1$-$2             & \tt\tiny   16433$-$3831 & \tt\tiny  16 46 45.1 & \tt\tiny  $-$38 36 58 & \tt\tiny  345.033 & \tt\tiny    4.322 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 345.03$-$04.93 & \tt\tiny  345.0$-$04.9 & \tt\tiny  Cn 1$-$3             & \tt\tiny   17225$-$4408 & \tt\tiny  17 26 12.3 & \tt\tiny  $-$44 11 26 & \tt\tiny  345.037 & \tt\tiny   $-$4.931 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 345.09$+$03.43 & \tt\tiny  345.0$+$03.4 & \tt\tiny  Vd 1$-$4             & \tt\tiny   16469$-$3903 & \tt\tiny  16 50 25.3 & \tt\tiny  $-$39 08 20 & \tt\tiny  345.091 & \tt\tiny    3.438 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 345.23$-$08.83 & \tt\tiny  345.2$-$08.8 & \tt\tiny  Tc 1               & \tt\tiny   17418$-$4604 & \tt\tiny  17 45 35.4 & \tt\tiny  $-$46 05 23 & \tt\tiny  345.238 & \tt\tiny   $-$8.835 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 345.27$-$01.24 & \tt\tiny  345.2$-$01.2 & \tt\tiny  H 1$-$7              & \tt\tiny   17069$-$4149 & \tt\tiny  17 10 27.4 & \tt\tiny  $-$41 52 50 & \tt\tiny  345.277 & \tt\tiny   $-$1.249 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 345.32$-$10.21 & \tt\tiny  345.3$-$10.2 & \tt\tiny  MeWe 1$-$11          & \tt\tiny              & \tt\tiny  17 52 47.0 & \tt\tiny  $-$46 41 58 & \tt\tiny  345.322 & \tt\tiny  $-$10.215 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 345.47$+$00.14 & \tt\tiny  345.4$+$00.1 & \tt\tiny  IC 4637            & \tt\tiny              & \tt\tiny  17 05 10.5 & \tt\tiny  $-$40 53 09 & \tt\tiny  345.479 & \tt\tiny    0.140 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 345.50$+$15.11 & \tt\tiny  345.5$+$15.1 & \tt\tiny  Lo 13              & \tt\tiny              & \tt\tiny  16 09 45.8 & \tt\tiny  $-$30 55 07 & \tt\tiny  345.506 & \tt\tiny   15.114 & \tt\tiny  ESO 451$-$13 \vspace{-2.5mm} \\
\tt\tiny 345.64$+$06.74 & \tt\tiny  345.6$+$06.7 & \tt\tiny  He 2$-$175           & \tt\tiny   16361$-$3628 & \tt\tiny  16 39 28.0 & \tt\tiny  $-$36 34 16 & \tt\tiny  345.644 & \tt\tiny    6.749 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 345.89$+$03.08 & \tt\tiny  345.9$+$03.0 & \tt\tiny  Vd 1$-$6             & \tt\tiny   16510$-$3839 & \tt\tiny  16 54 27.2 & \tt\tiny  $-$38 44 12 & \tt\tiny  345.900 & \tt\tiny    3.086 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 345.93$-$11.21 & \tt\tiny  345.9$-$11.2 & \tt\tiny  ESO 279$-$14         & \tt\tiny              & \tt\tiny  17 59 36.3 & \tt\tiny  $-$46 38 50 & \tt\tiny  345.935 & \tt\tiny  $-$11.219 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 346.02$+$08.55 & \tt\tiny  346.0$+$08.5 & \tt\tiny  He 2$-$171           & \tt\tiny   16307$-$3459 & \tt\tiny  16 34 04.2 & \tt\tiny  $-$35 05 26 & \tt\tiny  346.027 & \tt\tiny    8.551 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 346.26$-$08.21 & \tt\tiny  346.2$-$08.2 & \tt\tiny  IC 4663            & \tt\tiny   17417$-$4453 & \tt\tiny  17 45 28.6 & \tt\tiny  $-$44 54 18 & \tt\tiny  346.262 & \tt\tiny   $-$8.220 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 346.33$-$06.89 & \tt\tiny  346.3$-$06.8 & \tt\tiny  Fg 2               & \tt\tiny   17356$-$4408 & \tt\tiny  17 39 19.9 & \tt\tiny  $-$44 09 37 & \tt\tiny  346.337 & \tt\tiny   $-$6.897 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 346.97$+$12.46 & \tt\tiny  346.9$+$12.4 & \tt\tiny  K 1$-$3              & \tt\tiny              & \tt\tiny  16 23 18.5 & \tt\tiny  $-$31 44 58 & \tt\tiny  346.977 & \tt\tiny   12.466 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 347.48$+$05.81 & \tt\tiny  347.4$+$05.8 & \tt\tiny  H 1$-$2              & \tt\tiny   16456$-$3542 & \tt\tiny  16 48 54.0 & \tt\tiny  $-$35 47 09 & \tt\tiny  347.487 & \tt\tiny    5.811 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 347.79$+$02.05 & \tt\tiny  347.7$+$02.0 & \tt\tiny  Vd 1$-$8             & \tt\tiny   17011$-$3749 & \tt\tiny  17 04 33.7 & \tt\tiny  $-$37 53 16 & \tt\tiny  347.794 & \tt\tiny    2.050 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 347.91$-$06.08 & \tt\tiny  347.9$-$06.0 & \tt\tiny  SB 31              & \tt\tiny   17364$-$4222 & \tt\tiny  17 40 03.4 & \tt\tiny  $-$42 24 08 & \tt\tiny  347.914 & \tt\tiny   $-$6.090 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 348.02$-$13.85 & \tt\tiny  348.0$-$13.8 & \tt\tiny  IC 4699            & \tt\tiny   18148$-$4600 & \tt\tiny  18 18 32.0 & \tt\tiny  $-$45 59 02 & \tt\tiny  348.030 & \tt\tiny  $-$13.853 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 348.07$+$06.31 & \tt\tiny  348.0$+$06.3 & \tt\tiny  MGP 1              & \tt\tiny              & \tt\tiny  16 48 48.5 & \tt\tiny  $-$35 00 58 & \tt\tiny  348.071 & \tt\tiny    6.316 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 348.40$-$04.18 & \tt\tiny  348.4$-$04.1 & \tt\tiny  H 1$-$21             & \tt\tiny   17292$-$4056 & \tt\tiny  17 32 47.8 & \tt\tiny  $-$40 58 28 & \tt\tiny  348.402 & \tt\tiny   $-$4.182 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 348.88$-$09.03 & \tt\tiny  348.8$-$09.0 & \tt\tiny  He 2$-$306           & \tt\tiny   17529$-$4302 & \tt\tiny  17 56 33.8 & \tt\tiny  $-$43 03 19 & \tt\tiny  348.885 & \tt\tiny   $-$9.037 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 348.93$+$04.61 & \tt\tiny  348.9$+$04.6  & \tt\tiny  KeWe 5               & \tt\tiny              & \tt\tiny  16 57 56.8 & \tt\tiny  $-$35 24 53 & \tt\tiny  348.938 & \tt\tiny    4.614 & \tt\tiny  [12], [16], KW 13, KW 5 \vspace{-2.5mm} \\
\tt\tiny 349.29$-$03.50 & \tt\tiny  349.2$-$03.5 & \tt\tiny  H 2$-$14             & \tt\tiny   17288$-$3949 & \tt\tiny  17 32 20.1 & \tt\tiny  $-$39 51 23 & \tt\tiny  349.295 & \tt\tiny   $-$3.501 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 349.35$-$01.11 & \tt\tiny  349.3$-$01.1 & \tt\tiny  NGC 6337           & \tt\tiny   17188$-$3826 & \tt\tiny  17 22 15.6 & \tt\tiny  $-$38 29 03 & \tt\tiny  349.351 & \tt\tiny   $-$1.115 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 349.36$-$04.22 & \tt\tiny  349.3$-$04.2 & \tt\tiny  Lo 16              & \tt\tiny   17322$-$4009 & \tt\tiny  17 35 41.5 & \tt\tiny  $-$40 11 28 & \tt\tiny  349.361 & \tt\tiny   $-$4.223 & \tt\tiny  ESO 333$-$15 \vspace{-2.5mm} \\
\tt\tiny 349.50$+$01.05 & \tt\tiny  349.5$+$01.0 & \tt\tiny  NGC 6302           & \tt\tiny   17103$-$3702 & \tt\tiny  17 13 44.2 & \tt\tiny  $-$37 06 14 & \tt\tiny  349.508 & \tt\tiny    1.056 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 349.71$-$09.19 & \tt\tiny  349.7$-$09.1 & \tt\tiny  SB 32              & \tt\tiny              & \tt\tiny  17 59 26.8 & \tt\tiny  $-$42 24 55 & \tt\tiny  349.711 & \tt\tiny  $-$9.195 & \tt\tiny  \vspace{-2.5mm} \\
\tt\tiny 349.80$+$04.46 & \tt\tiny  349.8$+$04.4 & \tt\tiny  M 2$-$4              & \tt\tiny   16578$-$3445 & \tt\tiny  17 01 06.2 & \tt\tiny  $-$34 49 38 & \tt\tiny  349.801 & \tt\tiny    4.466 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 350.14$-$03.91 & \tt\tiny  350.1$-$03.9 & \tt\tiny  H 1$-$26             & \tt\tiny   17330$-$3920 & \tt\tiny  17 36 29.8 & \tt\tiny  $-$39 21 57 & \tt\tiny  350.143 & \tt\tiny   $-$3.912 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 350.59$-$05.08 & \tt\tiny  350.5$-$05.0 & \tt\tiny  H 1$-$28             & \tt\tiny   17394$-$3935 & \tt\tiny  17 42 54.1 & \tt\tiny  $-$39 36 24 & \tt\tiny  350.592 & \tt\tiny   $-$5.088 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 350.89$-$02.47 & \tt\tiny  350.8$-$02.4 & \tt\tiny  H 1$-$22             & \tt\tiny   17289$-$3755 & \tt\tiny  17 32 22.0 & \tt\tiny  $-$37 57 25 & \tt\tiny  350.894 & \tt\tiny   $-$2.472 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 350.90$+$04.40 & \tt\tiny  350.9$+$04.4 & \tt\tiny  H 2$-$1              & \tt\tiny   17013$-$3355 & \tt\tiny  17 04 36.2 & \tt\tiny  $-$33 59 18 & \tt\tiny  350.909 & \tt\tiny    4.402 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 351.09$-$10.47 & \tt\tiny  351.0$-$10.4 & \tt\tiny  HaTr 9             & \tt\tiny              & \tt\tiny  18 08 58.8 & \tt\tiny  $-$41 48 38 & \tt\tiny  351.092 & \tt\tiny  $-$10.475 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 351.19$+$04.83 & \tt\tiny  351.1$+$04.8 & \tt\tiny  M 1$-$19             & \tt\tiny   17005$-$3325 & \tt\tiny  17 03 46.8 & \tt\tiny  $-$33 29 44 & \tt\tiny  351.199 & \tt\tiny    4.836 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 351.27$+$05.27 & \tt\tiny  351.2$+$05.2 & \tt\tiny  M 2$-$5              & \tt\tiny   16590$-$3305 & \tt\tiny  17 02 19.0 & \tt\tiny  $-$33 10 05 & \tt\tiny  351.275 & \tt\tiny    5.278 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 351.28$-$06.37 & \tt\tiny  351.2$-$06.3 & \tt\tiny  SB 33              & \tt\tiny              & \tt\tiny  17 50 27.5 & \tt\tiny  $-$39 40 17 & \tt\tiny  351.284 & \tt\tiny   $-$6.371 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 351.32$+$07.64 & \tt\tiny  351.3$+$07.6 & \tt\tiny  H 1$-$4              & \tt\tiny              & \tt\tiny  16 53 37.0 & \tt\tiny  $-$31 40 33 & \tt\tiny  351.321 & \tt\tiny    7.643 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 351.56$-$06.58 & \tt\tiny  351.5$-$06.5 & \tt\tiny  SB 34              & \tt\tiny   17486$-$3931 & \tt\tiny  17 52 09.4 & \tt\tiny  $-$39 32 15 & \tt\tiny  351.566 & \tt\tiny   $-$6.587 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 351.64$-$06.22 & \tt\tiny  351.6$-$06.2 & \tt\tiny  H 1$-$37             & \tt\tiny   17472$-$3916 & \tt\tiny  17 50 44.5 & \tt\tiny  $-$39 17 26 & \tt\tiny  351.643 & \tt\tiny   $-$6.227 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 351.70$-$10.98 & \tt\tiny  351.7$-$10.9 & \tt\tiny  Wray 16$-$385        & \tt\tiny              & \tt\tiny  18 12 52.9 & \tt\tiny  $-$41 30 27 & \tt\tiny  351.703 & \tt\tiny  $-$10.987 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 351.77$-$06.66 & \tt\tiny  351.7$-$06.6 & \tt\tiny  SB 35              & \tt\tiny              & \tt\tiny  17 53 02.8 & \tt\tiny  $-$39 24 09 & \tt\tiny  351.770 & \tt\tiny   $-$6.668 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 351.92$+$09.04 & \tt\tiny  351.9$+$09.0 & \tt\tiny  PC 13              & \tt\tiny   16471$-$3014 & \tt\tiny  16 50 17.0 & \tt\tiny  $-$30 19 55 & \tt\tiny  351.929 & \tt\tiny    9.041 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 351.99$-$01.91 & \tt\tiny  351.9$-$01.9 & \tt\tiny  Wray 16$-$286        & \tt\tiny   17296$-$3641 & \tt\tiny  17 33 00.6 & \tt\tiny  $-$36 43 53 & \tt\tiny  351.992 & \tt\tiny   $-$1.912 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 352.06$-$04.69 & \tt\tiny  352.0$-$04.6 & \tt\tiny  H 1$-$30             & \tt\tiny   17416$-$3807 & \tt\tiny  17 45 06.8 & \tt\tiny  $-$38 08 50 & \tt\tiny  352.068 & \tt\tiny   $-$4.699 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 352.09$-$06.77 & \tt\tiny  352.0$-$06.7 & \tt\tiny  SB 36              & \tt\tiny              & \tt\tiny  17 54 20.8 & \tt\tiny  $-$39 10 38 & \tt\tiny  352.093 & \tt\tiny   $-$6.775 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 352.18$+$05.12 & \tt\tiny  352.1$+$05.1 & \tt\tiny  M 2$-$8              & \tt\tiny   17022$-$3228 & \tt\tiny  17 05 30.7 & \tt\tiny  $-$32 32 09 & \tt\tiny  352.188 & \tt\tiny    5.125 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 352.62$+$03.04 & \tt\tiny  352.6$+$03.0 & \tt\tiny  H 1$-$12             & \tt\tiny              & \tt\tiny  17 14 42.9 & \tt\tiny  $-$33 24 48 & \tt\tiny  352.622 & \tt\tiny    3.050 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 352.64$-$04.98 & \tt\tiny  352.6$-$04.9 & \tt\tiny  SB 37              & \tt\tiny   17444$-$3747 & \tt\tiny  17 47 52.6 & \tt\tiny  $-$37 48 03 & \tt\tiny  352.647 & \tt\tiny   $-$4.988 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 352.67$+$00.14 & \tt\tiny  352.6$+$00.1 & \tt\tiny  H 1$-$8              & \tt\tiny   17230$-$3459 & \tt\tiny  17 26 24.4 & \tt\tiny  $-$35 01 41 & \tt\tiny  352.675 & \tt\tiny    0.144 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 352.79$-$08.40 & \tt\tiny  352.7$-$08.4 & \tt\tiny  SB 38              & \tt\tiny              & \tt\tiny  18 03 28.9 & \tt\tiny  $-$39 21 27 & \tt\tiny  352.799 & \tt\tiny   $-$8.408 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 352.82$-$00.25 & \tt\tiny  352.8$-$00.2 & \tt\tiny  H 1$-$13             & \tt\tiny   17251$-$3505 & \tt\tiny  17 28 27.5 & \tt\tiny  $-$35 07 31 & \tt\tiny  352.828 & \tt\tiny   $-$0.259 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 352.94$+$11.39 & \tt\tiny  352.9$+$11.4 & \tt\tiny  K 2$-$16             & \tt\tiny   16416$-$2758 & \tt\tiny  16 44 49.1 & \tt\tiny  $-$28 04 05 & \tt\tiny  352.947 & \tt\tiny   11.396 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 352.95$-$07.59 & \tt\tiny  352.9$-$07.5 & \tt\tiny  Fg 3               & \tt\tiny   17567$-$3849 & \tt\tiny  18 00 11.8 & \tt\tiny  $-$38 49 53 & \tt\tiny  352.957 & \tt\tiny   $-$7.597 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 353.28$-$05.27 & \tt\tiny  353.2$-$05.2 & \tt\tiny  H 1$-$38             & \tt\tiny              & \tt\tiny  17 50 45.4 & \tt\tiny  $-$37 23 53 & \tt\tiny  353.287 & \tt\tiny   $-$5.274 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 353.35$+$06.31 & \tt\tiny  353.3$+$06.3 & \tt\tiny  M 2$-$6              & \tt\tiny              & \tt\tiny  17 04 18.2 & \tt\tiny  $-$30 53 28 & \tt\tiny  353.354 & \tt\tiny    6.318 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 353.39$-$08.31 & \tt\tiny  353.3$-$08.3 & \tt\tiny  SB 39              & \tt\tiny              & \tt\tiny  18 04 31.6 & \tt\tiny  $-$38 47 40 & \tt\tiny  353.398 & \tt\tiny   $-$8.320 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 353.47$-$02.46 & \tt\tiny  353.4$-$02.4 & \tt\tiny  K 5$-$8              & \tt\tiny              & \tt\tiny  17 39 17.1 & \tt\tiny  $-$35 46 60 & \tt\tiny  353.473 & \tt\tiny   $-$2.468 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 353.49$-$04.51 & \tt\tiny  353.4$-$04.5 & \tt\tiny  K 6$-$13             & \tt\tiny              & \tt\tiny  17 48 01.0 & \tt\tiny  $-$36 50 09 & \tt\tiny  353.493 & \tt\tiny   $-$4.518 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 353.51$-$04.92 & \tt\tiny  353.5$-$04.9 & \tt\tiny  H 1$-$36             & \tt\tiny   17463$-$3700 & \tt\tiny  17 49 48.1 & \tt\tiny  $-$37 01 28 & \tt\tiny  353.513 & \tt\tiny   $-$4.921 & \tt\tiny  [11] \vspace{-2.5mm} \\
\tt\tiny 353.52$-$05.00 & \tt\tiny  353.5$-$05.0 & \tt\tiny  JaFu 2             & \tt\tiny   17468$-$3702 & \tt\tiny  17 50 10.9 & \tt\tiny  $-$37 03 26 & \tt\tiny  353.524 & \tt\tiny   $-$5.003 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 353.65$-$03.61 & \tt\tiny  353.6$-$03.6 & \tt\tiny  K 6$-$11             & \tt\tiny              & \tt\tiny  17 44 35.4 & \tt\tiny  $-$36 14 03 & \tt\tiny  353.654 & \tt\tiny   $-$3.618 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 353.75$+$06.37 & \tt\tiny  353.7$+$06.3 & \tt\tiny  M 2$-$7              & \tt\tiny   17020$-$3028 & \tt\tiny  17 05 13.8 & \tt\tiny  $-$30 32 18 & \tt\tiny  353.758 & \tt\tiny    6.370 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 353.78$-$12.89 & \tt\tiny  353.7$-$12.8 & \tt\tiny  Wary 16$-$411        & \tt\tiny   18232$-$4031 & \tt\tiny  18 26 41.6 & \tt\tiny  $-$40 29 53 & \tt\tiny  353.788 & \tt\tiny  $-$12.897 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 353.88$-$01.27 & \tt\tiny  353.8$-$01.2 & \tt\tiny  K 6$-$3              & \tt\tiny              & \tt\tiny  17 35 27.3 & \tt\tiny  $-$34 47 42 & \tt\tiny  353.889 & \tt\tiny   $-$1.279 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 353.97$+$02.70 & \tt\tiny  353.9$+$02.7 & \tt\tiny  GLMP 546           & \tt\tiny   17164$-$3226 & \tt\tiny  17 19 45.9 & \tt\tiny  $-$32 30 28 & \tt\tiny  353.975 & \tt\tiny    2.707 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 354.24$+$04.36 & \tt\tiny  354.2$+$04.3 & \tt\tiny  M 2$-$10             & \tt\tiny   17108$-$3116 & \tt\tiny  17 14 06.9 & \tt\tiny  $-$31 19 42 & \tt\tiny  354.247 & \tt\tiny    4.366 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 354.46$-$07.84 & \tt\tiny  354.4$-$07.8 & \tt\tiny  H 1$-$52             & \tt\tiny              & \tt\tiny  18 04 57.5 & \tt\tiny  $-$37 38 09 & \tt\tiny  354.469 & \tt\tiny   $-$7.845 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 354.55$-$01.69 & \tt\tiny  354.5$-$01.7 & \tt\tiny  K 6$-$5              & \tt\tiny   17332$-$3433 & \tt\tiny  17 38 54.2 & \tt\tiny  $-$34 27 38 & \tt\tiny  354.552 & \tt\tiny   $-$1.698 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 354.56$+$03.35 & \tt\tiny  354.5$+$03.3 & \tt\tiny  Th 3$-$4             & \tt\tiny   17156$-$3135 & \tt\tiny  17 18 51.8 & \tt\tiny  $-$31 39 06 & \tt\tiny  354.569 & \tt\tiny    3.353 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 354.63$+$04.96 & \tt\tiny  354.6$+$04.9 & \tt\tiny  Terz N 139         & \tt\tiny              & \tt\tiny  17 12 54.1 & \tt\tiny  $-$30 40 11 & \tt\tiny  354.632 & \tt\tiny    4.961 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 354.71$-$07.25 & \tt\tiny  354.7$-$07.2 & \tt\tiny  SB 40              & \tt\tiny              & \tt\tiny  18 02 55.6 & \tt\tiny  $-$37 08 14 & \tt\tiny  354.716 & \tt\tiny   $-$7.252 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 354.71$-$10.09 & \tt\tiny  354.7$-$10.0 & \tt\tiny  SB 41              & \tt\tiny              & \tt\tiny  18 15 39.9 & \tt\tiny  $-$38 27 50 & \tt\tiny  354.713 & \tt\tiny  $-$10.096 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 354.98$+$03.52 & \tt\tiny  354.9$+$03.5 & \tt\tiny  Th 3$-$6             & \tt\tiny   17161$-$3109 & \tt\tiny  17 19 20.1 & \tt\tiny  $-$31 12 40 & \tt\tiny  354.988 & \tt\tiny    3.522 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.04$-$03.70 & \tt\tiny  355.0$-$03.7 & \tt\tiny  K 5$-$18             & \tt\tiny              & \tt\tiny  17 48 29.9 & \tt\tiny  $-$35 05 31 & \tt\tiny  355.045 & \tt\tiny   $-$3.707 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.10$-$06.95 & \tt\tiny  355.1$-$06.9 & \tt\tiny  M 3$-$21             & \tt\tiny   17591$-$3639 & \tt\tiny  18 02 32.2 & \tt\tiny  $-$36 39 12 & \tt\tiny  355.106 & \tt\tiny   $-$6.951 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.16$+$04.77 & \tt\tiny  355.1$+$04.7 & \tt\tiny  Terz N 140         & \tt\tiny              & \tt\tiny  17 15 03.0 & \tt\tiny  $-$30 20 36 & \tt\tiny  355.169 & \tt\tiny    4.774 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.18$+$02.33 & \tt\tiny  355.1$+$02.3 & \tt\tiny  Th 3$-$11            & \tt\tiny   17212$-$3140 & \tt\tiny  17 24 26.3 & \tt\tiny  $-$31 43 23 & \tt\tiny  355.183 & \tt\tiny    2.336 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.18$-$02.91 & \tt\tiny  355.1$-$02.9 & \tt\tiny  H 1$-$31             & \tt\tiny   17422$-$3432 & \tt\tiny  17 45 32.3 & \tt\tiny  $-$34 33 56 & \tt\tiny  355.182 & \tt\tiny   $-$2.915 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.21$+$03.75 & \tt\tiny  355.2$+$03.7 & \tt\tiny  Terz N 137         & \tt\tiny              & \tt\tiny  17 19 02.8 & \tt\tiny  $-$30 53 51 & \tt\tiny  355.211 & \tt\tiny    3.752 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.27$-$02.54 & \tt\tiny  355.2$-$02.5 & \tt\tiny  H 1$-$29             & \tt\tiny   17409$-$3416 & \tt\tiny  17 44 13.8 & \tt\tiny  $-$34 17 33 & \tt\tiny  355.275 & \tt\tiny   $-$2.543 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.33$-$07.58 & \tt\tiny  355.3$-$07.5 & \tt\tiny  SB 42              & \tt\tiny              & \tt\tiny  18 05 52.3 & \tt\tiny  $-$36 45 38 & \tt\tiny  355.333 & \tt\tiny   $-$7.589 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.40$-$01.42 & \tt\tiny  355.4$-$01.4 & \tt\tiny  K 6$-$9              & \tt\tiny   17367$-$3334 & \tt\tiny  17 40 00.2 & \tt\tiny  $-$33 35 28 & \tt\tiny  355.410 & \tt\tiny   $-$1.428 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.44$-$02.46 & \tt\tiny  355.4$-$02.4 & \tt\tiny  M 3$-$14             & \tt\tiny   17410$-$3405 & \tt\tiny  17 44 20.6 & \tt\tiny  $-$34 06 41 & \tt\tiny  355.442 & \tt\tiny   $-$2.468 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.46$+$02.36 & \tt\tiny  355.4$+$02.3 & \tt\tiny  Terz N 138         & \tt\tiny   17218$-$3126 & \tt\tiny  17 25 03.5 & \tt\tiny  $-$31 28 42 & \tt\tiny  355.460 & \tt\tiny    2.364 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.47$-$04.09 & \tt\tiny  355.4$-$04.0 & \tt\tiny  Hf 2$-$1             & \tt\tiny   17478$-$3454 & \tt\tiny  17 51 12.2 & \tt\tiny  $-$34 55 24 & \tt\tiny  355.473 & \tt\tiny   $-$4.098 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.67$-$02.75 & \tt\tiny  355.6$-$02.7 & \tt\tiny  H 1$-$32             & \tt\tiny   17427$-$3402 & \tt\tiny  17 46 06.3 & \tt\tiny  $-$34 03 46 & \tt\tiny  355.673 & \tt\tiny   $-$2.754 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.71$-$03.41 & \tt\tiny  355.7$-$03.4 & \tt\tiny  H 2$-$23             & \tt\tiny              & \tt\tiny  17 48 58.0 & \tt\tiny  $-$34 21 53 & \tt\tiny  355.720 & \tt\tiny   $-$3.417 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.73$-$03.47 & \tt\tiny  355.7$-$03.5 & \tt\tiny  H 1$-$35             & \tt\tiny   17459$-$3421 & \tt\tiny  17 49 13.9 & \tt\tiny  $-$34 22 53 & \tt\tiny  355.733 & \tt\tiny   $-$3.473 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.79$-$03.09 & \tt\tiny  355.7$-$03.0 & \tt\tiny  H 1$-$33             & \tt\tiny              & \tt\tiny  17 47 49.4 & \tt\tiny  $-$34 08 05 & \tt\tiny  355.796 & \tt\tiny   $-$3.096 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.84$-$08.80 & \tt\tiny  355.8$-$08.7 & \tt\tiny  SB 43              & \tt\tiny              & \tt\tiny  18 12 24.5 & \tt\tiny  $-$36 52 54 & \tt\tiny  355.843 & \tt\tiny   $-$8.802 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.90$-$04.26 & \tt\tiny  355.9$-$04.2 & \tt\tiny  M 1$-$30             & \tt\tiny   17496$-$3437 & \tt\tiny  17 52 58.9 & \tt\tiny  $-$34 38 24 & \tt\tiny  355.904 & \tt\tiny   $-$4.269 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.92$+$02.77 & \tt\tiny  355.9$+$02.7 & \tt\tiny  Th 3$-$10            & \tt\tiny   17214$-$3049 & \tt\tiny  17 24 40.7 & \tt\tiny  $-$30 52 00 & \tt\tiny  355.921 & \tt\tiny    2.774 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 355.96$+$03.62 & \tt\tiny  355.9$+$03.6 & \tt\tiny  H 1$-$9              & \tt\tiny   17183$-$3017 & \tt\tiny  17 21 31.9 & \tt\tiny  $-$30 20 48 & \tt\tiny  355.969 & \tt\tiny    3.626 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.00$-$07.45 & \tt\tiny  356.0$-$07.4 & \tt\tiny  SB 45              & \tt\tiny              & \tt\tiny  18 06 52.4 & \tt\tiny  $-$36 06 41 & \tt\tiny  356.006 & \tt\tiny   $-$7.459 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.08$-$07.47 & \tt\tiny  356.0$-$07.4 & \tt\tiny  SB 44              & \tt\tiny              & \tt\tiny  18 07 07.5 & \tt\tiny  $-$36 02 47 & \tt\tiny  356.088 & \tt\tiny   $-$7.473 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.11$-$03.39 & \tt\tiny  356.1$-$03.3 & \tt\tiny  H 2$-$26             & \tt\tiny              & \tt\tiny  17 49 50.8 & \tt\tiny  $-$34 00 31 & \tt\tiny  356.119 & \tt\tiny   $-$3.391 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.15$+$02.76 & \tt\tiny  356.1$+$02.7 & \tt\tiny  Th 3$-$13            & \tt\tiny   17221$-$3038 & \tt\tiny  17 25 19.3 & \tt\tiny  $-$30 40 41 & \tt\tiny  356.155 & \tt\tiny    2.765 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.18$-$08.68 & \tt\tiny  356.1$-$08.6 & \tt\tiny  SB 46              & \tt\tiny              & \tt\tiny  18 12 39.8 & \tt\tiny  $-$36 31 50 & \tt\tiny  356.182 & \tt\tiny   $-$8.686 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.29$-$04.41 & \tt\tiny  356.2$-$04.4 & \tt\tiny  Cn 2$-$1             & \tt\tiny   17512$-$3421 & \tt\tiny  17 54 33.0 & \tt\tiny  $-$34 22 21 & \tt\tiny  356.298 & \tt\tiny   $-$4.414 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.36$-$06.25 & \tt\tiny  356.3$-$06.2 & \tt\tiny  M 3$-$49             & \tt\tiny              & \tt\tiny  18 02 32.0 & \tt\tiny  $-$35 13 14 & \tt\tiny  356.368 & \tt\tiny   $-$6.258 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.36$-$07.37 & \tt\tiny  356.3$-$07.3 & \tt\tiny  SB 47              & \tt\tiny              & \tt\tiny  18 07 21.0 & \tt\tiny  $-$35 45 42 & \tt\tiny  356.363 & \tt\tiny   $-$7.378 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.41$-$06.86 & \tt\tiny  356.4$-$06.8 & \tt\tiny  SB 48              & \tt\tiny              & \tt\tiny  18 05 14.3 & \tt\tiny  $-$35 28 08 & \tt\tiny  356.416 & \tt\tiny   $-$6.861 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.48$-$02.55 & \tt\tiny  356.4$-$02.5 & \tt\tiny  K 6$-$12             & \tt\tiny              & \tt\tiny  17 47 17.7 & \tt\tiny  $-$33 15 39 & \tt\tiny  356.489 & \tt\tiny   $-$2.551 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.51$-$03.63 & \tt\tiny  356.5$-$03.6 & \tt\tiny  H 2$-$27             & \tt\tiny   17485$-$3346 & \tt\tiny  17 51 50.6 & \tt\tiny  $-$33 47 36 & \tt\tiny  356.516 & \tt\tiny   $-$3.638 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.53$-$02.39 & \tt\tiny  356.5$-$02.3 & \tt\tiny  M 1$-$27             & \tt\tiny   17434$-$3307 & \tt\tiny  17 46 45.5 & \tt\tiny  $-$33 08 35 & \tt\tiny  356.531 & \tt\tiny   $-$2.394 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.54$+$01.56 & \tt\tiny  356.5$+$01.5 & \tt\tiny  Th 3$-$55            & \tt\tiny   17277$-$3058 & \tt\tiny  17 30 58.8 & \tt\tiny  $-$31 01 05 & \tt\tiny  356.546 & \tt\tiny    1.566 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.55$-$03.97 & \tt\tiny  356.5$-$03.9 & \tt\tiny  H 1$-$39             & \tt\tiny   17500$-$3355 & \tt\tiny  17 53 21.0 & \tt\tiny  $-$33 55 58 & \tt\tiny  356.554 & \tt\tiny   $-$3.978 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.56$+$05.14 & \tt\tiny  356.5$+$05.1 & \tt\tiny  Th 3$-$3             & \tt\tiny              & \tt\tiny  17 17 20.5 & \tt\tiny  $-$28 59 27 & \tt\tiny  356.566 & \tt\tiny    5.147 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.62$-$07.80 & \tt\tiny  356.6$-$07.8 & \tt\tiny  H 1$-$57             & \tt\tiny              & \tt\tiny  18 09 49.0 & \tt\tiny  $-$35 44 15 & \tt\tiny  356.622 & \tt\tiny   $-$7.808 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.76$-$04.80 & \tt\tiny  356.7$-$04.8 & \tt\tiny  H 1$-$41             & \tt\tiny   17539$-$3409 & \tt\tiny  17 57 19.1 & \tt\tiny  $-$34 09 49 & \tt\tiny  356.766 & \tt\tiny   $-$4.806 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.78$-$06.48 & \tt\tiny  356.7$-$06.4 & \tt\tiny  H 1$-$51             & \tt\tiny              & \tt\tiny  18 04 29.3 & \tt\tiny  $-$34 57 59 & \tt\tiny  356.786 & \tt\tiny   $-$6.486 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.81$-$03.05 & \tt\tiny  356.8$-$03.0 & \tt\tiny  K 5$-$20             & \tt\tiny   17468$-$3313 & \tt\tiny  17 50 10.8 & \tt\tiny  $-$33 14 19 & \tt\tiny  356.818 & \tt\tiny   $-$3.057 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.81$-$05.48 & \tt\tiny  356.8$-$05.4 & \tt\tiny  H 2$-$35             & \tt\tiny              & \tt\tiny  18 00 18.1 & \tt\tiny  $-$34 27 40 & \tt\tiny  356.811 & \tt\tiny   $-$5.488 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.88$-$11.73 & \tt\tiny  356.8$-$11.7 & \tt\tiny  Lo 17              & \tt\tiny              & \tt\tiny  18 27 50.8 & \tt\tiny  $-$37 15 56 & \tt\tiny  356.883 & \tt\tiny  $-$11.731 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.89$+$03.32 & \tt\tiny  356.8$+$03.3 & \tt\tiny  Th 3$-$12            & \tt\tiny   17219$-$2942 & \tt\tiny  17 25 06.0 & \tt\tiny  $-$29 45 16 & \tt\tiny  356.895 & \tt\tiny    3.321 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.95$+$04.55 & \tt\tiny  356.9$+$04.5 & \tt\tiny  M 2$-$11             & \tt\tiny   17173$-$2857 & \tt\tiny  17 20 33.2 & \tt\tiny  $-$29 00 39 & \tt\tiny  356.952 & \tt\tiny    4.559 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.98$+$04.44 & \tt\tiny  356.9$+$04.4 & \tt\tiny  M 3$-$38             & \tt\tiny   17178$-$2900 & \tt\tiny  17 21 04.5 & \tt\tiny  $-$29 03 00 & \tt\tiny  356.984 & \tt\tiny    4.443 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 356.98$-$05.80 & \tt\tiny  356.9$-$05.8 & \tt\tiny  M 2$-$24             & \tt\tiny   17587$-$3427 & \tt\tiny  18 02 02.9 & \tt\tiny  $-$34 27 47 & \tt\tiny  356.986 & \tt\tiny   $-$5.804 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.03$+$02.43 & \tt\tiny  357.0$+$02.4 & \tt\tiny  M 4$-$4              & \tt\tiny   17255$-$3005 & \tt\tiny  17 28 50.5 & \tt\tiny  $-$30 07 44 & \tt\tiny  357.035 & \tt\tiny    2.440 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.12$+$03.61 & \tt\tiny  357.1$+$03.6 & \tt\tiny  M 3$-$7              & \tt\tiny              & \tt\tiny  17 24 34.5 & \tt\tiny  $-$29 24 19 & \tt\tiny  357.121 & \tt\tiny    3.611 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.13$+$01.21 & \tt\tiny  357.1$+$01.2 & \tt\tiny  K 6$-$2              & \tt\tiny   17307$-$3040 & \tt\tiny  17 33 50.9 & \tt\tiny  $-$30 42 36 & \tt\tiny  357.140 & \tt\tiny    1.218 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.14$+$01.98 & \tt\tiny  357.1$+$01.9 & \tt\tiny  Th 3$-$24            & \tt\tiny              & \tt\tiny  17 30 51.5 & \tt\tiny  $-$30 17 13 & \tt\tiny  357.143 & \tt\tiny    1.989 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.16$+$04.41 & \tt\tiny  357.1$+$04.4 & \tt\tiny  TeJu 18            & \tt\tiny              & \tt\tiny  17 21 37.9 & \tt\tiny  $-$28 55 16 & \tt\tiny  357.160 & \tt\tiny    4.415 & \tt\tiny  FEST 1$-$429 \vspace{-2.5mm} \\
\tt\tiny 357.17$-$06.17 & \tt\tiny  357.1$-$06.1 & \tt\tiny  M 3$-$50             & \tt\tiny              & \tt\tiny  18 04 05.1 & \tt\tiny  $-$34 28 38 & \tt\tiny  357.178 & \tt\tiny   $-$6.178 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.18$-$04.78 & \tt\tiny  357.1$-$04.7 & \tt\tiny  H 1$-$43             & \tt\tiny   17549$-$3347 & \tt\tiny  17 58 14.5 & \tt\tiny  $-$33 47 38 & \tt\tiny  357.184 & \tt\tiny   $-$4.789 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.22$+$07.41 & \tt\tiny  357.2$+$07.4 & \tt\tiny  M 4$-$3              & \tt\tiny   17075$-$2705 & \tt\tiny  17 10 41.8 & \tt\tiny  $-$27 08 44 & \tt\tiny  357.228 & \tt\tiny    7.410 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.24$-$09.84 & \tt\tiny  357.2$-$09.8 & \tt\tiny  SB 49              & \tt\tiny              & \tt\tiny  18 20 09.2 & \tt\tiny  $-$36 07 23 & \tt\tiny  357.243 & \tt\tiny   $-$9.845 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.26$+$02.00 & \tt\tiny  357.2$+$02.0 & \tt\tiny  H 2$-$13             & \tt\tiny              & \tt\tiny  17 31 08.0 & \tt\tiny  $-$30 10 27 & \tt\tiny  357.270 & \tt\tiny    2.001 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.27$-$04.54 & \tt\tiny  357.2$-$04.5 & \tt\tiny  H 1$-$42             & \tt\tiny   17541$-$3335 & \tt\tiny  17 57 25.2 & \tt\tiny  $-$33 35 43 & \tt\tiny  357.272 & \tt\tiny   $-$4.542 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.29$+$01.46 & \tt\tiny  357.2$+$01.4 & \tt\tiny  Al 2$-$H             & \tt\tiny              & \tt\tiny  17 33 16.8 & \tt\tiny  $-$30 26 31 & \tt\tiny  357.298 & \tt\tiny    1.467 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.31$-$06.58 & \tt\tiny  357.3$-$06.5 & \tt\tiny  SB 50              & \tt\tiny              & \tt\tiny  18 06 07.9 & \tt\tiny  $-$34 33 28 & \tt\tiny  357.310 & \tt\tiny   $-$6.586 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.32$+$03.37 & \tt\tiny  357.3$+$03.3 & \tt\tiny  M 3$-$41             & \tt\tiny   17228$-$2919 & \tt\tiny  17 25 59.8 & \tt\tiny  $-$29 21 50 & \tt\tiny  357.329 & \tt\tiny    3.378 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.32$+$04.05 & \tt\tiny  357.3$+$04.0 & \tt\tiny  H 2$-$7              & \tt\tiny   17202$-$2856 & \tt\tiny  17 23 24.9 & \tt\tiny  $-$28 59 06 & \tt\tiny  357.328 & \tt\tiny    4.057 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.40$-$03.54 & \tt\tiny  357.4$-$03.5 & \tt\tiny  M 2$-$18             & \tt\tiny   17503$-$3258 & \tt\tiny  17 53 37.9 & \tt\tiny  $-$32 58 47 & \tt\tiny  357.409 & \tt\tiny   $-$3.549 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.40$-$07.26 & \tt\tiny  357.4$-$07.2 & \tt\tiny  SB 51              & \tt\tiny              & \tt\tiny  18 09 16.4 & \tt\tiny  $-$34 47 43 & \tt\tiny  357.408 & \tt\tiny   $-$7.268 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.48$-$03.24 & \tt\tiny  357.4$-$03.2 & \tt\tiny  M 2$-$16             & \tt\tiny   17492$-$3245 & \tt\tiny  17 52 34.4 & \tt\tiny  $-$32 45 51 & \tt\tiny  357.483 & \tt\tiny   $-$3.248 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.49$-$04.68 & \tt\tiny  357.4$-$04.6 & \tt\tiny  M 2$-$22             & \tt\tiny   17552$-$3328 & \tt\tiny  17 58 32.6 & \tt\tiny  $-$33 28 36 & \tt\tiny  357.491 & \tt\tiny   $-$4.687 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.50$+$03.12 & \tt\tiny  357.5$+$03.1 & \tt\tiny  Th 3$-$16            & \tt\tiny              & \tt\tiny  17 27 24.3 & \tt\tiny  $-$29 21 14 & \tt\tiny  357.508 & \tt\tiny    3.128 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.53$+$03.25 & \tt\tiny  357.5$+$03.2 & \tt\tiny  M 3$-$42             & \tt\tiny   17238$-$2913 & \tt\tiny  17 26 59.8 & \tt\tiny  $-$29 15 31 & \tt\tiny  357.538 & \tt\tiny    3.255 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.60$+$01.79 & \tt\tiny  357.6$+$01.7 & \tt\tiny  H 1$-$23             & \tt\tiny   17296$-$2958 & \tt\tiny  17 32 46.9 & \tt\tiny  $-$30 00 14 & \tt\tiny  357.607 & \tt\tiny    1.795 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.62$+$02.60 & \tt\tiny  357.6$+$02.6 & \tt\tiny  H 1$-$18             & \tt\tiny   17265$-$2930 & \tt\tiny  17 29 42.7 & \tt\tiny  $-$29 32 50 & \tt\tiny  357.625 & \tt\tiny    2.603 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.63$-$03.33 & \tt\tiny  357.6$-$03.3 & \tt\tiny  H 2$-$29             & \tt\tiny   17499$-$3240 & \tt\tiny  17 53 16.7 & \tt\tiny  $-$32 40 39 & \tt\tiny  357.633 & \tt\tiny   $-$3.332 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.65$+$01.07 & \tt\tiny  357.6$+$01.0 & \tt\tiny  TrBr 4             & \tt\tiny              & \tt\tiny  17 35 43.1 & \tt\tiny  $-$30 21 25 & \tt\tiny  357.655 & \tt\tiny    1.071 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.94$-$05.11 & \tt\tiny  357.9$-$05.1 & \tt\tiny  M 1$-$34             & \tt\tiny   17580$-$3317 & \tt\tiny  18 01 22.2 & \tt\tiny  $-$33 17 43 & \tt\tiny  357.941 & \tt\tiny   $-$5.111 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.98$+$09.32 & \tt\tiny  358.0$+$09.3 & \tt\tiny  Th 3$-$1             & \tt\tiny              & \tt\tiny  17 05 44.6 & \tt\tiny  $-$25 25 01 & \tt\tiny  357.984 & \tt\tiny    9.323 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 357.98$-$03.84 & \tt\tiny  357.9$-$03.8 & \tt\tiny  H 2$-$30             & \tt\tiny   17529$-$3236 & \tt\tiny  17 56 13.5 & \tt\tiny  $-$32 37 32 & \tt\tiny  357.990 & \tt\tiny   $-$3.842 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.00$-$05.15 & \tt\tiny  358.0$-$05.1 & \tt\tiny  Pe 1$-$11            & \tt\tiny   17584$-$3315 & \tt\tiny  18 01 42.7 & \tt\tiny  $-$33 15 25 & \tt\tiny  358.010 & \tt\tiny   $-$5.155 & \tt\tiny  Min 1$-$87 \vspace{-2.5mm} \\
\tt\tiny 358.01$-$02.73 & \tt\tiny  358.3$-$02.5 & \tt\tiny  Al 2$-$P             & \tt\tiny              & \tt\tiny  17 51 45.2 & \tt\tiny  $-$32 03 03 & \tt\tiny  358.010 & \tt\tiny   $-$2.737 & \tt\tiny  [12], PK 358$-$2 4 \vspace{-2.5mm} \\
\tt\tiny 358.02$+$02.69 & \tt\tiny  358.0$+$02.6 & \tt\tiny  Th 3$-$23            & \tt\tiny   17271$-$2907 & \tt\tiny  17 30 22.0 & \tt\tiny  $-$29 10 03 & \tt\tiny  358.021 & \tt\tiny    2.692 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.06$+$07.49 & \tt\tiny  358.0$+$07.5 & \tt\tiny  TeJu 8             & \tt\tiny              & \tt\tiny  17 12 33.7 & \tt\tiny  $-$26 25 25 & \tt\tiny  358.064 & \tt\tiny    7.491 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.22$+$03.56 & \tt\tiny  358.2$+$03.5 & \tt\tiny  H 2$-$10             & \tt\tiny   17243$-$2828 & \tt\tiny  17 27 32.9 & \tt\tiny  $-$28 31 07 & \tt\tiny  358.222 & \tt\tiny    3.565 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.23$-$01.18 & \tt\tiny  358.2$-$01.1 & \tt\tiny  Bl D               & \tt\tiny              & \tt\tiny  17 46 02.9 & \tt\tiny  $-$31 03 37 & \tt\tiny  358.235 & \tt\tiny   $-$1.185 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.24$+$03.63 & \tt\tiny  358.2$+$03.6 & \tt\tiny  M 3$-$10             & \tt\tiny   17241$-$2825 & \tt\tiny  17 27 20.1 & \tt\tiny  $-$28 27 51 & \tt\tiny  358.241 & \tt\tiny    3.634 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.24$+$04.28 & \tt\tiny  358.2$+$04.2 & \tt\tiny  M 3$-$8              & \tt\tiny   17217$-$2803 & \tt\tiny  17 24 52.2 & \tt\tiny  $-$28 05 55 & \tt\tiny  358.243 & \tt\tiny    4.289 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.34$-$07.33 & \tt\tiny  358.3$-$07.3 & \tt\tiny  SB 52              & \tt\tiny              & \tt\tiny  18 11 40.0 & \tt\tiny  $-$34 00 25 & \tt\tiny  358.344 & \tt\tiny   $-$7.333 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.34$-$21.60 & \tt\tiny  358.3$-$21.6 & \tt\tiny  IC 1297            & \tt\tiny   19139$-$3942 & \tt\tiny  19 17 23.4 & \tt\tiny  $-$39 36 47 & \tt\tiny  358.346 & \tt\tiny  $-$21.605 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.35$+$03.09 & \tt\tiny  358.3$+$03.0 & \tt\tiny  H 1$-$17             & \tt\tiny   17265$-$2838 & \tt\tiny  17 29 40.6 & \tt\tiny  $-$28 40 22 & \tt\tiny  358.351 & \tt\tiny    3.090 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.38$+$01.20 & \tt\tiny  358.3$+$01.2 & \tt\tiny  Bl B               & \tt\tiny              & \tt\tiny  17 36 59.8 & \tt\tiny  $-$29 40 09 & \tt\tiny  358.384 & \tt\tiny    1.208 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.39$-$02.50 & \tt\tiny  358.5$-$02.5 & \tt\tiny  M 4$-$7              & \tt\tiny   17484$-$3135 & \tt\tiny  17 51 44.7 & \tt\tiny  $-$31 36 02 & \tt\tiny  358.397 & \tt\tiny   $-$2.506 & \tt\tiny  [12], Al 2$-$O, PK 358$-$02 3, PK 358$-$02 4 \vspace{-2.5mm} \\
\tt\tiny 358.40$+$01.73 & \tt\tiny  358.4$+$01.7 & \tt\tiny  JaSt 2             & \tt\tiny              & \tt\tiny  17 35 01.1 & \tt\tiny  $-$29 22 16 & \tt\tiny  358.403 & \tt\tiny    1.731 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.41$+$03.38 & \tt\tiny  358.4$+$03.3 & \tt\tiny  Th 3$-$19            & \tt\tiny              & \tt\tiny  17 28 41.8 & \tt\tiny  $-$28 27 20 & \tt\tiny  358.414 & \tt\tiny    3.390 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.50$-$07.33 & \tt\tiny  358.5$-$07.3 & \tt\tiny  NGC 6563           & \tt\tiny   18087$-$3352 & \tt\tiny  18 12 02.6 & \tt\tiny  $-$33 52 06 & \tt\tiny  358.504 & \tt\tiny   $-$7.338 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.51$+$02.97 & \tt\tiny  358.5$+$02.9 & \tt\tiny  Al 2$-$F             & \tt\tiny              & \tt\tiny  17 30 30.5 & \tt\tiny  $-$28 35 54 & \tt\tiny  358.514 & \tt\tiny    2.979 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.51$-$01.73 & \tt\tiny  358.5$-$01.7 & \tt\tiny  JaSt 61            & \tt\tiny              & \tt\tiny  17 48 55.9 & \tt\tiny  $-$31 06 41 & \tt\tiny  358.510 & \tt\tiny   $-$1.740 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.51$-$04.22 & \tt\tiny  358.5$-$04.2 & \tt\tiny  H 1$-$46             & \tt\tiny   17557$-$3221 & \tt\tiny  17 59 02.5 & \tt\tiny  $-$32 21 43 & \tt\tiny  358.515 & \tt\tiny   $-$4.226 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.53$+$03.70 & \tt\tiny  358.5$+$03.7 & \tt\tiny  Al 2$-$B             & \tt\tiny              & \tt\tiny  17 27 47.1 & \tt\tiny  $-$28 11 00 & \tt\tiny  358.531 & \tt\tiny    3.707 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.53$+$05.47 & \tt\tiny  358.5$+$05.4 & \tt\tiny  M 3$-$39             & \tt\tiny   17180$-$2708 & \tt\tiny  17 21 11.4 & \tt\tiny  $-$27 11 37 & \tt\tiny  358.536 & \tt\tiny    5.471 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.58$+$02.68 & \tt\tiny  358.5$+$02.6 & \tt\tiny  HDW 8              & \tt\tiny   17286$-$2839 & \tt\tiny  17 31 47.4 & \tt\tiny  $-$28 42 03 & \tt\tiny  358.582 & \tt\tiny    2.687 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.59$+$01.70 & \tt\tiny  358.6$+$01.7 & \tt\tiny  JaSt 4             & \tt\tiny              & \tt\tiny  17 35 37.1 & \tt\tiny  $-$29 13 23 & \tt\tiny  358.598 & \tt\tiny    1.701 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.64$+$07.87 & \tt\tiny  358.6$+$07.8 & \tt\tiny  M 3$-$36             & \tt\tiny   17095$-$2540 & \tt\tiny  17 12 39.2 & \tt\tiny  $-$25 43 37 & \tt\tiny  358.650 & \tt\tiny    7.877 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.65$-$05.57 & \tt\tiny  358.6$-$05.5 & \tt\tiny  M 3$-$51             & \tt\tiny              & \tt\tiny  18 04 56.5 & \tt\tiny  $-$32 54 01 & \tt\tiny  358.653 & \tt\tiny   $-$5.573 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.68$-$02.39 & \tt\tiny  358.6$-$02.4 & \tt\tiny  K 6$-$16             & \tt\tiny              & \tt\tiny  17 52 00.3 & \tt\tiny  $-$31 17 50 & \tt\tiny  358.687 & \tt\tiny   $-$2.399 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.69$+$01.86 & \tt\tiny  358.6$+$01.8 & \tt\tiny  M 4$-$6              & \tt\tiny   17320$-$2901 & \tt\tiny  17 35 14.1 & \tt\tiny  $-$29 03 11 & \tt\tiny  358.696 & \tt\tiny    1.863 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.69$-$01.11 & \tt\tiny  358.6$-$01.1 & \tt\tiny  JaSt 55            & \tt\tiny              & \tt\tiny  17 46 52.3 & \tt\tiny  $-$30 37 43 & \tt\tiny  358.695 & \tt\tiny   $-$1.112 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.70$+$05.16 & \tt\tiny  358.7$+$05.1 & \tt\tiny  GLMP 554           & \tt\tiny   17195$-$2710 & \tt\tiny  17 22 43.6 & \tt\tiny  $-$27 13 37 & \tt\tiny  358.701 & \tt\tiny    5.170 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.72$-$05.28 & \tt\tiny  358.7$-$05.2 & \tt\tiny  H 1$-$50             & \tt\tiny   18006$-$3241 & \tt\tiny  18 03 53.4 & \tt\tiny  $-$32 41 40 & \tt\tiny  358.726 & \tt\tiny   $-$5.280 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.73$+$05.26 & \tt\tiny  358.7$+$05.2 & \tt\tiny  M 3$-$40             & \tt\tiny   17193$-$2705 & \tt\tiny  17 22 28.3 & \tt\tiny  $-$27 08 43 & \tt\tiny  358.737 & \tt\tiny    5.263 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.74$-$05.17 & \tt\tiny  358.7$-$05.1 & \tt\tiny  SB 53              & \tt\tiny              & \tt\tiny  18 03 28.7 & \tt\tiny  $-$32 37 26 & \tt\tiny  358.746 & \tt\tiny   $-$5.170 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.75$-$02.75 & \tt\tiny  358.7$-$02.7 & \tt\tiny  Al 2$-$R             & \tt\tiny              & \tt\tiny  17 53 36.2 & \tt\tiny  $-$31 25 24 & \tt\tiny  358.751 & \tt\tiny   $-$2.758 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.83$+$04.06 & \tt\tiny  358.8$+$04.0 & \tt\tiny  Th 3$-$15            & \tt\tiny              & \tt\tiny  17 27 10.7 & \tt\tiny  $-$27 43 58 & \tt\tiny  358.832 & \tt\tiny    4.068 & \tt\tiny  Al 2$-$A, PK 358$+$04 2 \vspace{-2.5mm} \\
\tt\tiny 358.85$+$04.13 & \tt\tiny  358.8$+$04.1 & \tt\tiny  SaWe 2             & \tt\tiny   17238$-$2738 & \tt\tiny  17 26 59.8 & \tt\tiny  $-$27 40 27 & \tt\tiny  358.859 & \tt\tiny    4.134 & \tt\tiny  PBOZ 4 \vspace{-2.5mm} \\
\tt\tiny 358.88$+$00.05 & \tt\tiny  358.8$-$00.0 & \tt\tiny  Terz N 2022        & \tt\tiny   17395$-$2950 & \tt\tiny  17 42 42.6 & \tt\tiny  $-$29 51 35 & \tt\tiny  358.881 & \tt\tiny    0.056 & \tt\tiny  [12], Terz N 124 \vspace{-2.5mm} \\
\tt\tiny 358.88$+$03.05 & \tt\tiny  358.8$+$03.0 & \tt\tiny  Th 3$-$26            & \tt\tiny   17280$-$2812 & \tt\tiny  17 31 09.2 & \tt\tiny  $-$28 14 50 & \tt\tiny  358.886 & \tt\tiny    3.052 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.95$-$00.72 & \tt\tiny  358.9$-$00.7 & \tt\tiny  M 1$-$26             & \tt\tiny   17427$-$3010 & \tt\tiny  17 45 57.6 & \tt\tiny  $-$30 12 00 & \tt\tiny  358.960 & \tt\tiny   $-$0.721 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.96$+$03.39 & \tt\tiny  358.9$+$03.4 & \tt\tiny  H 1$-$19             & \tt\tiny   17268$-$2756 & \tt\tiny  17 30 02.6 & \tt\tiny  $-$27 59 17 & \tt\tiny  358.969 & \tt\tiny    3.399 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.98$+$03.22 & \tt\tiny  358.9$+$03.2 & \tt\tiny  H 1$-$20             & \tt\tiny   17275$-$2801 & \tt\tiny  17 30 43.8 & \tt\tiny  $-$28 04 07 & \tt\tiny  358.985 & \tt\tiny    3.228 & \tt\tiny  ESO 455$-$8 \vspace{-2.5mm} \\
\tt\tiny 358.98$-$03.74 & \tt\tiny  358.9$-$03.7 & \tt\tiny  H 1$-$44             & \tt\tiny   17549$-$3142 & \tt\tiny  17 58 10.7 & \tt\tiny  $-$31 42 55 & \tt\tiny  358.987 & \tt\tiny   $-$3.747 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 358.99$-$01.55 & \tt\tiny  358.9$-$01.5 & \tt\tiny  JaSt 62            & \tt\tiny   17461$-$3035 & \tt\tiny  17 49 20.0 & \tt\tiny  $-$30 36 05 & \tt\tiny  358.992 & \tt\tiny   $-$1.551 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.00$-$04.16 & \tt\tiny  359.0$-$04.1 & \tt\tiny  M 3$-$48             & \tt\tiny              & \tt\tiny  17 59 56.9 & \tt\tiny  $-$31 54 28 & \tt\tiny  359.006 & \tt\tiny   $-$4.169 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.03$+$02.82 & \tt\tiny  359.0$+$02.8 & \tt\tiny  Al 2$-$G             & \tt\tiny   17291$-$2812 & \tt\tiny  17 32 23.1 & \tt\tiny  $-$28 14 26 & \tt\tiny  359.040 & \tt\tiny    2.829 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.08$-$04.81 & \tt\tiny  359.0$-$04.8 & \tt\tiny  M 2$-$25             & \tt\tiny   17594$-$3209 & \tt\tiny  18 02 46.5 & \tt\tiny  $-$32 09 28 & \tt\tiny  359.082 & \tt\tiny   $-$4.814 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.09$-$01.62 & \tt\tiny  359.1$-$01.6 & \tt\tiny  RPZM 42            & \tt\tiny   17466$-$3031 & \tt\tiny  17 49 53.1 & \tt\tiny  $-$30 33 07 & \tt\tiny  359.096 & \tt\tiny   $-$1.628 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.10$-$02.92 & \tt\tiny  359.1$-$02.9 & \tt\tiny  M 3$-$46             & \tt\tiny   17518$-$3111 & \tt\tiny  17 55 06.1 & \tt\tiny  $-$31 12 14 & \tt\tiny  359.103 & \tt\tiny   $-$2.923 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.11$-$01.71 & \tt\tiny  359.1$-$01.7 & \tt\tiny  M 1$-$29             & \tt\tiny              & \tt\tiny  17 50 18.0 & \tt\tiny  $-$30 34 54 & \tt\tiny  359.116 & \tt\tiny   $-$1.720 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.16$+$15.11 & \tt\tiny  359.1$+$15.1 & \tt\tiny  A 40               & \tt\tiny   16456$-$2055 & \tt\tiny  16 48 34.5 & \tt\tiny  $-$21 00 51 & \tt\tiny  359.166 & \tt\tiny   15.120 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.17$-$02.30 & \tt\tiny  359.1$-$02.3 & \tt\tiny  M 3$-$16             & \tt\tiny   17495$-$3048 & \tt\tiny  17 52 46.0 & \tt\tiny  $-$30 49 34 & \tt\tiny  359.176 & \tt\tiny   $-$2.301 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.23$+$01.21 & \tt\tiny  359.2$+$01.2 & \tt\tiny  19W32              & \tt\tiny   17358$-$2854 & \tt\tiny  17 39 02.9 & \tt\tiny  $-$28 56 36 & \tt\tiny  359.236 & \tt\tiny    1.218 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.28$-$33.50 & \tt\tiny  359.2$-$33.5 & \tt\tiny  CRBB 1             & \tt\tiny              & \tt\tiny  20 19 28.6 & \tt\tiny  $-$41 31 27 & \tt\tiny  359.280 & \tt\tiny  $-$33.504 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.29$+$04.76 & \tt\tiny  359.2$+$04.7 & \tt\tiny  Th 3$-$14            & \tt\tiny   17226$-$2655 & \tt\tiny  17 25 44.0 & \tt\tiny  $-$26 57 47 & \tt\tiny  359.296 & \tt\tiny    4.762 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.35$-$00.98 & \tt\tiny  359.3$-$00.9 & \tt\tiny  Hb 5               & \tt\tiny   17447$-$2958 & \tt\tiny  17 47 56.2 & \tt\tiny  $-$29 59 40 & \tt\tiny  359.357 & \tt\tiny   $-$0.980 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.35$-$03.10 & \tt\tiny  359.3$-$03.1 & \tt\tiny  M 3$-$17             & \tt\tiny   17531$-$3103 & \tt\tiny  17 56 25.6 & \tt\tiny  $-$31 04 17 & \tt\tiny  359.360 & \tt\tiny   $-$3.102 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.37$-$06.04 & \tt\tiny  359.3$-$06.0 & \tt\tiny  SB 54              & \tt\tiny              & \tt\tiny  18 08 31.3 & \tt\tiny  $-$32 29 55 & \tt\tiny  359.370 & \tt\tiny   $-$6.042 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.38$-$01.81 & \tt\tiny  359.3$-$01.8 & \tt\tiny  M 3$-$44             & \tt\tiny   17480$-$3023 & \tt\tiny  17 51 18.9 & \tt\tiny  $-$30 23 53 & \tt\tiny  359.386 & \tt\tiny   $-$1.814 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.39$+$01.40 & \tt\tiny  359.3$+$01.4 & \tt\tiny  Th 3$-$35            & \tt\tiny              & \tt\tiny  17 38 42.2 & \tt\tiny  $-$28 42 44 & \tt\tiny  359.392 & \tt\tiny    1.405 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.39$+$03.62 & \tt\tiny  359.3$+$03.6 & \tt\tiny  Al 2$-$E             & \tt\tiny   17270$-$2728 & \tt\tiny  17 30 14.4 & \tt\tiny  $-$27 30 18 & \tt\tiny  359.397 & \tt\tiny    3.628 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.44$-$08.58 & \tt\tiny  359.4$-$08.5 & \tt\tiny  SB 55              & \tt\tiny   18161$-$3338 & \tt\tiny  18 19 26.5 & \tt\tiny  $-$33 37 07 & \tt\tiny  359.443 & \tt\tiny   $-$8.588 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.48$+$02.36 & \tt\tiny  359.4$+$02.3 & \tt\tiny  Th 3$-$32            & \tt\tiny              & \tt\tiny  17 35 15.7 & \tt\tiny  $-$28 07 01 & \tt\tiny  359.488 & \tt\tiny    2.363 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.49$-$03.46 & \tt\tiny  359.4$-$03.4 & \tt\tiny  H 2$-$33             & \tt\tiny   17549$-$3107 & \tt\tiny  17 58 12.7 & \tt\tiny  $-$31 08 05 & \tt\tiny  359.496 & \tt\tiny   $-$3.465 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.52$+$02.65 & \tt\tiny  359.5$+$02.6 & \tt\tiny  Al 2$-$I             & \tt\tiny   17310$-$2754 & \tt\tiny  17 34 13.5 & \tt\tiny  $-$27 55 53 & \tt\tiny  359.520 & \tt\tiny    2.656 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.66$-$04.82 & \tt\tiny  359.6$-$04.8 & \tt\tiny  H 2$-$36             & \tt\tiny              & \tt\tiny  18 04 07.9 & \tt\tiny  $-$31 39 16 & \tt\tiny  359.664 & \tt\tiny   $-$4.820 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.69$+$02.23 & \tt\tiny  359.6$+$02.2 & \tt\tiny  Al 2$-$K             & \tt\tiny              & \tt\tiny  17 36 14.3 & \tt\tiny  $-$28 00 42 & \tt\tiny  359.693 & \tt\tiny    2.238 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.71$-$02.69 & \tt\tiny  359.7$-$02.6 & \tt\tiny  H 1$-$40             & \tt\tiny   17523$-$3033 & \tt\tiny  17 55 36.0 & \tt\tiny  $-$30 33 32 & \tt\tiny  359.715 & \tt\tiny   $-$2.691 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.73$-$01.80 & \tt\tiny  359.7$-$01.8 & \tt\tiny  M 3$-$45             & \tt\tiny   17489$-$3004 & \tt\tiny  17 52 06.0 & \tt\tiny  $-$30 05 14 & \tt\tiny  359.740 & \tt\tiny   $-$1.801 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.75$-$04.46 & \tt\tiny  359.7$-$04.4 & \tt\tiny  KFL 3              & \tt\tiny              & \tt\tiny  18 02 52.9 & \tt\tiny  $-$31 23 58 & \tt\tiny  359.758 & \tt\tiny   $-$4.464 & \tt\tiny  PK 359$-$04 \vspace{-2.5mm} \\
\tt\tiny 359.80$+$03.74 & \tt\tiny  359.8$+$03.7 & \tt\tiny  Th 3$-$25            & \tt\tiny   17276$-$2703 & \tt\tiny  17 30 46.8 & \tt\tiny  $-$27 05 59 & \tt\tiny  359.803 & \tt\tiny    3.749 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.83$+$08.98 & \tt\tiny  359.8$+$08.9 & \tt\tiny  GLMP 525           & \tt\tiny   17086$-$2403 & \tt\tiny  17 11 39.0 & \tt\tiny  $-$24 07 33 & \tt\tiny  359.839 & \tt\tiny    8.987 & \tt\tiny  CD$-$23 13192 \vspace{-2.5mm} \\
\tt\tiny 359.86$+$06.91 & \tt\tiny  359.8$+$06.9 & \tt\tiny  M 3$-$37             & \tt\tiny   17161$-$2514 & \tt\tiny  17 19 13.5 & \tt\tiny  $-$25 17 16 & \tt\tiny  359.868 & \tt\tiny    6.911 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.88$+$02.47 & \tt\tiny  359.8$+$02.4 & \tt\tiny  Th 3$-$33            & \tt\tiny   17326$-$2741 & \tt\tiny  17 35 48.1 & \tt\tiny  $-$27 43 19 & \tt\tiny  359.885 & \tt\tiny    2.476 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.89$+$05.25 & \tt\tiny  359.8$+$05.2 & \tt\tiny  TeJu 19            & \tt\tiny              & \tt\tiny  17 25 23.7 & \tt\tiny  $-$26 11 54 & \tt\tiny  359.892 & \tt\tiny    5.250 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.89$+$05.62 & \tt\tiny  359.8$+$05.6 & \tt\tiny  M 2$-$12             & \tt\tiny   17209$-$2556 & \tt\tiny  17 24 01.5 & \tt\tiny  $-$25 59 23 & \tt\tiny  359.894 & \tt\tiny    5.622 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.89$-$07.27 & \tt\tiny  359.8$-$07.2 & \tt\tiny  M 2$-$32             & \tt\tiny              & \tt\tiny  18 14 50.7 & \tt\tiny  $-$32 36 55 & \tt\tiny  359.897 & \tt\tiny   $-$7.273 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.93$+$05.18 & \tt\tiny  359.9$+$05.1 & \tt\tiny  M 3$-$9              & \tt\tiny   17226$-$2609 & \tt\tiny  17 25 43.4 & \tt\tiny  $-$26 11 54 & \tt\tiny  359.933 & \tt\tiny    5.189 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.93$-$05.44 & \tt\tiny  359.9$-$05.4 & \tt\tiny  KFL 9              & \tt\tiny   18040$-$3143 & \tt\tiny  18 07 19.3 & \tt\tiny  $-$31 42 57 & \tt\tiny  359.939 & \tt\tiny   $-$5.444 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.94$-$07.41 & \tt\tiny  359.9$-$07.4 & \tt\tiny  SB 56              & \tt\tiny              & \tt\tiny  18 15 32.6 & \tt\tiny  $-$32 37 60 & \tt\tiny  359.950 & \tt\tiny   $-$7.411 & \tt\tiny   \vspace{-2.5mm} \\
\tt\tiny 359.95$-$04.59 & \tt\tiny  359.9$-$04.5 & \tt\tiny  M 2$-$27             & \tt\tiny   18006$-$3117 & \tt\tiny  18 03 52.5 & \tt\tiny  $-$31 17 46 & \tt\tiny  359.952 & \tt\tiny   $-$4.598 & \tt\tiny 
  \\
\end{longtable}
{\tt\tiny \vspace{-3mm}
\begin{tabular}{l l}
$[1]$ &  FC in SECGPN rotated by 180\degr \\
$[2]$ & FC(SECGPN) wrong sky region\\
$[3]$ & wrong CSPN in FC(SECGPN) - real one 7\arcsec\ E of indicated bright star\\
$[4]$ & wrong CSPN in FC(SECGPN) - real one 18\arcsec\ NEE of indicated star\\
$[5]$ & FC(SECGPN) reversed in $x$\\
$[6]$ & wrong CSPN in FC(SECGPN) - real one faint star SE fo marked one\\
$[7]$ &  FC(SECGPN) wrong - real PN 2.4\arcmin\ W, 1\arcmin\ N of indicated star\\
$[8]$ & FC(SECGPN) wrong identifier at chart\\
$[9]$ & FC(SECGPN) rotated 90\degr\ conter-clock\\
$[10]$ & FC(SECGPN) maked only SE filament of very big nebula\\
$[11]$ & FC(SECGPN) reversed in $y$\\
$[12]$ & detailed remarks in section 5 \\
$[13]$ & FC(Acker et al. 1996) - wrong object indicated on FC - real object 20\arcsec\ SE\\
$[14]$ & FC(Acker et al. 1996) - wrong CSPN indicated on FC - real CSPN 10\arcsec\ E\\
$[15]$ & FC(Acker et al. 1996) - wrong scale beside chart\\
$[16]$ & FC(Acker et al. 1996) reversed in $x$\\
$[17]$ & FC(Acker et al. 1996) - dss chart wrong sky region, small stamp reversed in $x$\\
$[18]$ & FC(Acker et al. 1996) - dss chart wrong sky region, small stamp reversed in $y$\\
\end{tabular}
}

\twocolumn

